Time vs. Frequency Domain DPD for Massive MIMO: Methods and Performance Analysis

The use of up to hundreds of antennas in massive multi-user (MU) multiple-input multiple-output (MIMO) orthogonal frequency division multiplexing (OFDM) poses a complexity challenge for digital predistortion (DPD) aiming to linearize the nonlinear power amplifiers (PAs). While the complexity for conventional time domain (TD) DPD scales with the number of PAs, frequency domain (FD) DPD has a complexity scaling with the number of user equipments (UEs). In this work, we provide a comprehensive analysis of different state-of-the-art TD and FD-DPD schemes in terms of complexity and linearization performance in both rich scattering and line-of-sight (LOS) channels and with antenna crosstalk. We propose a novel low-complexity FD convolutional neural network (CNN) DPD. We also propose a learning algorithm for any FD-DPDs with differentiable structure. The analysis shows that FD-DPD, particularly the proposed FD CNN, is preferable in LOS scenarios with few users, due to the favorable trade-off between complexity and linearization performance. On the other hand, in scenarios with more users or isotropic scattering channels, significant intermodulation distortions among UEs degrade FD-DPD performance, making TD-DPD more suitable. The proposed learning algorithm allows FD-DPDs to outperform TD-DPD optimized by indirect learning architecture under antenna crosstalk.

==> figures/BP_B100U1.tex <==
% \usepackage{pgfplots}
% \usetikzlibrary{pgfplots.polar}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}


\definecolor{color10}{RGB}{172,81,24}
\definecolor{color11}{RGB}{64,116,52}
\definecolor{color18}{RGB}{130,57,33}
\definecolor{color12}{RGB}{69,137,148}
\definecolor{color13}{RGB}{117,121,74}
\definecolor{color14}{RGB}{114,83,52}
\definecolor{color15}{RGB}{244,208,0}
\definecolor{color16}{RGB}{229,131,8}
\definecolor{color17}{RGB}{220,87,18}
\definecolor{color19}{RGB}{30,41,61}

\begin{tikzpicture}[font=\footnotesize]
  \begin{polaraxis}[
  width=7.2cm,
height=7.2cm,
  % domain=0:180,
  ymin=-9.9, ymax=90,
  xmin=0, xmax=180,
xticklabels={,$-90^\circ$,$-60^\circ$,$-30^\circ$,$0^\circ$,$30^\circ$,$60^\circ$,$-90^\circ$},
  xlabel={Power [dB]},
  y tick label style={below}, 
  xlabel style={at={(0.5,-0.1)},anchor=north},
y coord trafo/.code=\pgfmathparse{#1+10},
   y coord inv trafo/.code=\pgfmathparse{#1-40},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.6)},
  anchor=north,
  draw=white!0!black,
  legend columns=2,
  font=\scriptsize,
  line width=1 pt,
}, legend cell align={left},
clip=false
]
\addplot [line width=0.4, cyan, smooth, tension=1]
table {%
0 -13.2558679580688
0.450375312760638 8.91204166412354
0.900750625521263 18.9641513824463
1.3511259382819 25.1637287139893
1.80150125104254 29.7048206329346
2.25187656380316 33.2890930175781
2.7022518765638 36.2396430969238
3.15262718932444 38.7447357177734
3.60300250208508 40.8979187011719
4.0533778148457 42.777515411377
4.50375312760634 44.3771667480469
4.95412844036698 45.8156700134277
5.4045037531276 47.0480155944824
5.85487906588824 48.0853424072266
6.30525437864888 48.9544334411621
6.7556296914095 49.6181755065918
7.20600500417014 50.1003875732422
7.65638031693078 50.359302520752
8.1067556296914 50.399341583252
8.55713094245204 50.1373023986816
9.00750625521268 49.5393257141113
9.45788156797332 48.4846496582031
9.90825688073394 46.7745170593262
10.3586321934946 43.9782905578613
10.8090075062552 38.7927703857422
11.2593828190158 25.5995101928711
11.7097581317765 36.2201881408691
12.1601334445371 43.2689514160156
12.6105087572977 46.7425231933594
13.0608840700584 48.7674369812012
13.511259382819 49.835506439209
13.9616346955796 50.1338005065918
14.4120100083403 49.6153831481934
14.8623853211009 48.0874137878418
15.3127606338616 44.9855041503906
15.7631359466222 37.7905960083008
16.2135112593828 28.2237491607666
16.6638865721434 42.2155647277832
17.1142618849041 46.953369140625
17.5646371976647 49.1679954528809
18.0150125104254 49.8800506591797
18.465387823186 49.2495002746582
18.9157631359466 46.9447021484375
19.3661384487073 41.2562828063965
19.8165137614679 26.5639820098877
20.2668890742285 42.0893363952637
20.7172643869892 47.3808174133301
21.1676396997498 49.3759269714355
21.6180150125104 49.424129486084
22.0683903252711 47.4471893310547
22.5187656380317 41.5979957580566
22.9691409507923 30.0695953369141
23.419516263553 43.4416694641113
23.8698915763136 48.1195831298828
24.3202668890742 49.4067420959473
24.7706422018349 48.2557373046875
25.2210175145955 43.5624084472656
25.6713928273561 28.6627635955811
26.1217681401168 42.8291893005371
26.5721434528774 48.0502128601074
27.022518765638 49.1673278808594
27.4728940783987 47.2602653503418
27.9232693911593 39.3726081848145
28.3736447039199 30.9819869995117
28.8240200166806 46.1388549804688
29.2743953294412 48.8870887756348
29.7247706422018 47.9998893737793
30.1751459549625 42.0290069580078
30.6255212677231 32.6265335083008
31.0758965804837 45.5153007507324
31.5262718932444 48.6854591369629
31.976647206005 47.6264343261719
32.4270225187656 40.0321083068848
32.8773978315263 31.9841842651367
33.3277731442869 46.6319007873535
33.7781484570475 48.6107978820801
34.2285237698082 45.8557739257812
34.6788990825688 33.2592277526855
35.1292743953294 42.7730751037598
35.5796497080901 48.1066017150879
36.0300250208507 47.5038948059082
36.4804003336113 38.7145805358887
36.930775646372 37.0753288269043
37.3811509591326 47.2517356872559
37.8315262718932 47.9154319763184
38.2819015846539 41.5790519714355
38.7322768974145 29.6338272094727
39.1826522101751 46.7297859191895
39.6330275229358 47.8669013977051
40.0834028356964 41.5936813354492
40.533778148457 26.8364772796631
40.9841534612177 46.8479499816895
41.4345287739783 47.5447998046875
41.8849040867389 38.9782829284668
42.3352793994996 38.0426445007324
42.7856547122602 47.4058036804199
43.2360300250208 46.607666015625
43.6864053377815 33.8812294006348
44.1367806505421 43.0017890930176
44.5871559633028 47.7765693664551
45.0375312760634 44.1318855285645
45.487906588824 34.2331199645996
45.9382819015847 46.1669654846191
46.3886572143453 47.1272621154785
46.8390325271059 33.4520072937012
47.2894078398666 41.4749069213867
47.7397831526272 47.5448455810547
48.1901584653878 43.7505912780762
48.6405337781485 34.7167816162109
49.0909090909091 46.5298652648926
49.5412844036697 46.3347053527832
49.9916597164304 34.6464996337891
50.442035029191 44.3551750183105
50.8924103419516 47.2308540344238
51.3427856547123 36.8679656982422
51.7931609674729 40.8762855529785
52.2435362802335 47.3574714660645
52.6939115929942 41.9565620422363
53.1442869057548 33.2740211486816
53.5946622185154 47.1034202575684
54.0450375312761 43.9614410400391
54.4954128440367 35.138744354248
54.9457881567973 46.693904876709
55.396163469558 44.9084968566895
55.8465387823186 34.6999931335449
56.2969140950792 46.343334197998
56.7472894078399 45.3368835449219
57.1976647206005 33.5083923339844
57.6480400333611 46.1722526550293
58.0984153461218 45.4040031433105
58.5487906588824 33.6794471740723
58.999165971643 46.2217292785645
59.4495412844037 45.1585693359375
59.8999165971643 34.9254035949707
60.3502919099249 46.4649047851562
60.8006672226856 44.5562896728516
61.2510425354462 35.7708702087402
61.7014178482068 46.7957916259766
62.1517931609675 43.3728981018066
62.6021684737281 32.5041770935059
63.0525437864887 47.0948600769043
63.5029190992494 41.0508918762207
63.95329441201 39.0474891662598
64.4036697247707 47.1809043884277
64.8540450375313 33.4934883117676
65.3044203502919 42.9642524719238
65.7547956630525 46.8423919677734
66.2051709758132 36.0040321350098
66.6555462885738 45.3219718933105
67.1059216013344 45.8052368164062
67.5562969140951 35.154727935791
68.0066722268557 46.7754821777344
68.4570475396164 43.3499717712402
68.907422852377 32.7551002502441
69.3577981651376 47.3469390869141
69.8081734778983 34.8012657165527
70.2585487906589 43.2935981750488
70.7089241034195 46.8921661376953
71.1592994161801 34.568042755127
71.6096747289408 46.3355102539062
72.0600500417014 44.763973236084
72.5104253544621 36.0691261291504
72.9608006672227 47.5246162414551
73.4111759799833 37.4342956542969
73.861551292744 43.2241363525391
74.3119266055046 47.1069984436035
74.7623019182652 33.6580047607422
75.2126772310259 46.8454704284668
75.6630525437865 44.3537750244141
76.1134278565471 23.1097106933594
76.5638031693077 47.869556427002
77.0141784820684 36.0461006164551
77.464553794829 45.2039222717285
77.9149291075897 46.7179069519043
78.3653044203503 37.0374717712402
78.8156797331109 47.8888664245605
79.2660550458716 41.2878265380859
79.7164303586322 42.5409393310547
80.1668056713928 47.8957099914551
80.6171809841534 35.6875343322754
81.0675562969141 47.5184135437012
81.5179316096747 44.7020988464355
81.9683069224354 36.6531219482422
82.418682235196 48.5630035400391
82.8690575479566 38.4363555908203
83.3194328607173 46.926025390625
83.7698081734779 46.5857963562012
84.2201834862385 38.210765838623
84.6705587989992 48.9840202331543
85.1209341117598 35.2743225097656
85.5713094245204 46.189266204834
86.0216847372811 47.8851318359375
86.4720600500417 38.802864074707
86.9224353628023 49.2590942382812
87.372810675563 40.3685760498047
87.8231859883236 45.2730407714844
88.2735613010842 48.905330657959
88.7239366138449 36.4524230957031
89.1743119266055 49.4946784973145
89.6246872393661 43.8932189941406
90.0750625521268 43.9777984619141
90.5254378648874 49.8248710632324
90.975813177648 37.0524482727051
91.4261884904087 49.6653137207031
91.8765638031693 46.2386054992676
92.3269391159299 41.5627746582031
92.7773144286906 50.6683158874512
93.2276897414512 40.4336128234863
93.6780650542118 49.7151184082031
94.1284403669725 48.2439727783203
94.5788156797331 37.5624313354492
95.0291909924937 51.4783782958984
95.4795663052544 40.9423561096191
95.929941618015 49.5361824035645
96.3803169307756 50.0928192138672
96.8306922435363 41.8100357055664
97.2810675562969 52.1863250732422
97.7314428690575 40.6642723083496
98.1818181818182 48.804759979248
98.6321934945788 51.8500175476074
99.0825688073395 40.2737312316895
99.5329441201001 52.7134246826172
99.9833194328607 47.6274108886719
100.433694745621 46.6009330749512
100.884070058382 53.4545593261719
101.334445371143 42.8849906921387
101.784820683903 52.7975959777832
102.235195996664 51.5642356872559
102.685571309425 42.6680870056152
103.135946622185 54.7719230651855
103.586321934946 28.7608108520508
104.036697247706 51.825008392334
104.487072560467 54.5994453430176
104.937447873228 41.8276977539062
105.387823185988 55.480655670166
105.838198498749 51.9059410095215
106.28857381151 46.4608116149902
106.73894912427 56.8660621643066
107.189324437031 45.7326698303223
107.639699749791 54.7997932434082
108.090075062552 56.7295722961426
108.540450375313 45.3204536437988
108.990825688073 58.0245246887207
109.441201000834 54.8367118835449
109.891576313595 46.7652168273926
110.341951626355 59.7476615905762
110.792326939116 45.5362892150879
111.242702251877 56.6807136535645
111.693077564637 60.5928840637207
112.143452877398 49.462718963623
112.593828190158 60.6980133056641
113.044203502919 60.7991142272949
113.49457881568 52.1183280944824
113.94495412844 63.6192512512207
114.395329441201 60.4297676086426
114.845704753962 51.7336692810059
115.296080066722 66.2798385620117
115.746455379483 59.1139183044434
116.196830692244 62.1248168945312
116.647206005004 69.3259429931641
117.097581317765 56.1574096679688
117.547956630525 68.52783203125
117.998331943286 73.870735168457
118.448707256047 65.2834243774414
118.899082568807 77.5114974975586
119.349457881568 85.2160949707031
119.799833194329 87.4038314819336
120.250208507089 86.0564041137695
120.70058381985 80.2440490722656
121.15095913261 63.9635429382324
121.601334445371 73.1125564575195
122.051709758132 71.9106140136719
122.502085070892 57.7179145812988
122.952460383653 68.1144714355469
123.402835696414 67.9690246582031
123.853211009174 55.2928428649902
124.303586321935 64.6022262573242
124.753961634696 65.5641098022461
125.204336947456 53.2583923339844
125.654712260217 61.3913459777832
126.105087572977 63.8918762207031
126.555462885738 49.5463409423828
127.005838198499 57.6414604187012
127.456213511259 62.5020027160645
127.90658882402 55.5551948547363
128.356964136781 51.0364418029785
128.807339449541 61.0052833557129
129.257714762302 57.7073173522949
129.708090075063 47.5890312194824
130.158465387823 58.913330078125
130.608840700584 58.7468147277832
131.059216013344 46.5917663574219
131.509591326105 55.299243927002
131.959966638866 58.7807807922363
132.410341951626 52.4061088562012
132.860717264387 44.0174217224121
133.311092577148 57.4760589599609
133.761467889908 56.2352180480957
134.211843202669 44.0326652526855
134.66221851543 53.6689643859863
135.11259382819 57.0659828186035
135.562969140951 52.0522613525391
136.013344453711 42.7527732849121
136.463719766472 55.1924476623535
136.914095079233 55.7532958984375
137.364470391993 46.1760368347168
137.814845704754 46.9185981750488
138.265221017515 55.2656898498535
138.715596330275 54.3841514587402
139.165971643036 33.8772506713867
139.616346955797 48.7665901184082
140.066722268557 54.8373374938965
140.517097581318 53.5112915039062
140.967472894078 35.9056549072266
141.417848206839 48.0249519348145
141.8682235196 54.1737365722656
142.31859883236 53.347972869873
142.768974145121 43.0176086425781
143.219349457882 44.4833335876465
143.669724770642 53.1089134216309
144.120100083403 53.5755577087402
144.570475396163 48.0777740478516
145.020850708924 38.4702072143555
145.471226021685 50.8717956542969
145.921601334445 53.4931755065918
146.371976647206 51.3804206848145
146.822351959967 36.5838317871094
147.272727272727 44.5053405761719
147.723102585488 51.9817085266113
148.173477898249 52.9111785888672
148.623853211009 49.6018867492676
149.07422852377 36.5950736999512
149.52460383653 45.8932228088379
149.974979149291 51.7376518249512
150.425354462052 52.5012817382812
150.875729774812 49.6334533691406
151.326105087573 34.2727279663086
151.776480400334 42.6483764648438
152.226855713094 50.4485664367676
152.677231025855 52.2424736022949
153.127606338615 51.0193977355957
153.577981651376 45.6885414123535
154.028356964137 31.3640651702881
154.478732276897 46.2332458496094
154.929107589658 50.8428192138672
155.379482902419 51.8896980285645
155.829858215179 50.5099220275879
156.28023352794 45.7472953796387
156.730608840701 32.149097442627
157.180984153461 43.7221870422363
157.631359466222 49.486011505127
158.081734778982 51.397274017334
158.532110091743 51.2612457275391
158.982485404504 49.1817932128906
159.432860717264 43.8232231140137
159.883236030025 28.4198093414307
160.333611342786 42.8274841308594
160.783986655546 48.4464302062988
161.234361968307 50.6887092590332
161.684737281068 51.2505493164062
162.135112593828 50.4700775146484
162.585487906589 48.2021675109863
163.035863219349 43.3886413574219
163.48623853211 29.3442935943604
163.936613844871 38.8021659851074
164.386989157631 45.9721260070801
164.837364470392 49.0203704833984
165.287739783153 50.496509552002
165.738115095913 50.9582824707031
166.188490408674 50.6197090148926
166.638865721435 49.485424041748
167.089241034195 47.4165344238281
167.539616346956 43.8975868225098
167.989991659716 36.7696990966797
168.440366972477 26.2046031951904
168.890742285238 39.3069190979004
169.341117597998 44.4301567077637
169.791492910759 47.2089347839355
170.24186822352 48.8600044250488
170.69224353628 49.8883857727051
171.142618849041 50.4551582336426
171.592994161801 50.6745185852051
172.043369474562 50.6223640441895
172.493744787323 50.3207206726074
172.944120100083 49.8189125061035
173.394495412844 49.1232109069824
173.844870725605 48.2426643371582
174.295246038365 47.1786766052246
174.745621351126 45.9240837097168
175.195996663887 44.5081329345703
175.646371976647 42.8411712646484
176.096747289408 40.9758529663086
176.547122602168 38.7904663085938
176.997497914929 36.3022155761719
177.44787322769 33.3246574401855
177.89824854045 29.6861724853516
178.348623853211 25.1317577362061
178.798999165972 18.7879505157471
179.249374478732 8.91416645050049
179.699749791493 -13.3007383346558
};
%  \addlegendentry{In-band w/o DPD}

% \addplot [line width=0.4, olive]
% table {%
% 0 3.09720492362976
% 0.451127819548869 3.84317684173584
% 0.90225563909775 9.01082134246826
% 1.35338345864662 15.0326356887817
% 1.80451127819549 19.7809448242188
% 2.25563909774436 23.699836730957
% 2.70676691729324 26.7825965881348
% 3.15789473684211 29.4700927734375
% 3.60902255639097 31.7045764923096
% 4.06015037593984 33.6117324829102
% 4.51127819548872 35.3081169128418
% 4.96240601503759 36.7814979553223
% 5.41353383458646 38.0866546630859
% 5.86466165413534 39.2006759643555
% 6.31578947368421 40.0935668945312
% 6.76691729323308 40.8355369567871
% 7.21804511278195 41.3785171508789
% 7.66917293233083 41.7106781005859
% 8.1203007518797 41.8065986633301
% 8.57142857142857 41.6557083129883
% 9.02255639097745 41.1656494140625
% 9.47368421052632 40.2600402832031
% 9.92481203007519 38.7833366394043
% 10.3759398496241 36.4298553466797
% 10.8270676691729 32.3339347839355
% 11.2781954887218 22.4710845947266
% 11.7293233082707 24.4590225219727
% 12.1804511278196 33.3751182556152
% 12.6315789473684 37.3840293884277
% 13.0827067669173 39.7173233032227
% 13.5338345864662 41.0508308410645
% 13.984962406015 41.5587196350098
% 14.4360902255639 41.2715339660645
% 14.8872180451128 40.0802841186523
% 15.3383458646617 37.5745124816895
% 15.7894736842105 32.2896347045898
% 16.2406015037594 7.04297494888306
% 16.6917293233083 31.7724838256836
% 17.1428571428571 37.5084228515625
% 17.593984962406 40.1935729980469
% 18.0451127819549 41.2512664794922
% 18.4962406015038 41.0019874572754
% 18.9473684210526 39.2473564147949
% 19.3984962406015 34.9696388244629
% 19.8496240601504 20.6056003570557
% 20.3007518796993 31.4522533416748
% 20.7518796992481 37.9877891540527
% 21.203007518797 40.5383682250977
% 21.6541353383459 41.0551795959473
% 22.1052631578947 39.6578674316406
% 22.5563909774436 35.4085388183594
% 23.0075187969925 18.3167953491211
% 23.4586466165413 33.116081237793
% 23.9097744360902 38.9152679443359
% 24.3609022556391 40.7929801940918
% 24.812030075188 40.2725410461426
% 25.2631578947368 36.8408889770508
% 25.7142857142857 24.4300575256348
% 26.1654135338346 32.311710357666
% 26.6165413533835 38.8568420410156
% 27.0676691729323 40.6604080200195
% 27.5187969924812 39.5366439819336
% 27.9699248120301 34.2749481201172
% 28.421052631579 18.9583053588867
% 28.8721804511278 36.4725074768066
% 29.3233082706767 40.1273727416992
% 29.7744360902256 40.042366027832
% 30.2255639097744 35.9384956359863
% 30.6766917293233 4.97588348388672
% 31.1278195488722 35.7638320922852
% 31.5789473684211 39.9493446350098
% 32.0300751879699 39.7776947021484
% 32.4812030075188 34.7841339111328
% 32.9323308270677 20.8989448547363
% 33.3834586466165 37.2060012817383
% 33.8345864661654 40.1354789733887
% 34.2857142857143 38.5303230285645
% 34.7368421052632 28.8759059906006
% 35.187969924812 32.4854049682617
% 35.6390977443609 39.228343963623
% 36.0902255639098 39.6083946228027
% 36.5413533834586 34.1564788818359
% 36.9924812030075 25.9867782592773
% 37.4436090225564 38.1113700866699
% 37.8947368421053 39.7967758178711
% 38.3458646616541 35.7156677246094
% 38.796992481203 19.7435817718506
% 39.2481203007519 37.5106353759766
% 39.6992481203008 39.6943664550781
% 40.1503759398496 35.7253303527832
% 40.6015037593985 21.1924915313721
% 41.0526315789474 37.7023315429688
% 41.5037593984962 39.5038604736328
% 41.9548872180451 34.3202857971191
% 42.406015037594 27.580020904541
% 42.8571428571429 38.5149726867676
% 43.3082706766917 38.9424781799316
% 43.7593984962406 30.2314605712891
% 44.2105263157895 33.1370964050293
% 44.6616541353383 39.2446098327637
% 45.1127819548872 37.2578353881836
% 45.5639097744361 6.55238580703735
% 46.015037593985 37.0265922546387
% 46.4661654135338 39.1707725524902
% 46.9172932330827 32.6225509643555
% 47.3684210526316 31.6469020843506
% 47.8195488721805 39.0263977050781
% 48.2706766917293 36.9844207763672
% 48.7218045112782 12.623553276062
% 49.1729323308271 37.5696983337402
% 49.6240601503759 38.6404113769531
% 50.0751879699248 27.9764213562012
% 50.5263157894737 35.024471282959
% 50.9774436090226 39.1015701293945
% 51.4285714285714 33.4561576843262
% 51.8796992481203 31.3267040252686
% 52.3308270676692 38.9559516906738
% 52.781954887218 35.8445281982422
% 53.2330827067669 26.0850028991699
% 53.6842105263158 38.4771537780762
% 54.1353383458647 37.0336532592773
% 54.5864661654135 17.3037567138672
% 55.0375939849624 37.9624099731445
% 55.4887218045113 37.6758155822754
% 55.9398496240602 4.20603895187378
% 56.390977443609 37.5714263916016
% 56.8421052631579 37.9432373046875
% 57.2932330827068 13.7280979156494
% 57.7443609022556 37.3919334411621
% 58.1954887218045 37.9739723205566
% 58.6466165413534 13.4779739379883
% 59.0977443609023 37.4896926879883
% 59.5488721804511 37.807300567627
% 60 3.15018773078918
% 60.4511278195489 37.8166427612305
% 60.9022556390977 37.3785629272461
% 61.3533834586466 18.4636077880859
% 61.8045112781955 38.2721557617188
% 62.2556390977444 36.5925636291504
% 62.7067669172932 26.0867710113525
% 63.1578947368421 38.7098045349121
% 63.609022556391 35.2362442016602
% 64.0601503759399 30.9079895019531
% 64.5112781954887 38.9809951782227
% 64.9624060150376 32.6978721618652
% 65.4135338345865 34.2752647399902
% 65.8646616541353 38.8963851928711
% 66.3157894736842 27.4875087738037
% 66.7669172932331 36.732780456543
% 67.218045112782 38.2374267578125
% 67.6691729323308 3.9918839931488
% 68.1203007518797 38.338451385498
% 68.5714285714286 36.5715713500977
% 69.0225563909774 29.0154876708984
% 69.4736842105263 39.156909942627
% 69.9248120300752 33.0261535644531
% 70.3759398496241 34.8902893066406
% 70.8270676691729 39.0066909790039
% 71.2781954887218 23.0546169281006
% 71.7293233082707 37.9299583435059
% 72.1804511278196 37.5257720947266
% 72.6315789473684 26.7224159240723
% 73.0827067669173 39.3167343139648
% 73.5338345864662 33.72021484375
% 73.984962406015 35.0818901062012
% 74.4360902255639 39.2222557067871
% 74.8872180451128 20.7005977630615
% 75.3383458646617 38.5273399353027
% 75.7894736842105 37.240291595459
% 76.2406015037594 30.1252155303955
% 76.6917293233083 39.7390556335449
% 77.1428571428571 31.5070114135742
% 77.593984962406 37.0287857055664
% 78.0451127819549 38.9787750244141
% 78.4962406015038 19.1750984191895
% 78.9473684210526 39.7001838684082
% 79.3984962406015 35.3757362365723
% 79.8496240601504 35.0398712158203
% 80.3007518796992 39.9314079284668
% 80.7518796992481 21.266056060791
% 81.203007518797 39.3402824401855
% 81.6541353383459 37.5537414550781
% 82.1052631578947 32.5394020080566
% 82.5563909774436 40.4748840332031
% 83.0075187969925 29.2471160888672
% 83.4586466165414 38.8751831054688
% 83.9097744360902 38.9768676757812
% 84.3609022556391 29.3890037536621
% 84.812030075188 40.8668060302734
% 85.2631578947368 32.8771018981934
% 85.7142857142857 38.391716003418
% 86.1654135338346 40.0530281066895
% 86.6165413533835 24.9747638702393
% 87.0676691729323 41.1530151367188
% 87.5187969924812 35.2813339233398
% 87.9699248120301 37.859691619873
% 88.4210526315789 40.9251861572266
% 88.8721804511278 15.7334232330322
% 89.3233082706767 41.4424209594727
% 89.7744360902256 37.1571578979492
% 90.2255639097744 37.2596015930176
% 90.6766917293233 41.768180847168
% 91.1278195488722 16.3692169189453
% 91.5789473684211 41.6897506713867
% 92.0300751879699 38.8321151733398
% 92.4812030075188 36.4732437133789
% 92.9323308270677 42.5727310180664
% 93.3834586466165 26.5779266357422
% 93.8345864661654 41.8886985778809
% 94.2857142857143 40.4457130432129
% 94.7368421052632 35.1589584350586
% 95.187969924812 43.3673133850098
% 95.6390977443609 32.1156463623047
% 96.0902255639098 41.9211807250977
% 96.5413533834586 42.0718154907227
% 96.9924812030075 32.603515625
% 97.4436090225564 44.1223106384277
% 97.8947368421053 36.4292831420898
% 98.3458646616541 41.6569366455078
% 98.796992481203 43.6970062255859
% 99.2481203007519 25.7919406890869
% 99.6992481203008 44.7576751708984
% 100.15037593985 40.1370544433594
% 100.601503759398 40.7259178161621
% 101.052631578947 45.2653503417969
% 101.503759398496 24.7972831726074
% 101.954887218045 45.0910720825195
% 102.406015037594 43.4106063842773
% 102.857142857143 38.1457824707031
% 103.308270676692 46.6546096801758
% 103.759398496241 37.3156204223633
% 104.210526315789 44.7422370910645
% 104.661654135338 46.3104209899902
% 105.112781954887 28.6889743804932
% 105.563909774436 47.610164642334
% 106.015037593985 43.7791137695312
% 106.466165413534 42.732048034668
% 106.917293233083 48.6653861999512
% 107.368421052632 36.3745765686035
% 107.81954887218 47.5768890380859
% 108.270676691729 48.3364906311035
% 108.721804511278 33.7186012268066
% 109.172932330827 50.1698608398438
% 109.624060150376 46.4746780395508
% 110.075187969925 44.9937362670898
% 110.526315789474 51.5717620849609
% 110.977443609023 41.8470458984375
% 111.428571428571 49.9282150268555
% 111.87969924812 52.198787689209
% 112.330827067669 11.3678112030029
% 112.781954887218 53.1702194213867
% 113.233082706767 52.2490386962891
% 113.684210526316 43.5981826782227
% 114.135338345865 55.7287979125977
% 114.586466165414 51.8261413574219
% 115.037593984962 51.0219116210938
% 115.488721804511 58.1646919250488
% 115.93984962406 50.9977264404297
% 116.390977443609 56.3886337280273
% 116.842105263158 61.0651817321777
% 117.293233082707 49.7791595458984
% 117.744360902256 61.9277725219727
% 118.195488721805 65.5543212890625
% 118.646616541353 48.140998840332
% 119.097744360902 70.7308578491211
% 119.548872180451 77.2060699462891
% 120 78.9434814453125
% 120.451127819549 77.2223968505859
% 120.902255639098 70.9184951782227
% 121.353383458647 42.7580184936523
% 121.804511278195 65.4021148681641
% 122.255639097744 62.9167633056641
% 122.706766917293 37.4788246154785
% 123.157894736842 60.5600776672363
% 123.609022556391 59.056812286377
% 124.06015037594 19.4644260406494
% 124.511278195489 57.2429695129395
% 124.962406015038 56.7400398254395
% 125.413533834586 35.369987487793
% 125.864661654135 54.4017562866211
% 126.315789473684 55.2081146240234
% 126.766917293233 42.1948204040527
% 127.218045112782 51.4280090332031
% 127.669172932331 54.0218353271484
% 128.12030075188 45.93359375
% 128.571428571429 47.576774597168
% 129.022556390977 52.8102073669434
% 129.473684210526 48.3129653930664
% 129.924812030075 40.8784561157227
% 130.375939849624 51.177116394043
% 130.827067669173 49.7388534545898
% 131.278195488722 24.0456790924072
% 131.729323308271 48.4795761108398
% 132.18045112782 50.2118492126465
% 132.631578947368 42.5094833374023
% 133.082706766917 43.1716918945312
% 133.533834586466 49.4733352661133
% 133.984962406015 47.0371627807617
% 134.436090225564 14.3696575164795
% 134.887218045113 46.7619323730469
% 135.338345864662 48.5173721313477
% 135.789473684211 42.179313659668
% 136.240601503759 39.0464363098145
% 136.691729323308 47.4711303710938
% 137.142857142857 46.8269424438477
% 137.593984962406 35.6482772827148
% 138.045112781955 42.2205924987793
% 138.496240601504 47.2010078430176
% 138.947368421053 45.1927947998047
% 139.398496240602 28.3784866333008
% 139.84962406015 42.8463363647461
% 140.300751879699 46.6415214538574
% 140.751879699248 44.2369384765625
% 141.203007518797 26.3550186157227
% 141.654135338346 42.1282577514648
% 142.105263157895 46.0276374816895
% 142.556390977444 44.176944732666
% 143.007518796992 31.9018630981445
% 143.458646616541 39.9193725585938
% 143.90977443609 45.1970977783203
% 144.360902255639 44.6577606201172
% 144.812030075188 37.7643280029297
% 145.263157894737 34.0634651184082
% 145.714285714286 43.5208282470703
% 146.165413533835 44.9838600158691
% 146.616541353383 41.9210357666016
% 147.067669172932 25.5939311981201
% 147.518796992481 39.2385482788086
% 147.96992481203 44.0909538269043
% 148.421052631579 44.1402816772461
% 148.872180451128 39.8103218078613
% 149.323308270677 6.85313129425049
% 149.774436090226 39.7591400146484
% 150.225563909774 43.7523231506348
% 150.676691729323 43.7308197021484
% 151.127819548872 39.9545249938965
% 151.578947368421 22.4905090332031
% 152.03007518797 37.5308685302734
% 152.481203007519 42.7079238891602
% 152.932330827068 43.7188262939453
% 153.383458646617 41.807674407959
% 153.834586466165 35.195384979248
% 154.285714285714 27.1816482543945
% 154.736842105263 39.4983711242676
% 155.187969924812 42.8346252441406
% 155.639097744361 43.2657814025879
% 156.09022556391 41.2759475708008
% 156.541353383459 35.4144897460938
% 156.992481203008 20.3010921478271
% 157.443609022556 37.4938163757324
% 157.894736842105 41.6901245117188
% 158.345864661654 43.0006637573242
% 158.796992481203 42.4043807983398
% 159.248120300752 39.7623710632324
% 159.699248120301 33.1380233764648
% 160.15037593985 22.2949695587158
% 160.601503759398 36.5423889160156
% 161.052631578947 40.7308387756348
% 161.503759398496 42.4370384216309
% 161.954887218045 42.6104583740234
% 162.406015037594 41.4719772338867
% 162.857142857143 38.7276840209961
% 163.308270676692 32.9013290405273
% 163.759398496241 8.30635452270508
% 164.210526315789 33.3297805786133
% 164.661654135338 38.5374298095703
% 165.112781954887 40.9925003051758
% 165.563909774436 42.1346244812012
% 166.015037593985 42.3693046569824
% 166.466165413534 41.803150177002
% 166.917293233083 40.4438972473145
% 167.368421052632 38.0580558776855
% 167.81954887218 33.9610862731934
% 168.270676691729 25.1206893920898
% 168.721804511278 22.8753967285156
% 169.172932330827 32.7932472229004
% 169.624060150376 36.8619689941406
% 170.075187969925 39.1788635253906
% 170.526315789474 40.640811920166
% 170.977443609023 41.4952812194824
% 171.428571428571 41.9615249633789
% 171.87969924812 42.0817375183105
% 172.330827067669 41.9531059265137
% 172.781954887218 41.6025352478027
% 173.233082706767 41.0329856872559
% 173.684210526316 40.2632598876953
% 174.135338345865 39.323356628418
% 174.586466165414 38.2164611816406
% 175.037593984962 36.9019737243652
% 175.488721804511 35.4091682434082
% 175.93984962406 33.7232437133789
% 176.390977443609 31.7124710083008
% 176.842105263158 29.39182472229
% 177.293233082707 26.8070487976074
% 177.744360902256 23.6404247283936
% 178.195488721805 19.9451751708984
% 178.646616541353 15.1292524337769
% 179.097744360902 9.0295877456665
% 179.548872180451 3.79404759407043
% 180 3.17109870910645
% };
% \addlegendentry{Total distortion w/o DPD}

\addplot [line width=0.4, black!100!white, smooth, tension=1, densely dashdotted]
table {%
0 -22.5619106292725
0.450375312760638 -16.8491287231445
0.900750625521263 -8.30926990509033
1.3511259382819 -2.22012662887573
1.80150125104254 2.28694844245911
2.25187656380316 5.86583280563354
2.7022518765638 8.81912994384766
3.15262718932444 11.318470954895
3.60300250208508 13.4729452133179
4.0533778148457 15.3523874282837
4.50375312760634 16.9495582580566
4.95412844036698 18.3884124755859
5.4045037531276 19.6217727661133
5.85487906588824 20.6589469909668
6.30525437864888 21.5282802581787
6.7556296914095 22.1916809082031
7.20600500417014 22.6741161346436
7.65638031693078 22.9325466156006
8.1067556296914 22.9718685150146
8.55713094245204 22.71116065979
9.00750625521268 22.1123352050781
9.45788156797332 21.05810546875
9.90825688073394 19.3485908508301
10.3586321934946 16.552318572998
10.8090075062552 11.3681917190552
11.2593828190158 -1.78835809230804
11.7097581317765 8.79936981201172
12.1601334445371 15.8426389694214
12.6105087572977 19.3161640167236
13.0608840700584 21.3407821655273
13.511259382819 22.4092350006104
13.9616346955796 22.7069797515869
14.4120100083403 22.1884365081787
14.8623853211009 20.6605987548828
15.3127606338616 17.5600090026855
15.7631359466222 10.3638792037964
16.2135112593828 0.841751575469971
16.6638865721434 14.7886800765991
17.1142618849041 19.5265274047852
17.5646371976647 21.7410488128662
18.0150125104254 22.4532260894775
18.465387823186 21.822395324707
18.9157631359466 19.5180644989014
19.3661384487073 13.8315172195435
19.8165137614679 -0.712397754192352
20.2668890742285 14.6642560958862
20.7172643869892 19.9537868499756
21.1676396997498 21.9495143890381
21.6180150125104 21.9972248077393
22.0683903252711 20.019624710083
22.5187656380317 14.1722145080566
22.9691409507923 2.66460490226746
23.419516263553 16.0154113769531
23.8698915763136 20.6925468444824
24.3202668890742 21.9803256988525
24.7706422018349 20.8293933868408
25.2210175145955 16.1353988647461
25.6713928273561 1.31682205200195
26.1217681401168 15.403712272644
26.5721434528774 20.6242122650146
27.022518765638 21.7407073974609
27.4728940783987 19.8328971862793
27.9232693911593 11.9473733901978
28.3736447039199 3.63938117027283
28.8240200166806 18.7120094299316
29.2743953294412 21.4605464935303
29.7247706422018 20.5731182098389
30.1751459549625 14.602391242981
30.6255212677231 5.2065281867981
31.0758965804837 18.0891056060791
31.5262718932444 21.2578792572021
31.976647206005 20.1988525390625
32.4270225187656 12.6076974868774
32.8773978315263 4.63855600357056
33.3277731442869 19.205638885498
33.7781484570475 21.1840915679932
34.2285237698082 18.4298210144043
34.6788990825688 5.83796072006226
35.1292743953294 15.3479433059692
35.5796497080901 20.6793842315674
36.0300250208507 20.0770435333252
36.4804003336113 11.2890863418579
36.930775646372 9.65778541564941
37.3811509591326 19.8249034881592
37.8315262718932 20.4887676239014
38.2819015846539 14.1571130752563
38.7322768974145 2.50804495811462
39.1826522101751 19.3033065795898
39.6330275229358 20.4394931793213
40.0834028356964 14.1674118041992
40.533778148457 1.02520620822906
40.9841534612177 19.4209804534912
41.4345287739783 20.1181106567383
41.8849040867389 11.5547761917114
42.3352793994996 10.6222543716431
42.7856547122602 19.9775829315186
43.2360300250208 19.1824741363525
43.6864053377815 6.46818161010742
44.1367806505421 15.5765867233276
44.5871559633028 20.3498229980469
45.0375312760634 16.7053298950195
45.487906588824 6.81606531143188
45.9382819015847 18.7403202056885
46.3886572143453 19.7015075683594
46.8390325271059 6.0822868347168
47.2894078398666 14.0502576828003
47.7397831526272 20.1181106567383
48.1901584653878 16.3245887756348
48.6405337781485 7.28833627700806
49.0909090909091 19.1033458709717
49.5412844036697 18.9071712493896
49.9916597164304 7.22589445114136
50.442035029191 16.928373336792
50.8924103419516 19.8037853240967
51.3427856547123 9.45086765289307
51.7931609674729 13.4503374099731
52.2435362802335 19.9301261901855
52.6939115929942 14.5319910049438
53.1442869057548 5.89951848983765
53.5946622185154 19.6769943237305
54.0450375312761 16.5350570678711
54.4954128440367 7.71900320053101
54.9457881567973 19.2672176361084
55.396163469558 17.4819984436035
55.8465387823186 7.28071737289429
56.2969140950792 18.9165210723877
56.7472894078399 17.9105281829834
57.1976647206005 6.0950083732605
57.6480400333611 18.7450504302979
58.0984153461218 17.9778366088867
58.5487906588824 6.26439428329468
58.999165971643 18.7946166992188
59.4495412844037 17.7321758270264
59.8999165971643 7.50911712646484
60.3502919099249 19.0385112762451
60.8006672226856 17.1297168731689
61.2510425354462 8.34420680999756
61.7014178482068 19.3697338104248
62.1517931609675 15.9474668502808
62.6021684737281 5.18569374084473
63.0525437864887 19.6677074432373
63.5029190992494 13.6262321472168
63.95329441201 11.6230897903442
64.4036697247707 19.7549953460693
64.8540450375313 6.15089797973633
65.3044203502919 15.5375642776489
65.7547956630525 19.4153270721436
66.2051709758132 8.58033847808838
66.6555462885738 17.8941135406494
67.1059216013344 18.3780059814453
67.5562969140951 7.73174905776978
68.0066722268557 19.3505630493164
68.4570475396164 15.923882484436
68.907422852377 5.48984479904175
69.3577981651376 19.9203147888184
69.8081734778983 7.43544244766235
70.2585487906589 15.8675765991211
70.7089241034195 19.4658679962158
71.1592994161801 7.14713668823242
71.6096747289408 18.9087390899658
72.0600500417014 17.3384132385254
72.5104253544621 8.6553373336792
72.9608006672227 20.0983123779297
73.4111759799833 10.0194940567017
73.861551292744 15.7982168197632
74.3119266055046 19.6803150177002
74.7623019182652 6.25407743453979
75.2126772310259 19.4190654754639
75.6630525437865 16.9281177520752
76.1134278565471 2.61074233055115
76.5638031693077 20.4430103302002
77.0141784820684 8.62957096099854
77.464553794829 17.7774066925049
77.9149291075897 19.2912578582764
78.3653044203503 9.617112159729
78.8156797331109 20.4620780944824
79.2660550458716 13.8639345169067
79.7164303586322 15.115047454834
80.1668056713928 20.4696636199951
80.6171809841534 8.2712230682373
81.0675562969141 20.0911273956299
81.5179316096747 17.2769565582275
81.9683069224354 9.25530338287354
82.418682235196 21.1366882324219
82.8690575479566 11.0166692733765
83.3194328607173 19.4993762969971
83.7698081734779 19.1586208343506
84.2201834862385 10.784327507019
84.6705587989992 21.5577163696289
85.1209341117598 7.92883443832397
85.5713094245204 18.7635669708252
86.0216847372811 20.4585781097412
86.4720600500417 11.3774290084839
86.9224353628023 21.8319225311279
87.372810675563 12.9477586746216
87.8231859883236 17.848051071167
88.2735613010842 21.4783992767334
88.7239366138449 9.03764152526855
89.1743119266055 22.0681476593018
89.6246872393661 16.4683952331543
90.0750625521268 16.5505046844482
90.5254378648874 22.3975849151611
90.975813177648 9.63983249664307
91.4261884904087 22.2386150360107
91.8765638031693 18.8122406005859
92.3269391159299 14.1392259597778
92.7773144286906 23.2409534454346
93.2276897414512 13.0089311599731
93.6780650542118 22.2877750396729
94.1284403669725 20.8172817230225
94.5788156797331 10.1658391952515
95.0291909924937 24.0518398284912
95.4795663052544 13.5190191268921
95.929941618015 22.108865737915
96.3803169307756 22.66579246521
96.8306922435363 14.3837842941284
97.2810675562969 24.7594833374023
97.7314428690575 13.2554588317871
98.1818181818182 21.3778972625732
98.6321934945788 24.4225616455078
99.0825688073395 12.853157043457
99.5329441201001 25.286527633667
99.9833194328607 20.201509475708
100.433694745621 19.1759128570557
100.884070058382 26.0277271270752
101.334445371143 15.4594421386719
101.784820683903 25.3706817626953
102.235195996664 24.1371822357178
102.685571309425 15.2475433349609
103.135946622185 27.3448390960693
103.586321934946 7.36148118972778
104.036697247706 24.398157119751
104.487072560467 27.1726531982422
104.937447873228 14.4019365310669
105.387823185988 28.0540237426758
105.838198498749 24.4787845611572
106.28857381151 19.0349044799805
106.73894912427 29.4391841888428
107.189324437031 18.3062801361084
107.639699749791 27.3727626800537
108.090075062552 29.3027629852295
108.540450375313 17.894136428833
108.990825688073 30.5975666046143
109.441201000834 27.4096164703369
109.891576313595 19.3432006835938
110.341951626355 32.320987701416
110.792326939116 18.1177177429199
111.242702251877 29.2537784576416
111.693077564637 33.1660041809082
112.143452877398 22.0361938476562
112.593828190158 33.2711067199707
113.044203502919 33.3723030090332
113.49457881568 24.6916656494141
113.94495412844 36.192310333252
114.395329441201 33.0027008056641
114.845704753962 24.3070983886719
115.296080066722 38.852970123291
115.746455379483 31.6870021820068
116.196830692244 34.6980285644531
116.647206005004 41.8990020751953
117.097581317765 28.7315368652344
117.547956630525 41.1009483337402
117.998331943286 46.4438667297363
118.448707256047 37.8565483093262
118.899082568807 50.0846748352051
119.349457881568 57.7892265319824
119.799833194329 59.9769706726074
120.250208507089 58.6295471191406
120.70058381985 52.8171882629395
121.15095913261 36.5367164611816
121.601334445371 45.6856536865234
122.051709758132 44.4837455749512
122.502085070892 30.2915859222412
122.952460383653 40.6876487731934
123.402835696414 40.5421867370605
123.853211009174 27.8661251068115
124.303586321935 37.1752624511719
124.753961634696 38.1371765136719
125.204336947456 25.8314266204834
125.654712260217 33.9644012451172
126.105087572977 36.465015411377
126.555462885738 22.1233463287354
127.005838198499 30.2147216796875
127.456213511259 35.0752143859863
127.90658882402 28.128324508667
128.356964136781 23.6091079711914
128.807339449541 33.5782508850098
129.257714762302 30.2806644439697
129.708090075063 20.1627082824707
130.158465387823 31.4866275787354
130.608840700584 31.3199062347412
131.059216013344 19.1646022796631
131.509591326105 27.8724975585938
131.959966638866 31.3539886474609
132.410341951626 24.9789733886719
132.860717264387 16.5982799530029
133.311092577148 30.049072265625
133.761467889908 28.8084926605225
134.211843202669 16.6065502166748
134.66221851543 26.2424831390381
135.11259382819 29.6393070220947
135.562969140951 24.6255702972412
136.013344453711 15.3280792236328
136.463719766472 27.7656631469727
136.914095079233 28.3263874053955
137.364470391993 18.7491970062256
137.814845704754 19.4924869537354
138.265221017515 27.8383693695068
138.715596330275 26.9572429656982
139.165971643036 7.0062198638916
139.616346955797 21.3403224945068
140.066722268557 27.410192489624
140.517097581318 26.0841522216797
140.967472894078 8.58041477203369
141.417848206839 20.5984230041504
141.8682235196 26.7467498779297
142.31859883236 25.9211750030518
142.768974145121 15.5911111831665
143.219349457882 17.0577526092529
143.669724770642 25.682165145874
144.120100083403 26.1485614776611
144.570475396163 20.6518383026123
145.020850708924 11.0440721511841
145.471226021685 23.4448623657227
145.921601334445 26.0657444000244
146.371976647206 23.9536647796631
146.822351959967 9.18451404571533
147.272727272727 17.0783939361572
147.723102585488 24.5548725128174
148.173477898249 25.4843502044678
148.623853211009 22.1757373809814
149.07422852377 9.17218017578125
149.52460383653 18.467643737793
149.974979149291 24.3107223510742
150.425354462052 25.0746994018555
150.875729774812 22.2063961029053
151.326105087573 6.90707540512085
151.776480400334 15.2236738204956
152.226855713094 23.0222473144531
152.677231025855 24.8156280517578
153.127606338615 23.5931758880615
153.577981651376 18.2624244689941
154.028356964137 3.9767587184906
154.478732276897 18.8060855865479
154.929107589658 23.416109085083
155.379482902419 24.4626312255859
155.829858215179 23.0834293365479
156.28023352794 18.3202037811279
156.730608840701 4.72904014587402
157.180984153461 16.29638671875
157.631359466222 22.0592784881592
158.081734778982 23.9697494506836
158.532110091743 23.8343486785889
158.982485404504 21.7545318603516
159.432860717264 16.3963661193848
159.883236030025 1.07748830318451
160.333611342786 15.4021577835083
160.783986655546 21.0195846557617
161.234361968307 23.262414932251
161.684737281068 23.8238201141357
162.135112593828 23.043815612793
162.585487906589 20.7755069732666
163.035863219349 15.9621286392212
163.48623853211 1.9598206281662
163.936613844871 11.3769693374634
164.386989157631 18.5455570220947
164.837364470392 21.5940189361572
165.287739783153 23.069845199585
165.738115095913 23.5314083099365
166.188490408674 23.1928272247314
166.638865721435 22.0589237213135
167.089241034195 19.9901962280273
167.539616346956 16.4707050323486
167.989991659716 9.34943389892578
168.440366972477 -1.19293880462646
168.890742285238 11.8817977905273
169.341117597998 17.0030651092529
169.791492910759 19.7821979522705
170.24186822352 21.4335021972656
170.69224353628 22.4617481231689
171.142618849041 23.0284061431885
171.592994161801 23.2468338012695
172.043369474562 23.1956558227539
172.493744787323 22.8941497802734
172.944120100083 22.3924007415771
173.394495412844 21.6965045928955
173.844870725605 20.8157920837402
174.295246038365 19.7519054412842
174.745621351126 18.4975528717041
175.195996663887 17.0808582305908
175.646371976647 15.4165067672729
176.096747289408 13.5497922897339
176.547122602168 11.3651666641235
176.997497914929 8.87755489349365
177.44787322769 5.90356063842773
177.89824854045 2.2738893032074
178.348623853211 -2.25331354141235
178.798999165972 -8.46224212646484
179.249374478732 -16.8739128112793
179.699749791493 -22.6594944000244
};
\addlegendentry{OOB w/o DPD}

\addplot [line width=0.4, color0, densely dashed, smooth, tension=1]
table {%
0 -26.544885635376
0.450375312760638 -19.5727634429932
0.900750625521263 -10.5898094177246
1.3511259382819 -4.49103689193726
1.80150125104254 0.0294363498687744
2.25187656380316 3.60509872436523
2.7022518765638 6.55558013916016
3.15262718932444 9.05997371673584
3.60300250208508 11.2118186950684
4.0533778148457 13.0923185348511
4.50375312760634 14.6923723220825
4.95412844036698 16.1307468414307
5.4045037531276 17.3627758026123
5.85487906588824 18.4003658294678
6.30525437864888 19.2690658569336
6.7556296914095 19.9327182769775
7.20600500417014 20.4148693084717
7.65638031693078 20.6737957000732
8.1067556296914 20.7129993438721
8.55713094245204 20.4516830444336
9.00750625521268 19.8532638549805
9.45788156797332 18.7984848022461
9.90825688073394 17.0889530181885
10.3586321934946 14.2933320999146
10.8090075062552 9.108717918396
11.2593828190158 -4.0476016998291
11.7097581317765 6.5364089012146
12.1601334445371 13.5837144851685
12.6105087572977 17.0578651428223
13.0608840700584 19.0815582275391
13.511259382819 20.1499423980713
13.9616346955796 20.4484004974365
14.4120100083403 19.9298667907715
14.8623853211009 18.4013957977295
15.3127606338616 15.3005456924438
15.7631359466222 8.10455989837646
16.2135112593828 -1.44081497192383
16.6638865721434 12.5300016403198
17.1142618849041 17.2679538726807
17.5646371976647 19.4825077056885
18.0150125104254 20.1948223114014
18.465387823186 19.5644550323486
18.9157631359466 17.2589874267578
19.3661384487073 11.5713663101196
19.8165137614679 -3.02575898170471
20.2668890742285 12.4038696289062
20.7172643869892 17.6952686309814
21.1676396997498 19.6905574798584
21.6180150125104 19.7378826141357
22.0683903252711 17.7610988616943
22.5187656380317 11.9143228530884
22.9691409507923 0.39726734161377
23.419516263553 13.7564849853516
23.8698915763136 18.4339466094971
24.3202668890742 19.720911026001
24.7706422018349 18.570779800415
25.2210175145955 13.8767671585083
25.6713928273561 -0.960027992725372
26.1217681401168 13.1443567276001
26.5721434528774 18.3644866943359
27.022518765638 19.4817028045654
27.4728940783987 17.574821472168
27.9232693911593 9.68856716156006
28.3736447039199 1.37337017059326
28.8240200166806 16.4529628753662
29.2743953294412 19.2019176483154
29.7247706422018 18.3138446807861
30.1751459549625 12.3428573608398
30.6255212677231 2.95128560066223
31.0758965804837 15.8299179077148
31.5262718932444 19.0003681182861
31.976647206005 17.9412441253662
32.4270225187656 10.347731590271
32.8773978315263 2.34758281707764
33.3277731442869 16.9459018707275
33.7781484570475 18.9255428314209
34.2285237698082 16.1705493927002
34.6788990825688 3.57908749580383
35.1292743953294 13.0882215499878
35.5796497080901 18.4214191436768
36.0300250208507 17.8189086914062
36.4804003336113 9.03091335296631
36.930775646372 7.3926682472229
37.3811509591326 17.5657730102539
37.8315262718932 18.2290802001953
38.2819015846539 11.89488697052
38.7322768974145 0.171044990420341
39.1826522101751 17.0440235137939
39.6330275229358 18.1810550689697
40.0834028356964 11.9078054428101
40.533778148457 -1.63960206508636
40.9841534612177 17.1620807647705
41.4345287739783 17.8594512939453
41.8849040867389 9.29615688323975
42.3352793994996 8.358717918396
42.7856547122602 17.7202758789062
43.2360300250208 16.9221744537354
43.6864053377815 4.20412826538086
44.1367806505421 13.3171806335449
44.5871559633028 18.0910816192627
45.0375312760634 14.4468507766724
45.487906588824 4.55446577072144
45.9382819015847 16.4807510375977
46.3886572143453 17.4420566558838
46.8390325271059 3.8098361492157
47.2894078398666 11.7888059616089
47.7397831526272 17.8591918945312
48.1901584653878 14.0653200149536
48.6405337781485 5.03620576858521
49.0909090909091 16.8444881439209
49.5412844036697 16.6489658355713
49.9916597164304 4.96468591690063
50.442035029191 14.6688756942749
50.8924103419516 17.5446071624756
51.3427856547123 7.18791627883911
51.7931609674729 11.190089225769
52.2435362802335 17.6714382171631
52.6939115929942 12.2724962234497
53.1442869057548 3.63701844215393
53.5946622185154 17.4179019927979
54.0450375312761 14.2763319015503
54.4954128440367 5.46031522750854
54.9457881567973 17.0081310272217
55.396163469558 15.2236318588257
55.8465387823186 5.01767110824585
56.2969140950792 16.6576595306396
56.7472894078399 15.6508684158325
57.1976647206005 3.83195567131042
57.6480400333611 16.4868297576904
58.0984153461218 15.7185544967651
58.5487906588824 4.00274562835693
58.999165971643 16.5360317230225
59.4495412844037 15.4733581542969
59.8999165971643 5.24740219116211
60.3502919099249 16.779878616333
60.8006672226856 14.8712911605835
61.2510425354462 6.08757638931274
61.7014178482068 17.1106872558594
62.1517931609675 13.6877031326294
62.6021684737281 2.87824654579163
63.0525437864887 17.4092330932617
63.5029190992494 11.3666114807129
63.95329441201 9.36490726470947
64.4036697247707 17.4960823059082
64.8540450375313 3.85667252540588
65.3044203502919 13.2801332473755
65.7547956630525 17.1568260192871
66.2051709758132 6.32260274887085
66.6555462885738 15.6373090744019
67.1059216013344 16.1203460693359
67.5562969140951 5.47532415390015
68.0066722268557 17.0888729095459
68.4570475396164 13.6662292480469
68.907422852377 3.19266200065613
69.3577981651376 17.6614437103271
69.8081734778983 5.15417528152466
70.2585487906589 13.6080017089844
70.7089241034195 17.2072734832764
71.1592994161801 4.89446783065796
71.6096747289408 16.6496143341064
72.0600500417014 15.0784463882446
72.5104253544621 6.38948774337769
72.9608006672227 17.8390293121338
73.4111759799833 7.75648355484009
73.861551292744 13.5384855270386
74.3119266055046 17.4215927124023
74.7623019182652 3.99793362617493
75.2126772310259 17.1596126556396
75.6630525437865 14.669150352478
76.1134278565471 -0.210358932614326
76.5638031693077 18.1846408843994
77.0141784820684 6.37085151672363
77.464553794829 15.5181427001953
77.9149291075897 17.0331401824951
78.3653044203503 7.35474538803101
78.8156797331109 18.2030563354492
79.2660550458716 11.6040191650391
79.7164303586322 12.8567533493042
80.1668056713928 18.2108707427979
80.6171809841534 6.01140832901001
81.0675562969141 17.8332843780518
81.5179316096747 15.0171804428101
81.9683069224354 6.97654294967651
82.418682235196 18.8771457672119
82.8690575479566 8.75174427032471
83.3194328607173 17.2406063079834
83.7698081734779 16.9009590148926
84.2201834862385 8.52965354919434
84.6705587989992 19.2985324859619
85.1209341117598 5.63713836669922
85.5713094245204 16.5049858093262
86.0216847372811 18.1996746063232
86.4720600500417 9.12134075164795
86.9224353628023 19.5732746124268
87.372810675563 10.6846113204956
87.8231859883236 15.587986946106
88.2735613010842 19.2205753326416
88.7239366138449 6.77443838119507
89.1743119266055 19.8089427947998
89.6246872393661 14.2089548110962
90.0750625521268 14.2932767868042
90.5254378648874 20.1397552490234
90.975813177648 7.37344789505005
91.4261884904087 19.9794960021973
91.8765638031693 16.5528888702393
92.3269391159299 11.879693031311
92.7773144286906 20.9827728271484
93.2276897414512 10.750111579895
93.6780650542118 20.0289745330811
94.1284403669725 18.5579471588135
94.5788156797331 7.90601015090942
95.0291909924937 21.7927341461182
95.4795663052544 11.2588548660278
95.929941618015 19.8506355285645
96.3803169307756 20.4075603485107
96.8306922435363 12.1237764358521
97.2810675562969 22.5003814697266
97.7314428690575 10.988450050354
98.1818181818182 19.1193943023682
98.6321934945788 22.1644592285156
99.0825688073395 10.5906324386597
99.5329441201001 23.0278930664062
99.9833194328607 17.9416065216064
100.433694745621 16.9155044555664
100.884070058382 23.7687740325928
101.334445371143 13.1998748779297
101.784820683903 23.1122283935547
102.235195996664 21.8786087036133
102.685571309425 12.9842157363892
103.135946622185 25.086275100708
103.586321934946 4.54339981079102
104.036697247706 22.1392517089844
104.487072560467 24.9139461517334
104.937447873228 12.1485252380371
105.387823185988 25.7949657440186
105.838198498749 22.2200603485107
106.28857381151 16.7753238677979
106.73894912427 27.1805057525635
107.189324437031 16.0485591888428
107.639699749791 25.1144256591797
108.090075062552 27.0441589355469
108.540450375313 15.6358184814453
108.990825688073 28.338888168335
109.441201000834 25.1510715484619
109.891576313595 17.08203125
110.341951626355 30.0620403289795
110.792326939116 15.8611574172974
111.242702251877 26.9949932098389
111.693077564637 30.9072513580322
112.143452877398 19.7776031494141
112.593828190158 31.0122833251953
113.044203502919 31.1136379241943
113.49457881568 22.4325046539307
113.94495412844 33.9334907531738
114.395329441201 30.744119644165
114.845704753962 22.050048828125
115.296080066722 36.5941123962402
115.746455379483 29.4281101226807
116.196830692244 32.4392738342285
116.647206005004 39.6402931213379
117.097581317765 26.4720706939697
117.547956630525 38.8421821594238
117.998331943286 44.1850280761719
118.448707256047 35.5977897644043
118.899082568807 47.8258056640625
119.349457881568 55.5304260253906
119.799833194329 57.7181510925293
120.250208507089 56.3707389831543
120.70058381985 50.5583763122559
121.15095913261 34.2778625488281
121.601334445371 43.4268608093262
122.051709758132 42.2249336242676
122.502085070892 28.0321559906006
122.952460383653 38.4287300109863
123.402835696414 38.2832984924316
123.853211009174 25.6070957183838
124.303586321935 34.9165382385254
124.753961634696 35.8784065246582
125.204336947456 23.5728664398193
125.654712260217 31.7057552337646
126.105087572977 34.2062034606934
126.555462885738 19.8623123168945
127.005838198499 27.9560642242432
127.456213511259 32.8162231445312
127.90658882402 25.8696231842041
128.356964136781 21.3502197265625
128.807339449541 31.3196201324463
129.257714762302 28.0217418670654
129.708090075063 17.9037761688232
130.158465387823 29.227518081665
130.608840700584 29.06125831604
131.059216013344 16.9057064056396
131.509591326105 25.6136169433594
131.959966638866 29.0950717926025
132.410341951626 22.7206420898438
132.860717264387 14.334095954895
133.311092577148 27.7905025482178
133.761467889908 26.549711227417
134.211843202669 14.3480272293091
134.66221851543 23.9835643768311
135.11259382819 27.380334854126
135.562969140951 22.3664951324463
136.013344453711 13.0679168701172
136.463719766472 25.5072536468506
136.914095079233 26.0676174163818
137.364470391993 16.4895305633545
137.814845704754 17.2335758209229
138.265221017515 25.5802364349365
138.715596330275 24.6986083984375
139.165971643036 4.57915067672729
139.616346955797 19.0810585021973
140.066722268557 25.1515579223633
140.517097581318 23.8252868652344
140.967472894078 6.28780126571655
141.417848206839 18.3399658203125
141.8682235196 24.488245010376
142.31859883236 23.662561416626
142.768974145121 13.3327493667603
143.219349457882 14.7973051071167
143.669724770642 23.4232311248779
144.120100083403 23.8902683258057
144.570475396163 18.3925189971924
145.020850708924 8.7856559753418
145.471226021685 21.1862411499023
145.921601334445 23.8076229095459
146.371976647206 21.6946716308594
146.822351959967 6.91900253295898
147.272727272727 14.8190565109253
147.723102585488 22.295919418335
148.173477898249 23.2255001068115
148.623853211009 19.9157390594482
149.07422852377 6.9156346321106
149.52460383653 16.2068996429443
149.974979149291 22.0517425537109
150.425354462052 22.8156452178955
150.875729774812 19.9473972320557
151.326105087573 4.61984443664551
151.776480400334 12.9628868103027
152.226855713094 20.7625370025635
152.677231025855 22.5568866729736
153.127606338615 21.3334217071533
153.577981651376 16.0026988983154
154.028356964137 1.70876026153564
154.478732276897 16.5469341278076
154.929107589658 21.1572132110596
155.379482902419 22.2040576934814
155.829858215179 20.8242588043213
156.28023352794 16.0629539489746
156.730608840701 2.47424650192261
157.180984153461 14.0371141433716
157.631359466222 19.8005981445312
158.081734778982 21.7118530273438
158.532110091743 21.5755825042725
158.982485404504 19.4960784912109
159.432860717264 14.1374778747559
159.883236030025 -1.20230197906494
160.333611342786 13.1427307128906
160.783986655546 18.76047706604
161.234361968307 21.002908706665
161.684737281068 21.5648097991943
162.135112593828 20.7842464447021
162.585487906589 18.5161266326904
163.035863219349 13.7038269042969
163.48623853211 -0.316126674413681
163.936613844871 9.12026500701904
164.386989157631 16.2860584259033
164.837364470392 19.3347721099854
165.287739783153 20.8108329772949
165.738115095913 21.2723979949951
166.188490408674 20.9339427947998
166.638865721435 19.8006114959717
167.089241034195 17.7315196990967
167.539616346956 14.2123756408691
167.989991659716 7.0858998298645
168.440366972477 -3.45308136940002
168.890742285238 9.62222194671631
169.341117597998 14.7452077865601
169.791492910759 17.5238018035889
170.24186822352 19.1743392944336
170.69224353628 20.2026443481445
171.142618849041 20.7699165344238
171.592994161801 20.9890079498291
172.043369474562 20.9364376068115
172.493744787323 20.635046005249
172.944120100083 20.1330547332764
173.394495412844 19.4373950958252
173.844870725605 18.5578746795654
174.295246038365 17.49289894104
174.745621351126 16.2385540008545
175.195996663887 14.823338508606
175.646371976647 13.1563081741333
176.096747289408 11.2917327880859
176.547122602168 9.10642147064209
176.997497914929 6.61882162094116
177.44787322769 3.64554905891418
177.89824854045 0.0112300710752606
178.348623853211 -4.53620100021362
178.798999165972 -10.7744598388672
179.249374478732 -19.555046081543
179.699749791493 -26.531156539917
};
\addlegendentry{OOB w/ TD-GMP ($R=1$)}

\addplot [line width=0.4, color2, solid, smooth, tension=1]
table {%
0 8.81533336639404
0.451127819548869 8.76955223083496
0.90225563909775 8.52928638458252
1.35338345864662 8.18188667297363
1.80451127819549 7.5862078666687
2.25563909774436 6.8549747467041
2.70676691729324 5.9858922958374
3.15789473684211 5.14377307891846
3.60902255639097 4.67398500442505
4.06015037593984 5.06711387634277
4.51127819548872 6.17992782592773
4.96240601503759 7.85206842422485
5.41353383458646 9.58772754669189
5.86466165413534 11.2826747894287
6.31578947368421 12.7637338638306
6.76691729323308 13.9746465682983
7.21804511278195 14.9599857330322
7.66917293233083 15.8039083480835
8.1203007518797 16.3834552764893
8.57142857142857 16.714916229248
9.02255639097745 16.74853515625
9.47368421052632 16.4649467468262
9.92481203007519 15.8440570831299
10.3759398496241 14.7212829589844
10.8270676691729 12.8943843841553
11.2781954887218 10.176248550415
11.7293233082707 6.27509164810181
12.1804511278196 4.91896200180054
12.6315789473684 8.8646297454834
13.0827067669173 12.358302116394
13.5338345864662 14.643816947937
13.984962406015 15.9626245498657
14.4360902255639 16.5181789398193
14.8872180451128 16.2610511779785
15.3383458646617 15.0731563568115
15.7894736842105 12.7246809005737
16.2406015037594 8.41465187072754
16.6917293233083 4.31431484222412
17.1428571428571 9.27211380004883
17.593984962406 13.369288444519
18.0451127819549 15.5523223876953
18.4962406015038 16.275447845459
18.9473684210526 15.7629060745239
19.3984962406015 13.6863088607788
19.8496240601504 9.29597759246826
20.3007518796993 4.20702934265137
20.7518796992481 10.1063766479492
21.203007518797 14.2076635360718
21.6541353383459 15.9145431518555
22.1052631578947 15.796875
22.5563909774436 13.7533988952637
23.0075187969925 8.62661838531494
23.4586466165413 4.89047813415527
23.9097744360902 11.692195892334
24.3609022556391 15.0697908401489
24.812030075188 15.8353443145752
25.2631578947368 14.3361482620239
25.7142857142857 9.56131172180176
26.1654135338346 4.44616270065308
26.6165413533835 11.8352069854736
27.0676691729323 15.1797657012939
27.5187969924812 15.4964427947998
27.9699248120301 12.9080018997192
28.421052631579 5.65273761749268
28.8721804511278 8.57582855224609
29.3233082706767 14.1478424072266
29.7744360902256 15.5259504318237
30.2255639097744 13.6462421417236
30.6766917293233 6.90082979202271
31.1278195488722 7.79263305664062
31.5789473684211 13.9675512313843
32.0300751879699 15.3452949523926
32.4812030075188 12.9528665542603
32.9323308270677 4.79559946060181
33.3834586466165 9.89048099517822
33.8345864661654 14.6765127182007
34.2857142857143 14.7515048980713
34.7368421052632 10.2198781967163
35.187969924812 4.73420190811157
35.6390977443609 13.0628719329834
36.0902255639098 15.088062286377
36.5413533834586 12.3876132965088
36.9924812030075 3.43380498886108
37.4436090225564 11.4485731124878
37.8947368421053 14.9002056121826
38.3458646616541 13.1475143432617
38.796992481203 4.35270404815674
39.2481203007519 10.7379636764526
39.6992481203008 14.7262754440308
40.1503759398496 13.0627326965332
40.6015037593985 3.94681930541992
41.0526315789474 11.1666259765625
41.5037593984962 14.6994171142578
41.9548872180451 12.2166748046875
42.406015037594 2.96372604370117
42.8571428571429 12.3928871154785
43.3082706766917 14.5393524169922
43.7593984962406 10.0946559906006
44.2105263157895 5.82397556304932
44.6616541353383 13.7712898254395
45.1127819548872 13.6956844329834
45.5639097744361 5.34965896606445
46.015037593985 10.4898462295532
46.4661654135338 14.4510536193848
46.9172932330827 11.0073852539062
47.3684210526316 4.73206424713135
47.8195488721805 13.555365562439
48.2706766917293 13.3969535827637
48.7218045112782 4.18356227874756
49.1729323308271 11.4512586593628
49.6240601503759 14.2409954071045
50.0751879699248 8.67519092559814
50.5263157894737 8.43667411804199
50.9774436090226 14.1477108001709
51.4285714285714 11.2294015884399
51.8796992481203 4.72193765640259
52.3308270676692 13.6711692810059
52.781954887218 12.5757169723511
53.2330827067669 2.64742231369019
53.6842105263158 12.926628112793
54.1353383458647 13.3064947128296
54.5864661654135 3.1383535861969
55.0375939849624 12.2542381286621
55.4887218045113 13.6278038024902
55.9398496240602 4.24603414535522
56.390977443609 11.7746124267578
56.8421052631579 13.7142095565796
57.2932330827068 4.73482990264893
57.7443609022556 11.5863552093506
58.1954887218045 13.7332258224487
58.6466165413534 4.51776218414307
59.0977443609023 11.8291816711426
59.5488721804511 13.6208486557007
60 3.68030524253845
60.4511278195489 12.282506942749
60.9022556390977 13.387414932251
61.3533834586466 2.54635715484619
61.8045112781955 12.8886833190918
62.2556390977444 12.8643054962158
62.7067669172932 2.69268727302551
63.1578947368421 13.5032548904419
63.609022556391 11.8897762298584
64.0601503759399 5.16050052642822
64.5112781954887 14.0181541442871
64.9624060150376 10.205774307251
65.4135338345865 8.44427967071533
65.8646616541353 14.1966323852539
66.3157894736842 7.26588821411133
66.7669172932331 11.1430501937866
67.218045112782 13.8444366455078
67.6691729323308 2.99057626724243
68.1203007518797 13.070613861084
68.5714285714286 12.7044858932495
69.0225563909774 4.13352584838867
69.4736842105263 14.1633682250977
69.9248120300752 10.1246948242188
70.3759398496241 9.36192417144775
70.8270676691729 14.3305540084839
71.2781954887218 5.23079395294189
71.7293233082707 12.5716390609741
72.1804511278196 13.3647594451904
72.6315789473684 3.17863488197327
73.0827067669173 14.3459091186523
73.5338345864662 10.5065450668335
73.984962406015 9.68832015991211
74.4360902255639 14.5585289001465
74.8872180451128 4.22350597381592
75.3383458646617 13.3649787902832
75.7894736842105 13.0666732788086
76.2406015037594 5.52467250823975
76.6917293233083 14.8415193557739
77.1428571428571 8.81111717224121
77.593984962406 11.836838722229
78.0451127819549 14.424222946167
78.4962406015038 1.9189076423645
78.9473684210526 14.6536588668823
79.3984962406015 11.4929103851318
79.8496240601504 9.89270782470703
80.3007518796992 15.1802978515625
80.7518796992481 3.89617538452148
81.203007518797 14.2806644439697
81.6541353383459 13.1847057342529
82.1052631578947 7.8004207611084
82.5563909774436 15.6268510818481
83.0075187969925 6.93585824966431
83.4586466165414 13.8688697814941
83.9097744360902 14.3329992294312
84.3609022556391 5.64414405822754
84.812030075188 15.9426641464233
85.2631578947368 9.18118953704834
85.7142857142857 13.4335193634033
86.1654135338346 15.2932834625244
86.6165413533835 3.56928968429565
87.0676691729323 16.2177486419678
87.5187969924812 11.0422077178955
87.9699248120301 13.0355634689331
88.4210526315789 16.0629425048828
88.8721804511278 2.13220953941345
89.3233082706767 16.5071239471436
89.7744360902256 12.5483589172363
90.2255639097744 12.6385316848755
90.6766917293233 16.7918586730957
91.1278195488722 2.06606483459473
91.5789473684211 16.7815170288086
92.0300751879699 13.9213953018188
92.4812030075188 12.0150480270386
92.9323308270677 17.5907821655273
93.3834586466165 4.17918014526367
93.8345864661654 17.0374088287354
94.2857142857143 15.3695106506348
94.7368421052632 11.1209306716919
95.187969924812 18.3731746673584
95.6390977443609 7.44074392318726
96.0902255639098 17.1923522949219
96.5413533834586 16.902889251709
96.9924812030075 9.51498222351074
97.4436090225564 19.1443748474121
97.8947368421053 10.9806156158447
98.3458646616541 17.0927314758301
98.796992481203 18.5048122406006
99.2481203007519 6.14619064331055
99.6992481203008 19.8531875610352
100.15037593985 14.5285787582397
100.601503759398 16.4962673187256
101.052631578947 20.1018543243408
101.503759398496 2.46095991134644
101.954887218045 20.3469867706299
102.406015037594 17.8583030700684
102.857142857143 14.7373151779175
103.308270676692 21.5926055908203
103.759398496241 10.810938835144
104.210526315789 20.29296875
104.661654135338 20.8933353424072
105.112781954887 9.45797634124756
105.563909774436 22.7463188171387
106.015037593985 17.7245941162109
106.466165413534 18.9662780761719
106.917293233083 23.4660034179688
107.368421052632 8.31071472167969
107.81954887218 23.1138114929199
108.270676691729 22.7229595184326
108.721804511278 13.6211252212524
109.172932330827 25.31591796875
109.624060150376 20.1465263366699
110.075187969925 21.5754528045654
110.526315789474 26.3729000091553
110.977443609023 13.559196472168
111.428571428571 25.7427444458008
111.87969924812 26.6343231201172
112.330827067669 11.45521068573
112.781954887218 28.5806465148926
113.233082706767 26.1846904754639
113.684210526316 22.093318939209
114.135338345865 30.8403797149658
114.586466165414 24.9894561767578
115.037593984962 27.9451770782471
115.488721804511 33.0368576049805
115.93984962406 22.7434253692627
116.390977443609 32.7441787719727
116.842105263158 35.7211265563965
117.293233082707 18.760009765625
117.744360902256 38.0552787780762
118.195488721805 40.096134185791
118.646616541353 24.6042709350586
119.097744360902 47.0996894836426
119.548872180451 52.621898651123
120 53.8228149414062
120.451127819549 51.5466613769531
120.902255639098 44.1669921875
121.353383458647 30.5289154052734
121.804511278195 40.550464630127
122.255639097744 36.4062881469727
122.706766917293 25.25244140625
123.157894736842 35.8773727416992
123.609022556391 32.6465759277344
124.06015037594 20.7317390441895
124.511278195489 32.7541122436523
124.962406015038 30.4929714202881
125.413533834586 15.1791391372681
125.864661654135 30.1965351104736
126.315789473684 29.206750869751
126.766917293233 11.1833744049072
127.218045112782 27.710090637207
127.669172932331 28.3463401794434
128.12030075188 16.40944480896
128.571428571429 24.7706565856934
129.022556390977 27.5469493865967
129.473684210526 20.5396842956543
129.924812030075 20.5081024169922
130.375939849624 26.4394397735596
130.827067669173 23.0811901092529
131.278195488722 12.3256969451904
131.729323308271 24.5611763000488
132.18045112782 24.3800449371338
132.631578947368 12.8267183303833
133.082706766917 21.0125713348389
133.533834586466 24.451150894165
133.984962406015 19.9281482696533
134.436090225564 12.9022483825684
134.887218045113 22.8744792938232
135.338345864662 22.7069263458252
135.789473684211 13.0213117599487
136.240601503759 18.177173614502
136.691729323308 22.8279209136963
137.142857142857 20.3385314941406
137.593984962406 6.48008728027344
138.045112781955 19.6930408477783
138.496240601504 22.150390625
138.947368421053 18.157751083374
139.398496240602 8.15497779846191
139.84962406015 19.8438167572021
140.300751879699 21.4226055145264
140.751879699248 16.9796352386475
141.203007518797 8.43294715881348
141.654135338346 19.2180461883545
142.105263157895 20.9027252197266
142.556390977444 17.1206207275391
143.007518796992 6.11395645141602
143.458646616541 17.8105506896973
143.90977443609 20.4405212402344
144.360902255639 18.2026233673096
144.812030075188 8.03106307983398
145.263157894737 14.7837829589844
145.714285714286 19.55517578125
146.165413533835 19.3098983764648
146.616541353383 14.1164636611938
147.067669172932 7.7044792175293
147.518796992481 17.1202220916748
147.96992481203 19.4671516418457
148.421052631579 17.9430160522461
148.872180451128 11.0888557434082
149.323308270677 9.90625190734863
149.774436090226 17.2241916656494
150.225563909774 19.0676803588867
150.676691729323 17.5692195892334
151.127819548872 11.5091686248779
151.578947368421 7.91156768798828
152.03007518797 15.9526309967041
152.481203007519 18.5183029174805
152.932330827068 18.0685863494873
153.383458646617 14.5074796676636
153.834586466165 5.83869218826294
154.285714285714 11.8438606262207
154.736842105263 16.8348255157471
155.187969924812 18.2835693359375
155.639097744361 17.4112911224365
156.09022556391 13.8158121109009
156.541353383459 6.06952857971191
156.992481203008 10.4537658691406
157.443609022556 15.6769199371338
157.894736842105 17.7083225250244
158.345864661654 17.730655670166
158.796992481203 15.9320507049561
159.248120300752 11.642671585083
159.699248120301 4.90028476715088
160.15037593985 10.6009483337402
160.601503759398 15.0883636474609
161.052631578947 17.1379165649414
161.503759398496 17.6083278656006
161.954887218045 16.7813682556152
162.406015037594 14.5216007232666
162.857142857143 10.281681060791
163.308270676692 4.82163572311401
163.759398496241 9.26408576965332
164.210526315789 13.5747413635254
164.661654135338 15.9832801818848
165.112781954887 17.1059951782227
165.563909774436 17.2774143218994
166.015037593985 16.6975173950195
166.466165413534 15.3282032012939
166.917293233083 12.9871864318848
167.368421052632 9.3779468536377
167.81954887218 5.13942289352417
168.270676691729 6.57828235626221
168.721804511278 10.4643297195435
169.172932330827 13.3094453811646
169.624060150376 15.0462226867676
170.075187969925 16.172061920166
170.526315789474 16.7726211547852
170.977443609023 17.0088424682617
171.428571428571 16.9572086334229
171.87969924812 16.5922298431396
172.330827067669 15.95862865448
172.781954887218 15.1497831344604
173.233082706767 14.0985221862793
173.684210526316 12.853346824646
174.135338345865 11.3174428939819
174.586466165414 9.689528465271
175.037593984962 7.93650674819946
175.488721804511 6.26871967315674
175.93984962406 4.97011232376099
176.390977443609 4.66896486282349
176.842105263158 5.15822505950928
177.293233082707 5.98249340057373
177.744360902256 6.79818916320801
178.195488721805 7.49247360229492
178.646616541353 8.1003532409668
179.097744360902 8.51655960083008
179.548872180451 8.68652057647705
180 8.81489276885986
};
\addlegendentry{OOB w/ FD-GMP}

\addplot [line width=0.4, color4, densely dashdotdotted, smooth, tension=1]
table {%
0 4.86163759231567
0.451127819548869 4.83867740631104
0.90225563909775 4.93270397186279
1.35338345864662 4.96201944351196
1.80451127819549 5.06556510925293
2.25563909774436 5.4315767288208
2.70676691729324 5.84168243408203
3.15789473684211 6.59806346893311
3.60902255639097 7.48908233642578
4.06015037593984 8.49222469329834
4.51127819548872 9.44838047027588
4.96240601503759 10.4543399810791
5.41353383458646 11.4498157501221
5.86466165413534 12.3849897384644
6.31578947368421 13.0858306884766
6.76691729323308 13.7478771209717
7.21804511278195 14.2434463500977
7.66917293233083 14.4986629486084
8.1203007518797 14.571102142334
8.57142857142857 14.442910194397
9.02255639097745 14.0296773910522
9.47368421052632 13.2258062362671
9.92481203007519 11.9824886322021
10.3759398496241 10.1876888275146
10.8270676691729 7.81244897842407
11.2781954887218 5.28537368774414
11.7293233082707 5.50826930999756
12.1804511278196 8.29828929901123
12.6315789473684 10.9173774719238
13.0827067669173 12.7850522994995
13.5338345864662 13.9509038925171
13.984962406015 14.3469972610474
14.4360902255639 14.1156558990479
14.8872180451128 13.0658512115479
15.3383458646617 11.0748329162598
15.7894736842105 7.72553205490112
16.2406015037594 4.82184219360352
16.6917293233083 7.50720262527466
17.1428571428571 11.0550518035889
17.593984962406 13.1242027282715
18.0451127819549 14.1370677947998
18.4962406015038 13.8389806747437
18.9473684210526 12.3992147445679
19.3984962406015 9.17016410827637
19.8496240601504 5.12056159973145
20.3007518796993 7.36726856231689
20.7518796992481 11.3295907974243
21.203007518797 13.5060873031616
21.6541353383459 14.016149520874
22.1052631578947 12.7664995193481
22.5563909774436 9.50769233703613
23.0075187969925 5.04295635223389
23.4586466165413 8.17007923126221
23.9097744360902 12.1324090957642
24.3609022556391 13.706395149231
24.812030075188 13.2400035858154
25.2631578947368 10.5091762542725
25.7142857142857 5.48266983032227
26.1654135338346 7.76432991027832
26.6165413533835 12.0413408279419
27.0676691729323 13.5979013442993
27.5187969924812 12.5968284606934
27.9699248120301 8.76623249053955
28.421052631579 5.08863544464111
28.8721804511278 10.2367362976074
29.3233082706767 13.092113494873
29.7744360902256 13.0148620605469
30.2255639097744 9.88891983032227
30.6766917293233 4.9319429397583
31.1278195488722 9.79056453704834
31.5789473684211 12.9342212677002
32.0300751879699 12.7898721694946
32.4812030075188 9.1652364730835
32.9323308270677 5.13736534118652
33.3834586466165 10.8257627487183
33.8345864661654 13.1363201141357
34.2857142857143 11.7987079620361
34.7368421052632 6.33514213562012
35.187969924812 7.85211038589478
35.6390977443609 12.3808155059814
36.0902255639098 12.6785078048706
36.5413533834586 8.7596263885498
36.9924812030075 5.76313591003418
37.4436090225564 11.4497718811035
37.8947368421053 12.7819223403931
38.3458646616541 9.73599147796631
38.796992481203 5.09719181060791
39.2481203007519 11.0082454681396
39.6992481203008 12.7932262420654
40.1503759398496 9.70916748046875
40.6015037593985 5.17855453491211
41.0526315789474 11.192063331604
41.5037593984962 12.6008005142212
41.9548872180451 8.83398628234863
42.406015037594 6.0269627571106
42.8571428571429 11.7777881622314
43.3082706766917 12.139196395874
43.7593984962406 6.88853549957275
44.2105263157895 8.22396278381348
44.6616541353383 12.4015636444092
45.1127819548872 10.8878145217896
45.5639097744361 4.93370342254639
46.015037593985 10.6467428207397
46.4661654135338 12.2807636260986
46.9172932330827 7.82519674301147
47.3684210526316 7.4869327545166
47.8195488721805 12.248330116272
48.2706766917293 10.6018619537354
48.7218045112782 4.89904403686523
49.1729323308271 11.050500869751
49.6240601503759 11.905689239502
50.0751879699248 6.11552476882935
50.5263157894737 9.28824424743652
50.9774436090226 12.2998361587524
51.4285714285714 8.24672222137451
51.8796992481203 7.35300445556641
52.3308270676692 12.1342935562134
52.781954887218 9.78399753570557
53.2330827067669 5.77915048599243
53.6842105263158 11.8046283721924
54.1353383458647 10.681263923645
54.5864661654135 4.91776847839355
55.0375939849624 11.3765001296997
55.4887218045113 11.1376495361328
55.9398496240602 4.9792594909668
56.390977443609 11.0495729446411
56.8421052631579 11.3126268386841
57.2932330827068 4.96787738800049
57.7443609022556 10.9304227828979
58.1954887218045 11.3620319366455
58.6466165413534 4.83190822601318
59.0977443609023 10.9405403137207
59.5488721804511 11.2656393051147
60 4.9672064781189
60.4511278195489 11.2311954498291
60.9022556390977 10.9174613952637
61.3533834586466 5.11378192901611
61.8045112781955 11.6204319000244
62.2556390977444 10.2777767181396
62.7067669172932 5.83169746398926
63.1578947368421 12.0112743377686
63.609022556391 9.4048900604248
64.0601503759399 7.18281507492065
64.5112781954887 12.2098484039307
64.9624060150376 8.06221961975098
65.4135338345865 8.76849174499512
65.8646616541353 12.0992956161499
66.3157894736842 6.06105470657349
66.7669172932331 10.421012878418
67.218045112782 11.5652904510498
67.6691729323308 4.87015390396118
68.1203007518797 11.6597490310669
68.5714285714286 10.3005952835083
69.0225563909774 6.46267366409302
69.4736842105263 12.2943735122681
69.9248120300752 8.12932682037354
70.3759398496241 9.197509765625
70.8270676691729 12.1819114685059
71.2781954887218 5.36601066589355
71.7293233082707 11.2800455093384
72.1804511278196 11.0566873550415
72.6315789473684 5.88922691345215
73.0827067669173 12.454065322876
73.5338345864662 8.51327991485596
73.984962406015 9.33209609985352
74.4360902255639 12.4137773513794
74.8872180451128 5.18562126159668
75.3383458646617 11.8358745574951
75.7894736842105 10.822979927063
76.2406015037594 6.77708911895752
76.6917293233083 12.7915124893188
77.1428571428571 7.35489082336426
77.593984962406 10.6353950500488
78.0451127819549 12.1839303970337
78.4962406015038 5.02923774719238
78.9473684210526 12.7961988449097
79.3984962406015 9.5245532989502
79.8496240601504 9.29418563842773
80.3007518796992 12.9942512512207
80.7518796992481 5.23190402984619
81.203007518797 12.4068908691406
81.6541353383459 11.0007801055908
82.1052631578947 7.88896465301514
82.5563909774436 13.4326076507568
83.0075187969925 6.5634593963623
83.4586466165414 12.0977239608765
83.9097744360902 12.2035312652588
84.3609022556391 6.59637546539307
84.812030075188 13.7525339126587
85.2631578947368 8.04170227050781
85.7142857142857 11.6863298416138
86.1654135338346 13.0519046783447
86.6165413533835 5.55717134475708
87.0676691729323 14.0205554962158
87.5187969924812 9.4668025970459
87.9699248120301 11.2035503387451
88.4210526315789 13.8654317855835
88.8721804511278 4.94281482696533
89.3233082706767 14.2442789077759
89.7744360902256 10.7479848861694
90.2255639097744 10.7983064651489
90.6766917293233 14.5509662628174
91.1278195488722 4.90730619430542
91.5789473684211 14.4428024291992
92.0300751879699 12.0412511825562
92.4812030075188 10.2202081680298
92.9323308270677 15.3299417495728
93.3834586466165 5.84060764312744
93.8345864661654 14.6416759490967
94.2857142857143 13.4118242263794
94.7368421052632 9.37635898590088
95.187969924812 16.0036926269531
95.6390977443609 7.64325571060181
96.0902255639098 14.6938638687134
96.5413533834586 14.7866058349609
96.9924812030075 7.90193367004395
97.4436090225564 16.7252616882324
97.8947368421053 10.1976261138916
98.3458646616541 14.4599657058716
98.796992481203 16.3525161743164
99.2481203007519 5.67665481567383
99.6992481203008 17.2844390869141
100.15037593985 13.0989112854004
100.601503759398 13.6690645217896
101.052631578947 17.8147010803223
101.503759398496 5.52372074127197
101.954887218045 17.6409759521484
102.406015037594 16.0305118560791
102.857142857143 11.4632568359375
103.308270676692 19.1346702575684
103.759398496241 10.829740524292
104.210526315789 17.3178215026855
104.661654135338 18.7776222229004
105.112781954887 6.3362832069397
105.563909774436 20.0599536895752
106.015037593985 16.4124450683594
106.466165413534 15.4523735046387
106.917293233083 21.0759353637695
107.368421052632 10.1679239273071
107.81954887218 20.0063896179199
108.270676691729 20.7670211791992
108.721804511278 8.47457313537598
109.172932330827 22.5390377044678
109.624060150376 18.9648666381836
110.075187969925 17.5240459442139
110.526315789474 23.9102916717529
110.977443609023 14.63316822052
111.428571428571 22.2971858978271
111.87969924812 24.5486030578613
112.330827067669 4.91985177993774
112.781954887218 25.5020599365234
113.233082706767 24.6122894287109
113.684210526316 16.230037689209
114.135338345865 28.0445079803467
114.586466165414 24.1835098266602
115.037593984962 23.3765487670898
115.488721804511 30.474739074707
115.93984962406 23.3370304107666
116.390977443609 28.7140808105469
116.842105263158 33.3734130859375
117.293233082707 22.1669921875
117.744360902256 34.237476348877
118.195488721805 37.8587188720703
118.646616541353 20.5557403564453
119.097744360902 43.035228729248
119.548872180451 49.5086059570312
120 51.2466735839844
120.451127819549 49.5259132385254
120.902255639098 43.2231941223145
121.353383458647 15.4481716156006
121.804511278195 37.7040786743164
122.255639097744 35.2242393493652
122.706766917293 11.0099029541016
123.157894736842 32.8746871948242
123.609022556391 31.3710441589355
124.06015037594 5.17265558242798
124.511278195489 29.5657997131348
124.962406015038 29.06591796875
125.413533834586 9.48638153076172
125.864661654135 26.7350158691406
126.315789473684 27.5394554138184
126.766917293233 14.9878664016724
127.218045112782 23.7924480438232
127.669172932331 26.3504066467285
128.12030075188 18.4376068115234
128.571428571429 20.0289306640625
129.022556390977 25.1633548736572
129.473684210526 20.7302856445312
129.924812030075 13.7859897613525
130.375939849624 23.5331592559814
130.827067669173 22.1320915222168
131.278195488722 5.35475301742554
131.729323308271 20.9059352874756
132.18045112782 22.5892639160156
132.631578947368 15.2328548431396
133.082706766917 15.8399505615234
133.533834586466 21.8519439697266
133.984962406015 19.4979419708252
134.436090225564 4.89892721176147
134.887218045113 19.2274055480957
135.338345864662 20.9286708831787
135.789473684211 14.9055376052856
136.240601503759 12.2387638092041
136.691729323308 19.9035892486572
137.142857142857 19.305419921875
137.593984962406 9.68575096130371
138.045112781955 14.9641094207764
138.496240601504 19.678035736084
138.947368421053 17.7064990997314
139.398496240602 6.31009769439697
139.84962406015 15.5114650726318
140.300751879699 19.091007232666
140.751879699248 16.8418807983398
141.203007518797 5.76615238189697
141.654135338346 14.9314575195312
142.105263157895 18.5268936157227
142.556390977444 16.7458724975586
143.007518796992 7.48830127716064
143.458646616541 12.9582471847534
143.90977443609 17.7399997711182
144.360902255639 17.2167358398438
144.812030075188 11.2343873977661
145.263157894737 8.6397647857666
145.714285714286 16.1724224090576
146.165413533835 17.535852432251
146.616541353383 14.7071475982666
147.067669172932 5.65670299530029
147.518796992481 12.3688430786133
147.96992481203 16.7145137786865
148.421052631579 16.7403335571289
148.872180451128 12.8794260025024
149.323308270677 4.90430641174316
149.774436090226 12.7732954025269
150.225563909774 16.3552322387695
150.676691729323 16.3671989440918
151.127819548872 12.9963617324829
151.578947368421 5.28482866287231
152.03007518797 11.026665687561
152.481203007519 15.4254055023193
152.932330827068 16.3716201782227
153.383458646617 14.5906820297241
153.834586466165 9.34611034393311
154.285714285714 5.96384239196777
154.736842105263 12.5755662918091
155.187969924812 15.5390043258667
155.639097744361 15.9241857528687
156.09022556391 14.1134815216064
156.541353383459 9.45306587219238
156.992481203008 5.05752372741699
157.443609022556 11.0046672821045
157.894736842105 14.4708366394043
158.345864661654 15.6682090759277
158.796992481203 15.1037683486938
159.248120300752 12.8266181945801
159.699248120301 8.20299816131592
160.15037593985 5.22670555114746
160.601503759398 10.3134346008301
161.052631578947 13.6047334671021
161.503759398496 15.1184682846069
161.954887218045 15.3249950408936
162.406015037594 14.261739730835
162.857142857143 11.939022064209
163.308270676692 7.98861360549927
163.759398496241 4.96818447113037
164.210526315789 8.24579429626465
164.661654135338 11.8765897750854
165.112781954887 13.8653831481934
165.563909774436 14.8831243515015
166.015037593985 15.1205892562866
166.466165413534 14.615047454834
166.917293233083 13.413143157959
167.368421052632 11.4583654403687
167.81954887218 8.60706615447998
168.270676691729 5.50925827026367
168.721804511278 5.38574171066284
169.172932330827 7.97663307189941
169.624060150376 10.4594783782959
170.075187969925 12.2859058380127
170.526315789474 13.5926656723022
170.977443609023 14.3605680465698
171.428571428571 14.7720108032227
171.87969924812 14.8012943267822
172.330827067669 14.7242107391357
172.781954887218 14.4300136566162
173.233082706767 13.951602935791
173.684210526316 13.2536392211914
174.135338345865 12.4204692840576
174.586466165414 11.5750064849854
175.037593984962 10.5137615203857
175.488721804511 9.53083419799805
175.93984962406 8.45009136199951
176.390977443609 7.45963144302368
176.842105263158 6.52387142181396
177.293233082707 5.84268426895142
177.744360902256 5.45215606689453
178.195488721805 5.10993528366089
178.646616541353 4.9267635345459
179.097744360902 4.88489007949829
179.548872180451 4.91572189331055
180 4.80398941040039
};
\addlegendentry{OOB w/ FD-NN}


\addplot [line width=0.4, color3, solid, smooth, tension=1]
table {%
0 2.86187148094177
0.451127819548869 2.85925698280334
0.90225563909775 2.82921957969666
1.35338345864662 2.97940158843994
1.80451127819549 3.01802062988281
2.25563909774436 3.41994500160217
2.70676691729324 3.87577652931213
3.15789473684211 4.56885528564453
3.60902255639097 5.43415355682373
4.06015037593984 6.31858253479004
4.51127819548872 7.30295753479004
4.96240601503759 8.3625545501709
5.41353383458646 9.29676818847656
5.86466165413534 10.2123718261719
6.31578947368421 10.9239406585693
6.76691729323308 11.6204748153687
7.21804511278195 12.0584487915039
7.66917293233083 12.3374624252319
8.1203007518797 12.440354347229
8.57142857142857 12.3208599090576
9.02255639097745 11.8794984817505
9.47368421052632 11.1242942810059
9.92481203007519 9.85150146484375
10.3759398496241 8.13103866577148
10.8270676691729 5.70574283599854
11.2781954887218 3.24571251869202
11.7293233082707 3.44274401664734
12.1804511278196 6.2416558265686
12.6315789473684 8.82386875152588
13.0827067669173 10.6268634796143
13.5338345864662 11.7674827575684
13.984962406015 12.2492027282715
14.4360902255639 12.0018453598022
14.8872180451128 10.9739303588867
15.3383458646617 8.92659664154053
15.7894736842105 5.70975828170776
16.2406015037594 2.90158462524414
16.6917293233083 5.43705987930298
17.1428571428571 8.92183589935303
17.593984962406 11.0545778274536
18.0451127819549 11.9895362854004
18.4962406015038 11.7207431793213
18.9473684210526 10.2592372894287
19.3984962406015 7.12389469146729
19.8496240601504 3.12440800666809
20.3007518796993 5.26699686050415
20.7518796992481 9.32018089294434
21.203007518797 11.3417863845825
21.6541353383459 11.8417854309082
22.1052631578947 10.6207828521729
22.5563909774436 7.36099624633789
23.0075187969925 3.01085257530212
23.4586466165413 6.08815765380859
23.9097744360902 10.0153837203979
24.3609022556391 11.4907999038696
24.812030075188 11.1229686737061
25.2631578947368 8.36880779266357
25.7142857142857 3.37542581558228
26.1654135338346 5.71879196166992
26.6165413533835 9.90168285369873
27.0676691729323 11.3964529037476
27.5187969924812 10.5348043441772
27.9699248120301 6.69486808776855
28.421052631579 3.01390790939331
28.8721804511278 8.12759780883789
29.3233082706767 11.0084600448608
29.7744360902256 10.9255228042603
30.2255639097744 7.79875946044922
30.6766917293233 2.84675312042236
31.1278195488722 7.61159515380859
31.5789473684211 10.8348474502563
32.0300751879699 10.7198295593262
32.4812030075188 7.00491714477539
32.9323308270677 3.1167266368866
33.3834586466165 8.63972568511963
33.8345864661654 10.9584712982178
34.2857142857143 9.69028282165527
34.7368421052632 4.29281091690063
35.187969924812 5.81037187576294
35.6390977443609 10.2497758865356
36.0902255639098 10.5872030258179
36.5413533834586 6.6061544418335
36.9924812030075 3.74306559562683
37.4436090225564 9.36343669891357
37.8947368421053 10.7229995727539
38.3458646616541 7.56182479858398
38.796992481203 3.10416102409363
39.2481203007519 8.90414810180664
39.6992481203008 10.6375408172607
40.1503759398496 7.594407081604
40.6015037593985 3.10061740875244
41.0526315789474 9.03885078430176
41.5037593984962 10.4526128768921
41.9548872180451 6.72928714752197
42.406015037594 3.94126486778259
42.8571428571429 9.67164039611816
43.3082706766917 9.94317626953125
43.7593984962406 4.75557327270508
44.2105263157895 6.10125637054443
44.6616541353383 10.2914218902588
45.1127819548872 8.70106506347656
45.5639097744361 2.72990369796753
46.015037593985 8.55046463012695
46.4661654135338 10.1850938796997
46.9172932330827 5.80731010437012
47.3684210526316 5.35627508163452
47.8195488721805 10.1051616668701
48.2706766917293 8.50003814697266
48.7218045112782 2.90734648704529
49.1729323308271 8.91831493377686
49.6240601503759 9.75183391571045
50.0751879699248 4.08210325241089
50.5263157894737 7.19363355636597
50.9774436090226 10.1543111801147
51.4285714285714 6.23671436309814
51.8796992481203 5.30611228942871
52.3308270676692 10.0291156768799
52.781954887218 7.70866394042969
53.2330827067669 3.75091433525085
53.6842105263158 9.64540004730225
54.1353383458647 8.58784580230713
54.5864661654135 3.02701258659363
55.0375939849624 9.23676586151123
55.4887218045113 8.97836685180664
55.9398496240602 2.92509865760803
56.390977443609 8.92322444915771
56.8421052631579 9.21124935150146
57.2932330827068 2.88005614280701
57.7443609022556 8.78308486938477
58.1954887218045 9.29742527008057
58.6466165413534 2.86082434654236
59.0977443609023 8.86671829223633
59.5488721804511 9.04728603363037
60 2.8632333278656
60.4511278195489 9.13209629058838
60.9022556390977 8.72310447692871
61.3533834586466 3.06927704811096
61.8045112781955 9.45363712310791
62.2556390977444 8.22547721862793
62.7067669172932 3.65323829650879
63.1578947368421 9.75185203552246
63.609022556391 7.31050157546997
64.0601503759399 5.02061414718628
64.5112781954887 10.06556224823
64.9624060150376 5.75770282745361
65.4135338345865 6.71792078018188
65.8646616541353 9.95607757568359
66.3157894736842 3.97538900375366
66.7669172932331 8.29171180725098
67.218045112782 9.46211433410645
67.6691729323308 2.88646602630615
68.1203007518797 9.57278919219971
68.5714285714286 8.23820495605469
69.0225563909774 4.38368129730225
69.4736842105263 10.1254787445068
69.9248120300752 6.00487518310547
70.3759398496241 7.14873695373535
70.8270676691729 10.0577754974365
71.2781954887218 3.33576321601868
71.7293233082707 9.20864772796631
72.1804511278196 8.89762401580811
72.6315789473684 3.83394122123718
73.0827067669173 10.3406925201416
73.5338345864662 6.39688158035278
73.984962406015 7.25250148773193
74.4360902255639 10.2482089996338
74.8872180451128 3.17616105079651
75.3383458646617 9.67986392974854
75.7894736842105 8.66580009460449
76.2406015037594 4.72945785522461
76.6917293233083 10.6520261764526
77.1428571428571 5.30012321472168
77.593984962406 8.53910827636719
78.0451127819549 9.99482154846191
78.4962406015038 3.01505899429321
78.9473684210526 10.6241073608398
79.3984962406015 7.38916683197021
79.8496240601504 7.22362518310547
80.3007518796992 10.8048257827759
80.7518796992481 3.14692950248718
81.203007518797 10.3590602874756
81.6541353383459 8.92522430419922
82.1052631578947 5.84968519210815
82.5563909774436 11.2836132049561
83.0075187969925 4.42624044418335
83.4586466165414 9.9779224395752
83.9097744360902 10.0049667358398
84.3609022556391 4.49559640884399
84.812030075188 11.6238641738892
85.2631578947368 5.96497917175293
85.7142857142857 9.5173282623291
86.1654135338346 10.9049072265625
86.6165413533835 3.54206514358521
87.0676691729323 11.8868274688721
87.5187969924812 7.30114030838013
87.9699248120301 9.20045948028564
88.4210526315789 11.6837882995605
88.8721804511278 2.9487931728363
89.3233082706767 12.1181936264038
89.7744360902256 8.62068748474121
90.2255639097744 8.76756477355957
90.6766917293233 12.4104604721069
91.1278195488722 2.92543601989746
91.5789473684211 12.3541698455811
92.0300751879699 9.94995594024658
92.4812030075188 8.10909366607666
92.9323308270677 13.1240472793579
93.3834586466165 3.8583402633667
93.8345864661654 12.5382251739502
94.2857142857143 11.2868413925171
94.7368421052632 7.22293090820312
95.187969924812 13.8424825668335
95.6390977443609 5.49879741668701
96.0902255639098 12.5569953918457
96.5413533834586 12.6916332244873
96.9924812030075 5.81237173080444
97.4436090225564 14.5802354812622
97.8947368421053 8.07324695587158
98.3458646616541 12.3092651367188
98.796992481203 14.1850261688232
99.2481203007519 3.63436579704285
99.6992481203008 15.1351776123047
100.15037593985 11.0034666061401
100.601503759398 11.5026550292969
101.052631578947 15.6413125991821
101.503759398496 3.5347752571106
101.954887218045 15.4714279174805
102.406015037594 13.9135084152222
102.857142857143 9.35752582550049
103.308270676692 16.9926109313965
103.759398496241 8.76184749603271
104.210526315789 15.1321649551392
104.661654135338 16.6523532867432
105.112781954887 4.27624225616455
105.563909774436 17.8634376525879
106.015037593985 14.24342918396
106.466165413534 13.2469635009766
106.917293233083 18.9063186645508
107.368421052632 8.08270835876465
107.81954887218 17.873498916626
108.270676691729 18.5952301025391
108.721804511278 6.39964580535889
109.172932330827 20.3817253112793
109.624060150376 16.7725620269775
110.075187969925 15.3769397735596
110.526315789474 21.7538299560547
110.977443609023 12.4560613632202
111.428571428571 20.1342525482178
111.87969924812 22.3837509155273
112.330827067669 2.87389707565308
112.781954887218 23.3410129547119
113.233082706767 22.4363193511963
113.684210526316 14.0626678466797
114.135338345865 25.8842906951904
114.586466165414 22.0047149658203
115.037593984962 21.2043743133545
115.488721804511 28.3111152648926
115.93984962406 21.2061176300049
116.390977443609 26.5416603088379
116.842105263158 31.2055168151855
117.293233082707 19.9884052276611
117.744360902256 32.0646133422852
118.195488721805 35.6938171386719
118.646616541353 18.3911323547363
119.097744360902 40.8662910461426
119.548872180451 47.340633392334
120 49.0783500671387
120.451127819549 47.3575820922852
120.902255639098 41.0546607971191
121.353383458647 13.2469291687012
121.804511278195 35.537166595459
122.255639097744 33.055419921875
122.706766917293 8.83481216430664
123.157894736842 30.7005939483643
123.609022556391 29.2043838500977
124.06015037594 3.08024644851685
124.511278195489 27.3904476165771
124.962406015038 26.8932075500488
125.413533834586 7.38611078262329
125.864661654135 24.5660705566406
126.315789473684 25.3638648986816
126.766917293233 12.7872676849365
127.218045112782 21.6261672973633
127.669172932331 24.1789894104004
128.12030075188 16.2689094543457
128.571428571429 17.8336715698242
129.022556390977 22.996768951416
129.473684210526 18.5448627471924
129.924812030075 11.6027593612671
130.375939849624 21.3867835998535
130.827067669173 19.964750289917
131.278195488722 3.35201382637024
131.729323308271 18.7493438720703
132.18045112782 20.4195556640625
132.631578947368 13.0669384002686
133.082706766917 13.6886796951294
133.533834586466 19.7005386352539
133.984962406015 17.3213901519775
134.436090225564 2.9396448135376
134.887218045113 17.039421081543
135.338345864662 18.7751712799072
135.789473684211 12.7916603088379
136.240601503759 10.1252117156982
136.691729323308 17.7585201263428
137.142857142857 17.1159229278564
137.593984962406 7.57004594802856
138.045112781955 12.8229875564575
138.496240601504 17.471321105957
138.947368421053 15.5763168334961
139.398496240602 4.21742630004883
139.84962406015 13.3789348602295
140.300751879699 16.960599899292
140.751879699248 14.6953344345093
141.203007518797 3.76578307151794
141.654135338346 12.7317018508911
142.105263157895 16.3530521392822
142.556390977444 14.6111402511597
143.007518796992 5.46826982498169
143.458646616541 10.8196659088135
143.90977443609 15.5682544708252
144.360902255639 15.0391645431519
144.812030075188 9.00517463684082
145.263157894737 6.65281009674072
145.714285714286 14.0053949356079
146.165413533835 15.3559627532959
146.616541353383 12.5324678421021
147.067669172932 3.65127205848694
147.518796992481 10.2253217697144
147.96992481203 14.5402488708496
148.421052631579 14.5477685928345
148.872180451128 10.7541637420654
149.323308270677 2.96042132377625
149.774436090226 10.6677761077881
150.225563909774 14.2055749893188
150.676691729323 14.190484046936
151.127819548872 10.8436422348022
151.578947368421 3.28107714653015
152.03007518797 8.97241020202637
152.481203007519 13.2473993301392
152.932330827068 14.1673231124878
153.383458646617 12.4208126068115
153.834586466165 7.25317192077637
154.285714285714 3.89401245117188
154.736842105263 10.4314670562744
155.187969924812 13.3286075592041
155.639097744361 13.7547779083252
156.09022556391 11.9675712585449
156.541353383459 7.44250679016113
156.992481203008 3.11404180526733
157.443609022556 8.83487892150879
157.894736842105 12.3519515991211
158.345864661654 13.516939163208
158.796992481203 12.9958763122559
159.248120300752 10.6777667999268
159.699248120301 6.11843776702881
160.15037593985 3.15473294258118
160.601503759398 8.15156745910645
161.052631578947 11.4941520690918
161.503759398496 13.0045166015625
161.954887218045 13.1928491592407
162.406015037594 12.1187372207642
162.857142857143 9.87378978729248
163.308270676692 5.89238786697388
163.759398496241 2.87816476821899
164.210526315789 6.2254524230957
164.661654135338 9.68918323516846
165.112781954887 11.7123584747314
165.563909774436 12.7128314971924
166.015037593985 12.9583282470703
166.466165413534 12.4497833251953
166.917293233083 11.2843141555786
167.368421052632 9.35982036590576
167.81954887218 6.54177284240723
168.270676691729 3.54002690315247
168.721804511278 3.21562957763672
169.172932330827 5.89991903305054
169.624060150376 8.40841960906982
170.075187969925 10.2153720855713
170.526315789474 11.4293022155762
170.977443609023 12.1478309631348
171.428571428571 12.598014831543
171.87969924812 12.65016746521
172.330827067669 12.5701293945312
172.781954887218 12.2947845458984
173.233082706767 11.7469005584717
173.684210526316 11.0989170074463
174.135338345865 10.3206081390381
174.586466165414 9.39393520355225
175.037593984962 8.38043975830078
175.488721804511 7.34702682495117
175.93984962406 6.44721698760986
176.390977443609 5.45631790161133
176.842105263158 4.39902114868164
177.293233082707 3.88822889328003
177.744360902256 3.4441704750061
178.195488721805 3.05527877807617
178.646616541353 2.9982385635376
179.097744360902 2.7920389175415
179.548872180451 2.88492035865784
180 2.8926146030426
};
\addlegendentry{OOB w/ FD-CNN}

\addplot [line width=0.4, color1, solid, smooth, tension=1]
table {%
0 -18.8751449584961
0.450375312760638 -18.5224151611328
0.900750625521263 -16.7263317108154
1.3511259382819 -13.3530025482178
1.80150125104254 -9.76018047332764
2.25187656380316 -6.4979772567749
2.7022518765638 -3.65545797348022
3.15262718932444 -1.18847370147705
3.60300250208508 0.930347442626953
4.0533778148457 2.78689765930176
4.50375312760634 4.3756275177002
4.95412844036698 5.80916976928711
5.4045037531276 7.04850769042969
5.85487906588824 8.07307624816895
6.30525437864888 8.94591903686523
6.7556296914095 9.60695648193359
7.20600500417014 10.0850505828857
7.65638031693078 10.3433475494385
8.1067556296914 10.3880805969238
8.55713094245204 10.1252346038818
9.00750625521268 9.52603149414062
9.45788156797332 8.47051239013672
9.90825688073394 6.76814365386963
10.3586321934946 3.98385190963745
10.8090075062552 -1.14646291732788
11.2593828190158 -12.7195911407471
11.7097581317765 -3.64255285263062
12.1601334445371 3.2806499004364
12.6105087572977 6.73540210723877
13.0608840700584 8.74850082397461
13.511259382819 9.81967544555664
13.9616346955796 10.1170482635498
14.4120100083403 9.60645294189453
14.8623853211009 8.0778284072876
15.3127606338616 4.98957920074463
15.7631359466222 -2.09280586242676
16.2135112593828 -10.415322303772
16.6638865721434 2.22402429580688
17.1142618849041 6.94783782958984
17.5646371976647 9.15609931945801
18.0150125104254 9.86666297912598
18.465387823186 9.23985195159912
18.9157631359466 6.93483257293701
19.3661384487073 1.2867910861969
19.8165137614679 -10.6915216445923
20.2668890742285 2.11819410324097
20.7172643869892 7.36660861968994
21.1676396997498 9.36072540283203
21.6180150125104 9.41006278991699
22.0683903252711 7.43774890899658
22.5187656380317 1.61900401115417
22.9691409507923 -9.08646106719971
23.419516263553 3.45364141464233
23.8698915763136 8.10601234436035
24.3202668890742 9.39167976379395
24.7706422018349 8.24873161315918
25.2210175145955 3.56911253929138
25.6713928273561 -9.48713397979736
26.1217681401168 2.83653545379639
26.5721434528774 8.03099822998047
27.022518765638 9.15280914306641
27.4728940783987 7.24889373779297
27.9232693911593 -0.528753280639648
28.3736447039199 -6.82870960235596
28.8240200166806 6.13536643981934
29.2743953294412 8.87385559082031
29.7247706422018 7.98890972137451
30.1751459549625 2.04920768737793
30.6255212677231 -6.93174457550049
31.0758965804837 5.51341962814331
31.5262718932444 8.67257118225098
31.976647206005 7.61785984039307
32.4270225187656 0.0914757251739502
32.8773978315263 -6.1969518661499
33.3277731442869 6.62338352203369
33.7781484570475 8.60615730285645
34.2285237698082 5.85403108596802
34.6788990825688 -6.34722137451172
35.1292743953294 2.7859034538269
35.5796497080901 8.09576225280762
36.0300250208507 7.49510860443115
36.4804003336113 -1.17228889465332
36.930775646372 -2.68148851394653
37.3811509591326 7.24295425415039
37.8315262718932 7.90528964996338
38.2819015846539 1.61826586723328
38.7322768974145 -6.69520664215088
39.1826522101751 6.72045135498047
39.6330275229358 7.84862327575684
40.0834028356964 1.63388848304749
40.533778148457 -6.57687473297119
40.9841534612177 6.84240055084229
41.4345287739783 7.53625679016113
41.8849040867389 -0.909273147583008
42.3352793994996 -1.78216028213501
42.7856547122602 7.3939790725708
43.2360300250208 6.5988941192627
43.6864053377815 -5.63093852996826
44.1367806505421 3.01891994476318
44.5871559633028 7.76471996307373
45.0375312760634 4.14623689651489
45.487906588824 -5.49266338348389
45.9382819015847 6.16509532928467
46.3886572143453 7.11898994445801
46.8390325271059 -5.08582210540771
47.2894078398666 1.5059220790863
47.7397831526272 7.53882789611816
48.1901584653878 3.76618480682373
48.6405337781485 -5.01432132720947
49.0909090909091 6.52888298034668
49.5412844036697 6.33399152755737
49.9916597164304 -5.11887264251709
50.442035029191 4.36273860931396
50.8924103419516 7.22545433044434
51.3427856547123 -2.790931224823
51.7931609674729 0.932280302047729
52.2435362802335 7.35012245178223
52.6939115929942 2.00454330444336
53.1442869057548 -4.98311710357666
53.5946622185154 7.09848594665527
54.0450375312761 3.97178936004639
54.4954128440367 -4.58499240875244
54.9457881567973 6.68048191070557
55.396163469558 4.91441774368286
55.8465387823186 -5.03321933746338
56.2969140950792 6.33908557891846
56.7472894078399 5.34228134155273
57.1976647206005 -5.89574909210205
57.6480400333611 6.17042446136475
58.0984153461218 5.40109586715698
58.5487906588824 -5.7672872543335
58.999165971643 6.23172569274902
59.4495412844037 5.17562866210938
59.8999165971643 -4.7601261138916
60.3502919099249 6.44231033325195
60.8006672226856 4.54946279525757
61.2510425354462 -4.01155567169189
61.7014178482068 6.7863302230835
62.1517931609675 3.38103699684143
62.6021684737281 -5.33858203887939
63.0525437864887 7.08227252960205
63.5029190992494 1.09721493721008
63.95329441201 -0.795776844024658
64.4036697247707 7.17137908935547
64.8540450375313 -4.49121570587158
65.3044203502919 2.97221755981445
65.7547956630525 6.82724857330322
66.2051709758132 -3.81909561157227
66.6555462885738 5.31020355224609
67.1059216013344 5.80590391159058
67.5562969140951 -4.50787353515625
68.0066722268557 6.7683801651001
68.4570475396164 3.35923528671265
68.907422852377 -4.53899478912354
69.3577981651376 7.3372163772583
69.8081734778983 -3.8569769859314
70.2585487906589 3.3176589012146
70.7089241034195 6.88392925262451
71.1592994161801 -4.90928363800049
71.6096747289408 6.33001804351807
72.0600500417014 4.76634788513184
72.5104253544621 -3.55166387557983
72.9608006672227 7.51139545440674
73.4111759799833 -2.13134622573853
73.861551292744 3.24910545349121
74.3119266055046 7.09889316558838
74.7623019182652 -5.31809329986572
75.2126772310259 6.83527660369873
75.6630525437865 4.36401605606079
76.1134278565471 -4.52768993377686
76.5638031693077 7.86178684234619
77.0141784820684 -3.39435911178589
77.464553794829 5.20030879974365
77.9149291075897 6.71404838562012
78.3653044203503 -2.81026411056519
78.8156797331109 7.87318897247314
79.2660550458716 1.3594217300415
79.7164303586322 2.58622121810913
80.1668056713928 7.88125610351562
80.6171809841534 -3.86530876159668
81.0675562969141 7.50985908508301
81.5179316096747 4.70857334136963
81.9683069224354 -2.44092416763306
82.418682235196 8.54962921142578
82.8690575479566 -1.46589803695679
83.3194328607173 6.91394901275635
83.7698081734779 6.58488941192627
84.2201834862385 -1.5859260559082
84.6705587989992 8.96883010864258
85.1209341117598 -3.13657331466675
85.5713094245204 6.18636894226074
86.0216847372811 7.87950229644775
86.4720600500417 -1.10419750213623
86.9224353628023 9.24675369262695
87.372810675563 0.559276342391968
87.8231859883236 5.28134775161743
88.2735613010842 8.8923397064209
88.7239366138449 -3.04828643798828
89.1743119266055 9.48546409606934
89.6246872393661 3.93074870109558
90.0750625521268 3.99739956855774
90.5254378648874 9.81317520141602
90.975813177648 -2.48032522201538
91.4261884904087 9.65941047668457
91.8765638031693 6.23849487304688
92.3269391159299 1.69549775123596
92.7773144286906 10.6566104888916
93.2276897414512 0.490659475326538
93.6780650542118 9.7066707611084
94.1284403669725 8.23664665222168
94.5788156797331 -1.31113004684448
95.0291909924937 11.4627685546875
95.4795663052544 1.03928065299988
95.929941618015 9.52240180969238
96.3803169307756 10.0774593353271
96.8306922435363 1.84696865081787
97.2810675562969 12.1703691482544
97.7314428690575 1.09018516540527
98.1818181818182 8.79398059844971
98.6321934945788 11.8329067230225
99.0825688073395 0.419952392578125
99.5329441201001 12.6968393325806
99.9833194328607 7.62641048431396
100.433694745621 6.61664009094238
100.884070058382 13.4374284744263
101.334445371143 2.91806221008301
101.784820683903 12.7809476852417
102.235195996664 11.5511722564697
102.685571309425 2.79388332366943
103.135946622185 14.7569150924683
103.586321934946 0.29466438293457
104.036697247706 11.8099575042725
104.487072560467 14.5811777114868
104.937447873228 2.00401782989502
105.387823185988 15.4608068466187
105.838198498749 11.8912525177002
106.28857381151 6.49812316894531
106.73894912427 16.8474464416504
107.189324437031 5.76171398162842
107.639699749791 14.7817039489746
108.090075062552 16.7096672058105
108.540450375313 5.35752391815186
108.990825688073 18.0064468383789
109.441201000834 14.8197202682495
109.891576313595 6.88803100585938
110.341951626355 19.7301712036133
110.792326939116 5.87018918991089
111.242702251877 16.6631393432617
111.693077564637 20.5743770599365
112.143452877398 9.45696830749512
112.593828190158 20.6781330108643
113.044203502919 20.7807598114014
113.49457881568 12.105320930481
113.94495412844 23.5996723175049
114.395329441201 20.4115734100342
114.845704753962 11.7841110229492
115.296080066722 26.2605800628662
115.746455379483 19.0964012145996
116.196830692244 22.1078796386719
116.647206005004 29.3069610595703
117.097581317765 16.1612701416016
117.547956630525 28.5082912445068
117.998331943286 33.8512802124023
118.448707256047 25.2643375396729
118.899082568807 37.4920845031738
119.349457881568 45.1966934204102
119.799833194329 47.3844871520996
120.250208507089 46.0370635986328
120.70058381985 40.2245674133301
121.15095913261 23.9457931518555
121.601334445371 33.0931930541992
122.051709758132 31.8913631439209
122.502085070892 17.6987991333008
122.952460383653 28.0953521728516
123.402835696414 27.9498043060303
123.853211009174 15.2764768600464
124.303586321935 24.5824127197266
124.753961634696 25.5452423095703
125.204336947456 13.2429275512695
125.654712260217 21.3728866577148
126.105087572977 23.8719635009766
126.555462885738 9.5996036529541
127.005838198499 17.6241722106934
127.456213511259 22.4814472198486
127.90658882402 15.5356788635254
128.356964136781 11.0322589874268
128.807339449541 20.9866123199463
129.257714762302 17.6891441345215
129.708090075063 7.58672046661377
130.158465387823 18.8938789367676
130.608840700584 18.7281646728516
131.059216013344 6.58550357818604
131.509591326105 15.2816858291626
131.959966638866 18.7609024047852
132.410341951626 12.3918380737305
132.860717264387 4.21996021270752
133.311092577148 17.4587898254395
133.761467889908 16.2166633605957
134.211843202669 4.02979135513306
134.66221851543 13.6509809494019
135.11259382819 17.0484619140625
135.562969140951 12.0356645584106
136.013344453711 2.82231760025024
136.463719766472 15.1742324829102
136.914095079233 15.7337617874146
137.364470391993 6.18076801300049
137.814845704754 6.92081356048584
138.265221017515 15.2492370605469
138.715596330275 14.3663511276245
139.165971643036 -1.65868234634399
139.616346955797 8.75935173034668
140.066722268557 14.8195543289185
140.517097581318 13.4911203384399
140.967472894078 -2.0532021522522
141.417848206839 8.01844596862793
141.8682235196 14.1543416976929
142.31859883236 13.3326406478882
142.768974145121 3.0659921169281
143.219349457882 4.5034008026123
143.669724770642 13.094256401062
144.120100083403 13.5585870742798
144.570475396163 8.0691089630127
145.020850708924 -1.44325971603394
145.471226021685 10.8552761077881
145.921601334445 13.4789571762085
146.371976647206 11.3663463592529
146.822351959967 -2.4989013671875
147.272727272727 4.51417112350464
147.723102585488 11.966739654541
148.173477898249 12.8935346603394
148.623853211009 9.58693504333496
149.07422852377 -3.18395948410034
149.52460383653 5.89289426803589
149.974979149291 11.7246646881104
150.425354462052 12.4861793518066
150.875729774812 9.62323379516602
151.326105087573 -4.28212642669678
151.776480400334 2.6862645149231
152.226855713094 10.4309501647949
152.677231025855 12.2234182357788
153.127606338615 11.0081481933594
153.577981651376 5.68878126144409
154.028356964137 -7.37420177459717
154.478732276897 6.22660350799561
154.929107589658 10.831916809082
155.379482902419 11.8784236907959
155.829858215179 10.4943065643311
156.28023352794 5.73506736755371
156.730608840701 -7.29322910308838
157.180984153461 3.72988867759705
157.631359466222 9.47290420532227
158.081734778982 11.3810806274414
158.532110091743 11.2456550598145
158.982485404504 9.16835403442383
159.432860717264 3.83437442779541
159.883236030025 -9.55643749237061
160.333611342786 2.84150266647339
160.783986655546 8.44427490234375
161.234361968307 10.6739864349365
161.684737281068 11.2333393096924
162.135112593828 10.4585285186768
162.585487906589 8.1910343170166
163.035863219349 3.38616347312927
163.48623853211 -9.54655170440674
163.936613844871 -1.13269472122192
164.386989157631 5.97237586975098
164.837364470392 9.01181316375732
165.287739783153 10.4846992492676
165.738115095913 10.9416427612305
166.188490408674 10.6023368835449
166.638865721435 9.46907997131348
167.089241034195 7.41353416442871
167.539616346956 3.89445543289185
167.989991659716 -3.10320138931274
168.440366972477 -12.3218307495117
168.890742285238 -0.644493579864502
169.341117597998 4.42273712158203
169.791492910759 7.19276809692383
170.24186822352 8.847900390625
170.69224353628 9.87979888916016
171.142618849041 10.4386215209961
171.592994161801 10.6596126556396
172.043369474562 10.6089649200439
172.493744787323 10.3047313690186
172.944120100083 9.80381774902344
173.394495412844 9.1075496673584
173.844870725605 8.23398399353027
174.295246038365 7.16567993164062
174.745621351126 5.92569732666016
175.195996663887 4.50872564315796
175.646371976647 2.84657096862793
176.096747289408 1.00040507316589
176.547122602168 -1.14581155776978
176.997497914929 -3.58388185501099
177.44787322769 -6.43919467926025
177.89824854045 -9.7523889541626
178.348623853211 -13.4314270019531
178.798999165972 -16.8416957855225
179.249374478732 -18.6245632171631
179.699749791493 -18.9375667572021
};
\addlegendentry{OOB w/ TD-GMP ($R=4$)}

\addplot [line width=1.5, dashed, black!100!white, smooth, tension=1]
table {%
0 48.6376037597656
1.51260504201681 48.6359062194824
3.02521008403362 48.6359252929688
4.53781512605042 48.6352920532227
6.05042016806723 48.6376800537109
7.56302521008404 48.6373825073242
9.07563025210085 48.6433486938477
10.5882352941176 48.6347961425781
12.1008403361345 48.631103515625
13.6134453781513 48.6353759765625
15.1260504201681 48.6438407897949
16.6386554621849 48.6368827819824
18.1512605042017 48.6413307189941
19.6638655462185 48.638599395752
21.1764705882353 48.6346588134766
22.6890756302521 48.6425933837891
24.2016806722689 48.6332092285156
25.7142857142857 48.6348571777344
27.2268907563025 48.6355895996094
28.7394957983193 48.641300201416
30.2521008403361 48.6361198425293
31.7647058823529 48.6374931335449
33.2773109243698 48.6380767822266
34.7899159663866 48.639820098877
36.3025210084034 48.6366195678711
37.8151260504202 48.6350135803223
39.327731092437 48.6356010437012
40.8403361344538 48.643310546875
42.3529411764706 48.6397705078125
43.8655462184874 48.6370315551758
45.3781512605042 48.6351699829102
46.890756302521 48.6345291137695
48.4033613445378 48.6355247497559
49.9159663865546 48.6342887878418
51.4285714285714 48.6392860412598
52.9411764705882 48.6388244628906
54.453781512605 48.6393661499023
55.9663865546218 48.6382827758789
57.4789915966387 48.6335830688477
58.9915966386555 48.6348419189453
60.5042016806723 48.638126373291
62.0168067226891 48.6324043273926
63.5294117647059 48.6357727050781
65.0420168067227 48.6383361816406
66.5546218487395 48.6412200927734
68.0672268907563 48.6383972167969
69.5798319327731 48.6365051269531
71.0924369747899 48.6395263671875
72.6050420168067 48.6372413635254
74.1176470588235 48.6412582397461
75.6302521008403 48.638671875
77.1428571428571 48.6344223022461
78.655462184874 48.6356658935547
80.1680672268908 48.6402015686035
81.6806722689076 48.6380958557129
83.1932773109244 48.6334686279297
84.7058823529412 48.6346130371094
86.218487394958 48.634651184082
87.7310924369748 48.6310729980469
89.2436974789916 48.6352767944336
90.7563025210084 48.6403846740723
92.2689075630252 48.6321716308594
93.781512605042 48.6331787109375
95.2941176470588 48.6361236572266
96.8067226890756 48.6352233886719
98.3193277310924 48.6382293701172
99.8319327731092 48.6380043029785
101.344537815126 48.636890411377
102.857142857143 48.6405334472656
104.36974789916 48.635929107666
105.882352941176 48.6335525512695
107.394957983193 48.6367721557617
108.90756302521 48.6332244873047
110.420168067227 48.6372108459473
111.932773109244 48.6346321105957
113.44537815126 48.6381378173828
114.957983193277 48.6379852294922
116.470588235294 48.6337509155273
117.983193277311 48.6360702514648
119.495798319328 48.6363945007324
121.008403361345 48.6355819702148
122.521008403361 48.6375465393066
124.033613445378 48.6387939453125
125.546218487395 48.6416091918945
127.058823529412 48.6363983154297
128.571428571429 48.6378555297852
130.084033613445 48.6428451538086
131.596638655462 48.6383666992188
133.109243697479 48.6397132873535
134.621848739496 48.6364135742188
136.134453781513 48.632942199707
137.647058823529 48.6348838806152
139.159663865546 48.640983581543
140.672268907563 48.6370086669922
142.18487394958 48.6399078369141
143.697478991597 48.6389236450195
145.210084033613 48.6401557922363
146.72268907563 48.640022277832
148.235294117647 48.641227722168
149.747899159664 48.6368827819824
151.260504201681 48.6386604309082
152.773109243697 48.6384735107422
154.285714285714 48.6367111206055
155.798319327731 48.6406326293945
157.310924369748 48.6397018432617
158.823529411765 48.6360282897949
160.336134453782 48.6420745849609
161.848739495798 48.6392021179199
163.361344537815 48.6388397216797
164.873949579832 48.6435585021973
166.386554621849 48.634033203125
167.899159663866 48.6398658752441
169.411764705882 48.6364135742188
170.924369747899 48.6369171142578
172.436974789916 48.6368865966797
173.949579831933 48.6371955871582
175.46218487395 48.6403961181641
176.974789915966 48.6396102905273
178.487394957983 48.6422233581543
180 48.6423416137695
};
% \addlegendentry{OOB SISO}

\addplot [line width=1.2, solid, cyan]
table {%
0 87.4673080444336
1.81818181818182 87.4667129516602
3.63636363636364 87.4676361083984
5.45454545454546 87.4674758911133
7.27272727272727 87.467643737793
9.0909090909091 87.4667205810547
10.9090909090909 87.4673614501953
12.7272727272727 87.4665069580078
14.5454545454545 87.4675521850586
16.3636363636364 87.4679260253906
18.1818181818182 87.4670104980469
20 87.4669036865234
21.8181818181818 87.4670791625977
23.6363636363636 87.4669647216797
25.4545454545455 87.4672546386719
27.2727272727273 87.4666519165039
29.0909090909091 87.4673233032227
30.9090909090909 87.4662322998047
32.7272727272727 87.4674072265625
34.5454545454545 87.466423034668
36.3636363636364 87.467414855957
38.1818181818182 87.4674072265625
40 87.4677429199219
41.8181818181818 87.4676208496094
43.6363636363636 87.4667587280273
45.4545454545455 87.467414855957
47.2727272727273 87.4671401977539
49.0909090909091 87.467529296875
50.9090909090909 87.4668807983398
52.7272727272727 87.4663848876953
54.5454545454545 87.4668731689453
56.3636363636364 87.4673156738281
58.1818181818182 87.4665832519531
60 87.4670257568359
61.8181818181818 87.4667434692383
63.6363636363636 87.4674224853516
65.4545454545455 87.4671325683594
67.2727272727273 87.4667892456055
69.0909090909091 87.4670104980469
70.9090909090909 87.466796875
72.7272727272727 87.4674987792969
74.5454545454545 87.4678344726562
76.3636363636364 87.4670104980469
78.1818181818182 87.4672393798828
80 87.4667663574219
81.8181818181818 87.4671096801758
83.6363636363636 87.4670562744141
85.4545454545455 87.467399597168
87.2727272727273 87.4676055908203
89.0909090909091 87.4669494628906
90.9090909090909 87.4668579101562
92.7272727272727 87.466796875
94.5454545454545 87.4671325683594
96.3636363636364 87.4667510986328
98.1818181818182 87.4661865234375
100 87.4673156738281
101.818181818182 87.4670257568359
103.636363636364 87.4669723510742
105.454545454545 87.4669418334961
107.272727272727 87.4669799804688
109.090909090909 87.4675903320312
110.909090909091 87.4672241210938
112.727272727273 87.4668579101562
114.545454545455 87.46728515625
116.363636363636 87.467041015625
118.181818181818 87.4669799804688
120 87.4667358398438
121.818181818182 87.4669418334961
123.636363636364 87.4675750732422
125.454545454545 87.4676513671875
127.272727272727 87.467658996582
129.090909090909 87.4670791625977
130.909090909091 87.4669418334961
132.727272727273 87.4673919677734
134.545454545455 87.4669799804688
136.363636363636 87.4667510986328
138.181818181818 87.4674377441406
140 87.4680023193359
141.818181818182 87.4674301147461
143.636363636364 87.4665679931641
145.454545454545 87.4668579101562
147.272727272727 87.4664688110352
149.090909090909 87.4676818847656
150.909090909091 87.466926574707
152.727272727273 87.4672698974609
154.545454545455 87.4673461914062
156.363636363636 87.4672698974609
158.181818181818 87.4672775268555
160 87.4677276611328
161.818181818182 87.4670715332031
163.636363636364 87.467529296875
165.454545454545 87.4663238525391
167.272727272727 87.4671249389648
169.090909090909 87.4667205810547
170.909090909091 87.46728515625
172.727272727273 87.4666213989258
174.545454545455 87.4676971435547
176.363636363636 87.4673156738281
178.181818181818 87.4676055908203
180 87.4669647216797
};
% \addlegendentry{In-band SISO}

\addplot [line width=1, black!100!white, densely dashdotted]
table {0 0
};
\addplot [line width=1, color0, densely dashed]
table {0 0
};
\addplot [line width=1, color2, solid]
table {0 0
};
\addplot [line width=1, color4, densely dashdotdotted]
table {0 0
};
\addplot [line width=1, color3, solid]
table {0 0
};
\addplot [line width=1, color1]
table {0 0
};

\legend{,,,,,,,,, OOB w/o DPD, OOB w/ TD-GMP $(R = 1)$, OOB w/ FD-GMP, OOB w/ FD-NN, OOB w/ FD-CNN, OOB w/ TD-GMP $(R = 4)$};

\draw[-Stealth] (axis cs: 40,51)   -. (axis cs: 40,100)  node[midway, above right=0.5cm and -0.4cm] {\scriptsize \begin{tabular}{c}
    OOB radiation \\ w/o DPD SISO 
\end{tabular}};

\draw[-Stealth] (axis cs: 175,88)   -. (axis cs: 165,100) node[midway, above left=0.1cm and -0.5cm] {\scriptsize \begin{tabular}{c}
    In-band power \\ w/o DPD SISO
\end{tabular}};

\draw[-Stealth] (axis cs: 140,57)   -. (axis cs: 140,100) node[midway, above left=0.3cm and -0.2cm] {\scriptsize \begin{tabular}{c}
    In-band power \\ w/o DPD MIMO
\end{tabular}};


  \end{polaraxis}
  
  
\end{tikzpicture}

==> figures/BP_B100U10.tex <==

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\begin{tikzpicture}[font=\footnotesize]
  \begin{polaraxis}[ 
width=7.cm,
    height=7.cm,
  ymin=0, ymax=90,
  xmin=0, xmax=180,
xticklabels={,$-90^\circ$,$-60^\circ$,$-30^\circ$,$0^\circ$,$30^\circ$,$60^\circ$,$-90^\circ$},
  xlabel={Power [dB]},
  y tick label style={below}, 
  xlabel style={at={(0.5,-0.1)},anchor=north},
y coord trafo/.code=\pgfmathparse{#1+10},
   y coord inv trafo/.code=\pgfmathparse{#1-40},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=white!0!black
}, legend cell align={left},
]

\addplot [semithick, cyan]
table {%
0 49.6544494628906
0.450375312760638 49.6231346130371
0.900750625521263 49.5532035827637
1.3511259382819 49.4499626159668
1.80150125104254 49.3120155334473
2.25187656380316 49.1529083251953
2.7022518765638 48.9762420654297
3.15262718932444 48.8064880371094
3.60300250208508 48.6648445129395
4.0533778148457 48.5885124206543
4.50375312760634 48.6187324523926
4.95412844036698 48.7848510742188
5.4045037531276 49.1073913574219
5.85487906588824 49.570728302002
6.30525437864888 50.1397094726562
6.7556296914095 50.7577018737793
7.20600500417014 51.3732566833496
7.65638031693078 51.9274406433105
8.1067556296914 52.3764915466309
8.55713094245204 52.6881523132324
9.00750625521268 52.8156623840332
9.45788156797332 52.7283515930176
9.90825688073394 52.3833808898926
10.3586321934946 51.7542419433594
10.8090075062552 50.8158760070801
11.2593828190158 49.6381568908691
11.7097581317765 48.524097442627
12.1601334445371 48.1388206481934
12.6105087572977 48.9179992675781
13.0608840700584 50.3871192932129
13.511259382819 51.8352966308594
13.9616346955796 52.8948249816895
14.4120100083403 53.4426765441895
14.8623853211009 53.4060935974121
15.3127606338616 52.7178001403809
15.7631359466222 51.3212547302246
16.2135112593828 49.4282684326172
16.6638865721434 48.323787689209
17.1142618849041 49.5626411437988
17.5646371976647 51.8152465820312
18.0150125104254 53.5274925231934
18.465387823186 54.3123626708984
18.9157631359466 54.0827751159668
19.3661384487073 52.7227630615234
19.8165137614679 50.3101997375488
20.2668890742285 48.8717842102051
20.7172643869892 51.075870513916
21.1676396997498 53.915943145752
21.6180150125104 55.502498626709
22.0683903252711 55.6617889404297
22.5187656380317 54.285717010498
22.9691409507923 51.4553527832031
23.419516263553 50.4791107177734
23.8698915763136 53.7901611328125
24.3202668890742 56.5772705078125
24.7706422018349 57.4934730529785
25.2210175145955 56.3716278076172
25.6713928273561 52.6669044494629
26.1217681401168 50.4172859191895
26.5721434528774 55.5231971740723
27.022518765638 58.9737091064453
27.4728940783987 59.6911811828613
27.9232693911593 57.4195556640625
28.3736447039199 51.2923622131348
28.8240200166806 55.7185173034668
29.2743953294412 61.9090919494629
29.7247706422018 64.1067733764648
30.1751459549625 62.970386505127
30.6255212677231 55.4838600158691
31.0758965804837 60.4042549133301
31.5262718932444 69.6145095825195
31.976647206005 74.0643768310547
32.4270225187656 76.4272842407227
32.8773978315263 77.3253555297852
33.3277731442869 76.8996658325195
33.7781484570475 75.0148162841797
34.2285237698082 71.102180480957
34.6788990825688 62.8560028076172
35.1292743953294 55.0040130615234
35.5796497080901 63.1017189025879
36.0300250208507 64.081413269043
36.4804003336113 60.6705169677734
36.930775646372 53.7045478820801
37.3811509591326 57.107593536377
37.8315262718932 60.3558006286621
38.2819015846539 59.4077301025391
38.7322768974145 55.3603248596191
39.1826522101751 54.9229736328125
39.6330275229358 58.3954467773438
40.0834028356964 58.996753692627
40.533778148457 56.2036781311035
40.9841534612177 54.036678314209
41.4345287739783 58.3673248291016
41.8849040867389 60.3959655761719
42.3352793994996 57.7873420715332
42.7856547122602 54.5482025146484
43.2360300250208 61.6420288085938
43.6864053377815 64.4247283935547
44.1367806505421 60.4291534423828
44.5871559633028 59.1996917724609
45.0375312760634 70.8915710449219
45.487906588824 75.6778945922852
45.9382819015847 77.4154052734375
46.3886572143453 76.792724609375
46.8390325271059 73.4865646362305
47.2894078398666 65.1461639404297
47.7397831526272 56.9670219421387
48.1901584653878 63.9756011962891
48.6405337781485 62.0137825012207
49.0909090909091 54.7372283935547
49.5412844036697 58.2932891845703
49.9916597164304 59.3857231140137
50.442035029191 55.0697326660156
50.8924103419516 55.4929504394531
51.3427856547123 57.5417175292969
51.7931609674729 55.6031684875488
52.2435362802335 55.2325019836426
52.6939115929942 56.3833198547363
53.1442869057548 55.2752075195312
53.5946622185154 55.2455749511719
54.0450375312761 55.6356048583984
54.4954128440367 54.9141426086426
54.9457881567973 56.1276245117188
55.396163469558 56.0837745666504
55.8465387823186 55.0420112609863
56.2969140950792 57.572998046875
56.7472894078399 57.5070610046387
57.1976647206005 55.7748756408691
57.6480400333611 59.5608520507812
58.0984153461218 59.4435844421387
58.5487906588824 56.4787483215332
58.999165971643 62.9994926452637
59.4495412844037 63.7664756774902
59.8999165971643 59.5095329284668
60.3502919099249 70.5624389648438
60.8006672226856 76.0989151000977
61.2510425354462 77.4151306152344
61.7014178482068 75.2731475830078
62.1517931609675 68.5093460083008
62.6021684737281 63.7273559570312
63.0525437864887 65.3050765991211
63.5029190992494 64.5973129272461
63.95329441201 72.6912612915039
64.4036697247707 76.7923583984375
64.8540450375313 76.9441223144531
65.3044203502919 73.2143630981445
65.7547956630525 62.7319755554199
66.2051709758132 62.0973091125488
66.6555462885738 63.8311767578125
67.1059216013344 57.9896659851074
67.5562969140951 59.213695526123
68.0066722268557 59.5127754211426
68.4570475396164 56.7814521789551
68.907422852377 58.1528739929199
69.3577981651376 57.3358879089355
69.8081734778983 57.0541381835938
70.2585487906589 57.2565956115723
70.7089241034195 57.0024528503418
71.1592994161801 58.1041984558105
71.6096747289408 56.5300178527832
72.0600500417014 58.8023643493652
72.5104253544621 59.4997978210449
72.9608006672227 57.3155632019043
73.4111759799833 63.367359161377
73.861551292744 61.635326385498
74.3119266055046 63.080738067627
74.7623019182652 73.8398971557617
75.2126772310259 77.1238021850586
75.6630525437865 76.0276489257812
76.1134278565471 69.6094970703125
76.5638031693077 61.1437721252441
77.0141784820684 64.1186294555664
77.464553794829 61.967098236084
77.9149291075897 64.1773071289062
78.3653044203503 60.8997459411621
78.8156797331109 69.6847457885742
79.2660550458716 76.1241683959961
79.7164303586322 77.123779296875
80.1668056713928 73.5618438720703
80.6171809841534 61.5851898193359
81.0675562969141 62.5300712585449
81.5179316096747 63.2574882507324
81.9683069224354 55.8736686706543
82.418682235196 60.9681816101074
82.8690575479566 58.9864196777344
83.3194328607173 56.2847175598145
83.7698081734779 61.4192924499512
84.2201834862385 55.8901863098145
84.6705587989992 60.6595458984375
85.1209341117598 64.1141052246094
85.5713094245204 57.9812049865723
86.0216847372811 71.6315078735352
86.4720600500417 76.7953262329102
86.9224353628023 76.8043746948242
87.372810675563 71.5979843139648
87.8231859883236 57.6526908874512
88.2735613010842 63.9572334289551
88.7239366138449 59.2104148864746
89.1743119266055 55.9043731689453
89.6246872393661 60.0448722839355
90.0750625521268 53.1413612365723
90.5254378648874 58.3127937316895
90.975813177648 55.3180389404297
91.4261884904087 53.9597473144531
91.8765638031693 58.3405265808105
92.3269391159299 52.4127807617188
92.7773144286906 58.2767639160156
93.2276897414512 56.1581726074219
93.6780650542118 55.0765686035156
94.1284403669725 60.6544075012207
94.5788156797331 53.514892578125
95.0291909924937 62.6332740783691
95.4795663052544 62.2269096374512
95.929941618015 59.8434143066406
96.3803169307756 73.8995666503906
96.8306922435363 77.1730651855469
97.2810675562969 75.82373046875
97.7314428690575 68.5138168334961
98.1818181818182 57.7157249450684
98.6321934945788 66.5247802734375
99.0825688073395 58.6397819519043
99.5329441201001 65.8706283569336
99.9833194328607 75.2295150756836
100.433694745621 77.3962707519531
100.884070058382 75.1101760864258
101.334445371143 65.1560440063477
101.784820683903 58.5753593444824
102.235195996664 63.9702568054199
102.685571309425 53.4848823547363
103.135946622185 59.2349739074707
103.586321934946 58.1844139099121
104.036697247706 52.2351493835449
104.487072560467 58.2859191894531
104.937447873228 52.7118873596191
105.387823185988 53.867431640625
105.838198498749 56.1968688964844
106.28857381151 49.556884765625
106.73894912427 55.0589294433594
107.189324437031 53.5883178710938
107.639699749791 50.8158912658691
108.090075062552 55.092529296875
108.540450375313 50.1683464050293
108.990825688073 52.2891387939453
109.441201000834 54.2330780029297
109.891576313595 49.778003692627
110.341951626355 54.3336181640625
110.792326939116 52.9354209899902
111.242702251877 50.6272010803223
111.693077564637 55.2354393005371
112.143452877398 50.9462013244629
112.593828190158 52.6942863464355
113.044203502919 55.8940238952637
113.49457881568 50.1042175292969
113.94495412844 55.5671882629395
114.395329441201 56.5465278625488
114.845704753962 51.2975616455078
115.296080066722 58.8209228515625
115.746455379483 57.1864204406738
116.196830692244 53.1623878479004
116.647206005004 63.491138458252
117.097581317765 59.9466552734375
117.547956630525 60.8260498046875
117.998331943286 73.4578018188477
118.448707256047 77.0656509399414
118.899082568807 76.8553161621094
119.349457881568 72.7442626953125
119.799833194329 58.5275688171387
120.250208507089 61.0141906738281
120.70058381985 63.4938545227051
121.15095913261 53.2676811218262
121.601334445371 56.3783111572266
122.051709758132 59.371997833252
122.502085070892 52.2793312072754
122.952460383653 54.475830078125
123.402835696414 57.2969703674316
123.853211009174 51.6347045898438
124.303586321935 52.2537384033203
124.753961634696 55.5314598083496
125.204336947456 50.5715446472168
125.654712260217 49.5878868103027
126.105087572977 54.2213401794434
126.555462885738 51.3755073547363
127.005838198499 49.0679817199707
127.456213511259 53.3818206787109
127.90658882402 52.1897468566895
128.356964136781 48.4645042419434
128.807339449541 51.7674598693848
129.257714762302 52.1102027893066
129.708090075063 48.2899894714355
130.158465387823 50.2070159912109
130.608840700584 52.1978950500488
131.059216013344 49.3321113586426
131.509591326105 48.1613883972168
131.959966638866 51.3453178405762
132.410341951626 50.3648071289062
132.860717264387 46.7367973327637
133.311092577148 49.4905204772949
133.761467889908 51.2120552062988
134.211843202669 49.1413993835449
134.66221851543 48.6869163513184
135.11259382819 51.1451530456543
135.562969140951 50.8614044189453
136.013344453711 48.6482429504395
136.463719766472 49.7561378479004
136.914095079233 51.290958404541
137.364470391993 49.7009124755859
137.814845704754 47.0966377258301
138.265221017515 49.1579093933105
138.715596330275 50.604793548584
139.165971643036 48.940746307373
139.616346955797 47.4013786315918
140.066722268557 49.7288246154785
140.517097581318 50.9924430847168
140.967472894078 49.9185791015625
141.417848206839 49.1236877441406
141.8682235196 50.686695098877
142.31859883236 51.4859771728516
142.768974145121 50.0335502624512
143.219349457882 47.7257041931152
143.669724770642 48.566650390625
144.120100083403 50.0899848937988
144.570475396163 49.3229103088379
145.020850708924 46.6738166809082
145.471226021685 46.8404273986816
145.921601334445 49.5644493103027
146.371976647206 50.5278358459473
146.822351959967 49.6197853088379
147.272727272727 48.6810646057129
147.723102585488 49.7925453186035
148.173477898249 51.1732063293457
148.623853211009 51.1874084472656
149.07422852377 49.9147911071777
149.52460383653 48.9288139343262
149.974979149291 49.751033782959
150.425354462052 50.7822418212891
150.875729774812 50.5231628417969
151.326105087573 48.7614097595215
151.776480400334 46.9071311950684
152.226855713094 47.830867767334
152.677231025855 49.8426780700684
153.127606338615 50.6654663085938
153.577981651376 50.0945854187012
154.028356964137 48.7707328796387
154.478732276897 48.4539070129395
154.929107589658 49.8357696533203
155.379482902419 51.2419548034668
155.829858215179 51.695972442627
156.28023352794 51.0889282226562
156.730608840701 49.7324409484863
157.180984153461 48.6831817626953
157.631359466222 49.1452369689941
158.081734778982 50.4102668762207
158.532110091743 51.2561836242676
158.982485404504 51.2632751464844
159.432860717264 50.44580078125
159.883236030025 49.1309242248535
160.333611342786 48.2635498046875
160.783986655546 48.7700004577637
161.234361968307 50.0624389648438
161.684737281068 51.1198616027832
162.135112593828 51.5509338378906
162.585487906589 51.2993774414062
163.035863219349 50.4177131652832
163.48623853211 49.1199836730957
163.936613844871 47.9948768615723
164.386989157631 47.9206237792969
164.837364470392 48.9380760192871
165.287739783153 50.2289428710938
165.738115095913 51.237964630127
166.188490408674 51.8038215637207
166.638865721435 51.9218482971191
167.089241034195 51.6270904541016
167.539616346956 50.9718055725098
167.989991659716 50.0480842590332
168.440366972477 49.0259895324707
168.890742285238 48.2275543212891
169.341117597998 47.9919319152832
169.791492910759 48.3979835510254
170.24186822352 49.1963958740234
170.69224353628 50.0755805969238
171.142618849041 50.8569030761719
171.592994161801 51.4666748046875
172.043369474562 51.9007606506348
172.493744787323 52.1693916320801
172.944120100083 52.2959899902344
173.394495412844 52.300853729248
173.844870725605 52.2069511413574
174.295246038365 52.0329475402832
174.745621351126 51.8045196533203
175.195996663887 51.5367851257324
175.646371976647 51.2549629211426
176.096747289408 50.9640083312988
176.547122602168 50.6876831054688
176.997497914929 50.4325141906738
177.44787322769 50.2088928222656
177.89824854045 50.0185241699219
178.348623853211 49.872314453125
178.798999165972 49.7619667053223
179.249374478732 49.6932373046875
179.699749791493 49.6614227294922
};
\addlegendentry{In-band w/o DPD}
% \addplot [semithick, olive]
% table {%
% 0 48.1150016784668
% 0.451127819548869 48.1126022338867
% 0.90225563909775 48.1023750305176
% 1.35338345864662 48.0858764648438
% 1.80451127819549 48.0651626586914
% 2.25563909774436 48.0423278808594
% 2.70676691729324 48.0179748535156
% 3.15789473684211 47.9972801208496
% 3.60902255639097 47.9840812683105
% 4.06015037593984 47.9840621948242
% 4.51127819548872 48.0027961730957
% 4.96240601503759 48.0462455749512
% 5.41353383458646 48.1196899414062
% 5.86466165413534 48.2267837524414
% 6.31578947368421 48.3623161315918
% 6.76691729323308 48.5205688476562
% 7.21804511278195 48.6932029724121
% 7.66917293233083 48.8592338562012
% 8.1203007518797 49.0018005371094
% 8.57142857142857 49.0962066650391
% 9.02255639097745 49.1218185424805
% 9.47368421052632 49.0507354736328
% 9.92481203007519 48.8732070922852
% 10.3759398496241 48.5738220214844
% 10.8270676691729 48.1590995788574
% 11.2781954887218 47.6667022705078
% 11.7293233082707 47.1840858459473
% 12.1804511278196 46.8468894958496
% 12.6315789473684 46.8047790527344
% 13.0827067669173 47.1033821105957
% 13.5338345864662 47.6382827758789
% 13.984962406015 48.2190551757812
% 14.4360902255639 48.6738739013672
% 14.8872180451128 48.8851356506348
% 15.3383458646617 48.7908096313477
% 15.7894736842105 48.3719711303711
% 16.2406015037594 47.6845855712891
% 16.6917293233083 46.9235954284668
% 17.1428571428571 46.4488258361816
% 17.593984962406 46.5535736083984
% 18.0451127819549 47.0868148803711
% 18.4962406015038 47.6299438476562
% 18.9473684210526 47.860595703125
% 19.3984962406015 47.6915664672852
% 19.8496240601504 47.2821388244629
% 20.3007518796993 47.098258972168
% 20.7518796992481 47.5928955078125
% 21.203007518797 48.5614471435547
% 21.6541353383459 49.4050178527832
% 22.1052631578947 49.7427749633789
% 22.5563909774436 49.5165863037109
% 23.0075187969925 49.0832481384277
% 23.4586466165413 49.2481994628906
% 23.9097744360902 50.3186187744141
% 24.3609022556391 51.4955291748047
% 24.812030075188 51.9846649169922
% 25.2631578947368 51.3920364379883
% 25.7142857142857 49.6317253112793
% 26.1654135338346 47.9852752685547
% 26.6165413533835 49.4443511962891
% 27.0676691729323 51.8611869812012
% 27.5187969924812 52.8662643432617
% 27.9699248120301 51.8849868774414
% 28.421052631579 48.6011123657227
% 28.8721804511278 48.1216201782227
% 29.3233082706767 53.0694236755371
% 29.7744360902256 55.8290405273438
% 30.2255639097744 55.9049987792969
% 30.6766917293233 52.6102600097656
% 31.1278195488722 51.7458953857422
% 31.5789473684211 59.773811340332
% 32.0300751879699 64.6146011352539
% 32.4812030075188 67.31005859375
% 32.9323308270677 68.4940948486328
% 33.3834586466165 68.3504257202148
% 33.8345864661654 66.7990951538086
% 34.2857142857143 63.4150390625
% 34.7368421052632 56.7640838623047
% 35.187969924812 46.168571472168
% 35.6390977443609 54.3355331420898
% 36.0902255639098 55.9126892089844
% 36.5413533834586 53.4873580932617
% 36.9924812030075 48.6055450439453
% 37.4436090225564 51.0236167907715
% 37.8947368421053 53.8151397705078
% 38.3458646616541 53.6445083618164
% 38.796992481203 51.3473205566406
% 39.2481203007519 50.0022430419922
% 39.6992481203008 51.5955696105957
% 40.1503759398496 52.1781768798828
% 40.6015037593985 50.4000015258789
% 41.0526315789474 47.8977890014648
% 41.5037593984962 50.5038909912109
% 41.9548872180451 52.8114280700684
% 42.406015037594 51.8610305786133
% 42.8571428571429 48.7263259887695
% 43.3082706766917 52.9131546020508
% 43.7593984962406 56.1110153198242
% 44.2105263157895 54.4440612792969
% 44.6616541353383 50.1393508911133
% 45.1127819548872 60.9499282836914
% 45.5639097744361 66.2228622436523
% 46.015037593985 68.3424453735352
% 46.4661654135338 68.0948944091797
% 46.9172932330827 65.31689453125
% 47.3684210526316 58.5473289489746
% 47.8195488721805 49.1271934509277
% 48.2706766917293 55.766731262207
% 48.7218045112782 54.903636932373
% 49.1729323308271 49.6922264099121
% 49.6240601503759 51.4508895874023
% 50.0751879699248 52.7625503540039
% 50.5263157894737 50.387939453125
% 50.9774436090226 49.9557952880859
% 51.4285714285714 51.3963928222656
% 51.8796992481203 50.782600402832
% 52.3308270676692 50.5979309082031
% 52.781954887218 51.1530494689941
% 53.2330827067669 50.3069763183594
% 53.6842105263158 49.3483123779297
% 54.1353383458647 48.8649444580078
% 54.5864661654135 48.1138000488281
% 55.0375939849624 49.3200263977051
% 55.4887218045113 49.8605880737305
% 55.9398496240602 49.5780601501465
% 56.390977443609 51.7667541503906
% 56.8421052631579 52.4877586364746
% 57.2932330827068 51.1874809265137
% 57.7443609022556 52.7499771118164
% 58.1954887218045 52.9383544921875
% 58.6466165413534 48.8580322265625
% 59.0977443609023 54.1539154052734
% 59.5488721804511 56.1130218505859
% 60 50.5446472167969
% 60.4511278195489 61.127872467041
% 60.9022556390977 67.0383758544922
% 61.3533834586466 68.7163848876953
% 61.8045112781955 67.007438659668
% 62.2556390977444 60.9255447387695
% 62.7067669172932 54.799633026123
% 63.1578947368421 57.4295272827148
% 63.609022556391 54.4488105773926
% 64.0601503759399 63.4535522460938
% 64.5112781954887 67.9721069335938
% 64.9624060150376 68.4656524658203
% 65.4135338345865 65.2387390136719
% 65.8646616541353 56.1945724487305
% 66.3157894736842 54.4591865539551
% 66.7669172932331 56.1507339477539
% 67.218045112782 50.8594970703125
% 67.6691729323308 52.1802291870117
% 68.1203007518797 52.6548004150391
% 68.5714285714286 50.0545806884766
% 69.0225563909774 51.7253723144531
% 69.4736842105263 51.3279418945312
% 69.9248120300752 50.2520599365234
% 70.3759398496241 50.7918319702148
% 70.8270676691729 51.2797889709473
% 71.2781954887218 51.9820747375488
% 71.7293233082707 50.6157646179199
% 72.1804511278196 52.4483909606934
% 72.6315789473684 53.4661712646484
% 73.0827067669173 50.2385940551758
% 73.5338345864662 55.2389678955078
% 73.984962406015 54.8990631103516
% 74.4360902255639 54.2457542419434
% 74.8872180451128 65.0325012207031
% 75.3383458646617 68.5267715454102
% 75.7894736842105 67.6743774414062
% 76.2406015037594 61.8574485778809
% 76.6917293233083 53.2971992492676
% 77.1428571428571 56.5194244384766
% 77.593984962406 52.9028167724609
% 78.0451127819549 56.3137969970703
% 78.4962406015038 53.1010894775391
% 78.9473684210526 60.9457244873047
% 79.3984962406015 67.3532180786133
% 79.8496240601504 68.461540222168
% 80.3007518796992 65.1256408691406
% 80.7518796992481 54.1919288635254
% 81.203007518797 54.7663040161133
% 81.6541353383459 55.0910034179688
% 82.1052631578947 48.1811714172363
% 82.5563909774436 54.1831817626953
% 83.0075187969925 53.4139595031738
% 83.4586466165414 51.6208992004395
% 83.9097744360902 54.7312545776367
% 84.3609022556391 50.7489967346191
% 84.812030075188 52.6275062561035
% 85.2631578947368 56.3110122680664
% 85.7142857142857 48.7012252807617
% 86.1654135338346 63.0131874084473
% 86.6165413533835 68.0907135009766
% 87.0676691729323 68.1746063232422
% 87.5187969924812 63.2549324035645
% 87.9699248120301 48.7331314086914
% 88.4210526315789 56.4279327392578
% 88.8721804511278 52.5195541381836
% 89.3233082706767 51.0388717651367
% 89.7744360902256 53.6529350280762
% 90.2255639097744 49.0414810180664
% 90.6766917293233 51.9071922302246
% 91.1278195488722 49.7821006774902
% 91.5789473684211 48.3275451660156
% 92.0300751879699 51.5847778320312
% 92.4812030075188 48.7947235107422
% 92.9323308270677 52.1117095947266
% 93.3834586466165 50.9117469787598
% 93.8345864661654 50.5368347167969
% 94.2857142857143 53.5480575561523
% 94.7368421052632 46.4904479980469
% 95.187969924812 54.8642158508301
% 95.6390977443609 54.9240875244141
% 96.0902255639098 54.3530349731445
% 96.5413533834586 65.5095748901367
% 96.9924812030075 68.5883407592773
% 97.4436090225564 67.2109222412109
% 97.8947368421053 60.2416458129883
% 98.3458646616541 50.4480171203613
% 98.796992481203 58.5473098754883
% 99.2481203007519 52.7046203613281
% 99.6992481203008 58.9275894165039
% 100.15037593985 66.7963104248047
% 100.601503759398 68.6543731689453
% 101.052631578947 66.193115234375
% 101.503759398496 56.9166946411133
% 101.954887218045 53.5099105834961
% 102.406015037594 55.615535736084
% 102.857142857143 46.0740852355957
% 103.308270676692 52.721076965332
% 103.759398496241 51.9461975097656
% 104.210526315789 49.7063255310059
% 104.661654135338 52.2444496154785
% 105.112781954887 49.2038764953613
% 105.563909774436 49.3011474609375
% 106.015037593985 49.6123352050781
% 106.466165413534 46.3634910583496
% 106.917293233083 49.6112594604492
% 107.368421052632 49.4668388366699
% 107.81954887218 49.3662872314453
% 108.270676691729 49.9125289916992
% 108.721804511278 46.94775390625
% 109.172932330827 48.9669494628906
% 109.624060150376 49.783748626709
% 110.075187969925 48.2941627502441
% 110.526315789474 50.4369506835938
% 110.977443609023 49.9728164672852
% 111.428571428571 48.5808753967285
% 111.87969924812 49.58056640625
% 112.330827067669 47.8202629089355
% 112.781954887218 48.9577445983887
% 113.233082706767 49.9111518859863
% 113.684210526316 47.8100280761719
% 114.135338345865 50.8116836547852
% 114.586466165414 50.9399337768555
% 115.037593984962 49.5240631103516
% 115.488721804511 53.0777053833008
% 115.93984962406 50.8265495300293
% 116.390977443609 48.1736183166504
% 116.842105263158 55.7092590332031
% 117.293233082707 52.2857513427734
% 117.744360902256 55.94775390625
% 118.195488721805 65.4940490722656
% 118.646616541353 68.5816345214844
% 119.097744360902 68.0130996704102
% 119.548872180451 63.520336151123
% 120 50.9015731811523
% 120.451127819549 54.8190269470215
% 120.902255639098 54.8946151733398
% 121.353383458647 46.0460319519043
% 121.804511278195 51.7803115844727
% 122.255639097744 52.9355926513672
% 122.706766917293 49.5464515686035
% 123.157894736842 51.2869262695312
% 123.609022556391 52.1669616699219
% 124.06015037594 49.5054016113281
% 124.511278195489 48.9226188659668
% 124.962406015038 49.3656692504883
% 125.413533834586 46.6397171020508
% 125.864661654135 46.4012069702148
% 126.315789473684 48.0770416259766
% 126.766917293233 47.6418495178223
% 127.218045112782 48.7043762207031
% 127.669172932331 49.964542388916
% 128.12030075188 49.103084564209
% 128.571428571429 48.1363067626953
% 129.022556390977 48.7461013793945
% 129.473684210526 48.2310676574707
% 129.924812030075 47.3491706848145
% 130.375939849624 48.5066261291504
% 130.827067669173 48.8838195800781
% 131.278195488722 47.5455856323242
% 131.729323308271 47.1601905822754
% 132.18045112782 47.8500900268555
% 132.631578947368 46.8824844360352
% 133.082706766917 45.4275550842285
% 133.533834586466 46.8288764953613
% 133.984962406015 48.1528015136719
% 134.436090225564 48.1701469421387
% 134.887218045113 48.1672668457031
% 135.338345864662 48.5581932067871
% 135.789473684211 48.6346130371094
% 136.240601503759 48.7471008300781
% 136.691729323308 49.2158737182617
% 137.142857142857 49.0789108276367
% 137.593984962406 47.7751541137695
% 138.045112781955 46.5503387451172
% 138.496240601504 47.1349868774414
% 138.947368421053 47.8418426513672
% 139.398496240602 47.6032257080078
% 139.84962406015 47.3589286804199
% 140.300751879699 48.0717124938965
% 140.751879699248 49.0507583618164
% 141.203007518797 49.7558174133301
% 141.654135338346 50.2676391601562
% 142.105263157895 50.450611114502
% 142.556390977444 49.9297676086426
% 143.007518796992 48.6207504272461
% 143.458646616541 47.2346420288086
% 143.90977443609 46.8033027648926
% 144.360902255639 46.7151222229004
% 144.812030075188 45.887866973877
% 145.263157894737 44.7012481689453
% 145.714285714286 45.0397529602051
% 146.165413533835 46.6760177612305
% 146.616541353383 47.9491996765137
% 147.067669172932 48.6082077026367
% 147.518796992481 49.0413665771484
% 147.96992481203 49.489013671875
% 148.421052631579 49.814826965332
% 148.872180451128 49.828800201416
% 149.323308270677 49.5511245727539
% 149.774436090226 49.1584968566895
% 150.225563909774 48.7257194519043
% 150.676691729323 48.1211318969727
% 151.127819548872 47.2276229858398
% 151.578947368421 46.3152122497559
% 152.03007518797 46.0747184753418
% 152.481203007519 46.655647277832
% 152.932330827068 47.3664131164551
% 153.383458646617 47.7246856689453
% 153.834586466165 47.8003158569336
% 154.285714285714 47.9805679321289
% 154.736842105263 48.5397682189941
% 155.187969924812 49.2858352661133
% 155.639097744361 49.8449630737305
% 156.09022556391 50.0043182373047
% 156.541353383459 49.7538795471191
% 156.992481203008 49.2527732849121
% 157.443609022556 48.7884864807129
% 157.894736842105 48.6102447509766
% 158.345864661654 48.7081298828125
% 158.796992481203 48.8733978271484
% 159.248120300752 48.9085426330566
% 159.699248120301 48.761833190918
% 160.15037593985 48.4978446960449
% 160.601503759398 48.2419166564941
% 161.052631578947 48.086799621582
% 161.503759398496 48.0296630859375
% 161.954887218045 47.991943359375
% 162.406015037594 47.8926048278809
% 162.857142857143 47.7084884643555
% 163.308270676692 47.4859390258789
% 163.759398496241 47.3308944702148
% 164.210526315789 47.3326187133789
% 164.661654135338 47.5136871337891
% 165.112781954887 47.8068084716797
% 165.563909774436 48.1096305847168
% 166.015037593985 48.333683013916
% 166.466165413534 48.436408996582
% 166.917293233083 48.4076309204102
% 167.368421052632 48.2713012695312
% 167.81954887218 48.0749473571777
% 168.270676691729 47.8728942871094
% 168.721804511278 47.7300643920898
% 169.172932330827 47.6823654174805
% 169.624060150376 47.7441825866699
% 170.075187969925 47.8941383361816
% 170.526315789474 48.0943717956543
% 170.977443609023 48.3071212768555
% 171.428571428571 48.501823425293
% 171.87969924812 48.6562423706055
% 172.330827067669 48.7639236450195
% 172.781954887218 48.8247871398926
% 173.233082706767 48.8405609130859
% 173.684210526316 48.8185501098633
% 174.135338345865 48.7698173522949
% 174.586466165414 48.7004623413086
% 175.037593984962 48.6200370788574
% 175.488721804511 48.5357437133789
% 175.93984962406 48.4539756774902
% 176.390977443609 48.3770904541016
% 176.842105263158 48.3116073608398
% 177.293233082707 48.2548866271973
% 177.744360902256 48.2089195251465
% 178.195488721805 48.1734046936035
% 178.646616541353 48.1465721130371
% 179.097744360902 48.1292915344238
% 179.548872180451 48.1190032958984
% 180 48.1154861450195
% };
% \addlegendentry{TRP distortion w/o DPD}
\addplot [semithick, black,densely dashdotted]
table {%
0 40.0126953125
0.450375312760638 40.0136413574219
0.900750625521263 40.0148963928223
1.3511259382819 40.0167427062988
1.80150125104254 40.0194969177246
2.25187656380316 40.0231666564941
2.7022518765638 40.0278625488281
3.15262718932444 40.0334434509277
3.60300250208508 40.0400199890137
4.0533778148457 40.0476303100586
4.50375312760634 40.0560035705566
4.95412844036698 40.0646057128906
5.4045037531276 40.0727844238281
5.85487906588824 40.0794486999512
6.30525437864888 40.0824546813965
6.7556296914095 40.0796852111816
7.20600500417014 40.0681343078613
7.65638031693078 40.0440902709961
8.1067556296914 40.0036354064941
8.55713094245204 39.9425659179688
9.00750625521268 39.8575172424316
9.45788156797332 39.7466316223145
9.90825688073394 39.6110725402832
10.3586321934946 39.4553718566895
10.8090075062552 39.2902565002441
11.2593828190158 39.1326751708984
11.7097581317765 39.0054702758789
12.1601334445371 38.9317054748535
12.6105087572977 38.9308013916016
13.0608840700584 39.0060539245605
13.511259382819 39.142765045166
13.9616346955796 39.3071746826172
14.4120100083403 39.4544868469238
14.8623853211009 39.5381126403809
15.3127606338616 39.5169067382812
15.7631359466222 39.3616828918457
16.2135112593828 39.0614204406738
16.6638865721434 38.6346778869629
17.1142618849041 38.1424179077148
17.5646371976647 37.7001762390137
18.0150125104254 37.4539985656738
18.465387823186 37.4998512268066
18.9157631359466 37.8062515258789
19.3661384487073 38.2363548278809
19.8165137614679 38.6425018310547
20.2668890742285 38.9379539489746
20.7172643869892 39.1103439331055
21.1676396997498 39.218563079834
21.6180150125104 39.3665199279785
22.0683903252711 39.648998260498
22.5187656380317 40.0826644897461
22.9691409507923 40.5854148864746
23.419516263553 41.0268211364746
23.8698915763136 41.2903251647949
24.3202668890742 41.3059196472168
24.7706422018349 41.0606231689453
25.2210175145955 40.6114845275879
25.6713928273561 40.0933494567871
26.1217681401168 39.6801719665527
26.5721434528774 39.4587821960449
27.022518765638 39.3379936218262
27.4728940783987 39.1399459838867
27.9232693911593 38.8037261962891
28.3736447039199 38.5390663146973
28.8240200166806 38.7433815002441
29.2743953294412 39.5068664550781
29.7247706422018 40.4233283996582
30.1751459549625 41.0736351013184
30.6255212677231 41.351490020752
31.0758965804837 41.481258392334
31.5262718932444 41.8564338684082
31.976647206005 42.590747833252
32.4270225187656 43.3176918029785
32.8773978315263 43.5719108581543
33.3277731442869 43.0509223937988
33.7781484570475 41.6112976074219
34.2285237698082 39.3899993896484
34.6788990825688 37.3950309753418
35.1292743953294 37.0667495727539
35.5796497080901 37.6573829650879
36.0300250208507 37.9480171203613
36.4804003336113 38.1867256164551
36.930775646372 39.1222991943359
37.3811509591326 40.5244636535645
37.8315262718932 41.5878639221191
38.2819015846539 41.9121742248535
38.7322768974145 41.4828300476074
39.1826522101751 40.530101776123
39.6330275229358 39.5054016113281
40.0834028356964 38.843807220459
40.533778148457 38.5643310546875
40.9841534612177 38.4416694641113
41.4345287739783 38.4155349731445
41.8849040867389 38.5597343444824
42.3352793994996 38.9395408630371
42.7856547122602 39.5948181152344
43.2360300250208 40.3475761413574
43.6864053377815 40.7320213317871
44.1367806505421 40.4021263122559
44.5871559633028 39.8047332763672
45.0375312760634 40.3673286437988
45.487906588824 41.9836082458496
45.9382819015847 42.9951210021973
46.3886572143453 42.6146354675293
46.8390325271059 40.9030838012695
47.2894078398666 39.2365074157715
47.7397831526272 39.543025970459
48.1901584653878 40.4823265075684
48.6405337781485 40.5883293151855
49.0909090909091 40.114917755127
49.5412844036697 39.8104820251465
49.9916597164304 39.8251419067383
50.442035029191 39.8616371154785
50.8924103419516 39.9777870178223
51.3427856547123 40.3905410766602
51.7931609674729 40.9500732421875
52.2435362802335 41.3018074035645
52.6939115929942 41.2207527160645
53.1442869057548 40.598072052002
53.5946622185154 39.3976860046387
54.0450375312761 38.0273246765137
54.4954128440367 37.7062797546387
54.9457881567973 38.5848960876465
55.396163469558 39.4263954162598
55.8465387823186 40.08349609375
56.2969140950792 41.0482482910156
56.7472894078399 41.938793182373
57.1976647206005 41.9719734191895
57.6480400333611 40.8816719055176
58.0984153461218 39.2032814025879
58.5487906588824 38.3549957275391
58.999165971643 38.693603515625
59.4495412844037 39.0980224609375
59.8999165971643 39.7238998413086
60.3502919099249 41.4582405090332
60.8006672226856 43.3296699523926
61.2510425354462 43.9487342834473
61.7014178482068 42.8631286621094
62.1517931609675 40.7002487182617
62.6021684737281 39.5611534118652
63.0525437864887 39.2825202941895
63.5029190992494 38.7722816467285
63.95329441201 40.4388465881348
64.4036697247707 42.8594703674316
64.8540450375313 43.4423675537109
65.3044203502919 42.1763076782227
65.7547956630525 40.7077598571777
66.2051709758132 40.5792846679688
66.6555462885738 40.3744697570801
67.1059216013344 39.3182411193848
67.5562969140951 38.5090179443359
68.0066722268557 38.7972679138184
68.4570475396164 39.6569366455078
68.907422852377 40.2065582275391
69.3577981651376 39.8564147949219
69.8081734778983 39.2295532226562
70.2585487906589 39.7469062805176
70.7089241034195 40.5103759765625
71.1592994161801 40.4046401977539
71.6096747289408 40.4077186584473
72.0600500417014 40.9518775939941
72.5104253544621 40.7122650146484
72.9608006672227 39.7470207214355
73.4111759799833 39.326244354248
73.861551292744 38.8822135925293
74.3119266055046 39.1284065246582
74.7623019182652 41.5986175537109
75.2126772310259 43.3577575683594
75.6630525437865 43.216968536377
76.1134278565471 42.1492767333984
76.5638031693077 41.1139793395996
77.0141784820684 39.318172454834
77.464553794829 37.9796752929688
77.9149291075897 39.128303527832
78.3653044203503 39.7160034179688
78.8156797331109 41.1291580200195
79.2660550458716 43.6797370910645
79.7164303586322 44.1889533996582
80.1668056713928 41.8248176574707
80.6171809841534 38.7506942749023
81.0675562969141 38.5528144836426
81.5179316096747 37.9818153381348
81.9683069224354 38.428165435791
82.418682235196 40.8229370117188
82.8690575479566 42.018383026123
83.3194328607173 42.0154457092285
83.7698081734779 41.286937713623
84.2201834862385 39.7327995300293
84.6705587989992 38.7129859924316
85.1209341117598 39.179271697998
85.5713094245204 39.757869720459
86.0216847372811 41.427921295166
86.4720600500417 43.2136840820312
86.9224353628023 43.0318870544434
87.372810675563 41.209888458252
87.8231859883236 40.4346809387207
88.2735613010842 40.4802207946777
88.7239366138449 39.870304107666
89.1743119266055 40.0947685241699
89.6246872393661 40.5630493164062
90.0750625521268 40.2939796447754
90.5254378648874 39.7716331481934
90.975813177648 38.7583808898926
91.4261884904087 38.2162933349609
91.8765638031693 39.3722343444824
92.3269391159299 40.2699394226074
92.7773144286906 40.4771728515625
93.2276897414512 40.6661567687988
93.6780650542118 40.4756202697754
94.1284403669725 39.3481025695801
94.5788156797331 38.1383590698242
95.0291909924937 38.3715629577637
95.4795663052544 38.9658622741699
95.929941618015 40.2024230957031
96.3803169307756 42.6729736328125
96.8306922435363 44.063232421875
97.2810675562969 43.1575813293457
97.7314428690575 40.0696983337402
98.1818181818182 37.8352546691895
98.6321934945788 38.5166931152344
99.0825688073395 38.5472984313965
99.5329441201001 39.9095001220703
99.9833194328607 42.9313087463379
100.433694745621 44.1026344299316
100.884070058382 42.7607688903809
101.334445371143 40.3233680725098
101.784820683903 39.4790534973145
102.235195996664 38.8859062194824
102.685571309425 38.0325660705566
103.135946622185 39.0133094787598
103.586321934946 40.4157752990723
104.036697247706 40.9993324279785
104.487072560467 40.9998741149902
104.937447873228 40.6352691650391
105.387823185988 39.8072891235352
105.838198498749 38.6425590515137
106.28857381151 38.2426567077637
106.73894912427 39.1218757629395
107.189324437031 40.2651977539062
107.639699749791 40.6904792785645
108.090075062552 39.8132934570312
108.540450375313 38.690357208252
108.990825688073 39.4451789855957
109.441201000834 40.3465919494629
109.891576313595 40.3038139343262
110.341951626355 40.5149879455566
110.792326939116 40.8299026489258
111.242702251877 40.2684936523438
111.693077564637 39.4992179870605
112.143452877398 39.4688110351562
112.593828190158 39.5786094665527
113.044203502919 39.5522727966309
113.49457881568 39.6287727355957
113.94495412844 39.8469657897949
114.395329441201 40.464168548584
114.845704753962 41.1838340759277
115.296080066722 40.9209098815918
115.746455379483 39.1038780212402
116.196830692244 37.4087944030762
116.647206005004 37.935661315918
117.097581317765 37.7999687194824
117.547956630525 37.4731025695801
117.998331943286 40.5164756774902
118.448707256047 43.1615180969238
118.899082568807 43.474781036377
119.349457881568 41.9608268737793
119.799833194329 40.1480445861816
120.250208507089 39.0415000915527
120.70058381985 37.7504615783691
121.15095913261 37.5624084472656
121.601334445371 39.3807067871094
122.051709758132 40.7275352478027
122.502085070892 41.1346168518066
122.952460383653 41.3920669555664
123.402835696414 41.6113777160645
123.853211009174 41.2198333740234
124.303586321935 40.1386909484863
124.753961634696 39.069278717041
125.204336947456 38.4145393371582
125.654712260217 37.7988548278809
126.105087572977 37.8023719787598
126.555462885738 39.0563697814941
127.005838198499 40.2997856140137
127.456213511259 40.7004547119141
127.90658882402 40.528205871582
128.356964136781 40.2234344482422
128.807339449541 39.7781677246094
129.257714762302 39.2793273925781
129.708090075063 39.3143157958984
130.158465387823 39.7756805419922
130.608840700584 39.8407783508301
131.059216013344 39.353931427002
131.509591326105 38.9348258972168
131.959966638866 38.8229026794434
132.410341951626 38.4434776306152
132.860717264387 37.7854957580566
133.311092577148 37.9788093566895
133.761467889908 39.2065238952637
134.211843202669 40.2185325622559
134.66221851543 40.4665489196777
135.11259382819 40.2701721191406
135.562969140951 40.245662689209
136.013344453711 40.5385513305664
136.463719766472 40.6964111328125
136.914095079233 40.3599090576172
137.364470391993 39.6044502258301
137.814845704754 38.9163093566895
138.265221017515 38.7734603881836
138.715596330275 39.0389137268066
139.165971643036 39.2701225280762
139.616346955797 39.3609809875488
140.066722268557 39.5991516113281
140.517097581318 40.252311706543
140.967472894078 41.1320152282715
141.417848206839 41.8014831542969
141.8682235196 41.9681282043457
142.31859883236 41.560848236084
142.768974145121 40.697811126709
143.219349457882 39.6683349609375
143.669724770642 38.7866325378418
144.120100083403 38.1140098571777
144.570475396163 37.513557434082
145.020850708924 37.0869102478027
145.471226021685 37.2796592712402
145.921601334445 38.2115745544434
146.371976647206 39.3749351501465
146.822351959967 40.2983322143555
147.272727272727 40.8488578796387
147.723102585488 41.1070747375488
148.173477898249 41.2209892272949
148.623853211009 41.2838859558105
149.07422852377 41.2683868408203
149.52460383653 41.0649452209473
149.974979149291 40.5814590454102
150.425354462052 39.8298606872559
150.875729774812 38.9892120361328
151.326105087573 38.3855857849121
151.776480400334 38.2551460266113
152.226855713094 38.495288848877
152.677231025855 38.8379554748535
153.127606338615 39.1438789367676
153.577981651376 39.4511451721191
154.028356964137 39.8540344238281
154.478732276897 40.3682060241699
154.929107589658 40.8952980041504
155.379482902419 41.3006629943848
155.829858215179 41.4897727966309
156.28023352794 41.4349822998047
156.730608840701 41.1734275817871
157.180984153461 40.8016319274902
157.631359466222 40.4547729492188
158.081734778982 40.252986907959
158.532110091743 40.2328758239746
158.982485404504 40.3299140930176
159.432860717264 40.4359321594238
159.883236030025 40.4614410400391
160.333611342786 40.3655853271484
160.783986655546 40.153148651123
161.234361968307 39.8677940368652
161.684737281068 39.5773048400879
162.135112593828 39.3539390563965
162.585487906589 39.2467842102051
163.035863219349 39.2613792419434
163.48623853211 39.362979888916
163.936613844871 39.4994812011719
164.386989157631 39.6233596801758
164.837364470392 39.7047271728516
165.287739783153 39.732551574707
165.738115095913 39.7102165222168
166.188490408674 39.6518287658691
166.638865721435 39.576732635498
167.089241034195 39.5045928955078
167.539616346956 39.4516868591309
167.989991659716 39.4279594421387
168.440366972477 39.4355506896973
168.890742285238 39.4714012145996
169.341117597998 39.527400970459
169.791492910759 39.5946159362793
170.24186822352 39.6650047302246
170.69224353628 39.7319374084473
171.142618849041 39.7914237976074
171.592994161801 39.8411598205566
172.043369474562 39.8809242248535
172.493744787323 39.9114990234375
172.944120100083 39.9342727661133
173.394495412844 39.9508895874023
173.844870725605 39.9630241394043
174.295246038365 39.9715728759766
174.745621351126 39.9782752990723
175.195996663887 39.9838829040527
175.646371976647 39.9885902404785
176.096747289408 39.992847442627
176.547122602168 39.9967918395996
176.997497914929 40.0005073547363
177.44787322769 40.0038299560547
177.89824854045 40.0066413879395
178.348623853211 40.0090827941895
178.798999165972 40.0110206604004
179.249374478732 40.012378692627
179.699749791493 40.0127029418945
};
\addlegendentry{OOB w/o DPD}

\addplot [semithick, densely dashed]
table {%
0 39.049503326416
0.450375312760638 39.0504493713379
0.900750625521263 39.0513954162598
1.3511259382819 39.0531158447266
1.80150125104254 39.0556945800781
2.25187656380316 39.058521270752
2.7022518765638 39.0619621276855
3.15262718932444 39.0655937194824
3.60300250208508 39.0691528320312
4.0533778148457 39.0725479125977
4.50375312760634 39.0753021240234
4.95412844036698 39.076530456543
5.4045037531276 39.0755348205566
5.85487906588824 39.0711555480957
6.30525437864888 39.0610466003418
6.7556296914095 39.0436553955078
7.20600500417014 39.0159797668457
7.65638031693078 38.9749794006348
8.1067556296914 38.9175071716309
8.55713094245204 38.8403053283691
9.00750625521268 38.7413749694824
9.45788156797332 38.6203155517578
9.90825688073394 38.4798622131348
10.3586321934946 38.3261833190918
10.8090075062552 38.172233581543
11.2593828190158 38.0355682373047
11.7097581317765 37.938648223877
12.1601334445371 37.9025192260742
12.6105087572977 37.9415969848633
13.0608840700584 38.0541534423828
13.511259382819 38.2216033935547
13.9616346955796 38.4088859558105
14.4120100083403 38.5734443664551
14.8623853211009 38.6730766296387
15.3127606338616 38.6730194091797
15.7631359466222 38.5505256652832
16.2135112593828 38.3006057739258
16.6638865721434 37.9452819824219
17.1142618849041 37.541805267334
17.5646371976647 37.1868171691895
18.0150125104254 36.9926910400391
18.465387823186 37.0297393798828
18.9157631359466 37.274356842041
19.3661384487073 37.6247749328613
19.8165137614679 37.9644432067871
20.2668890742285 38.216178894043
20.7172643869892 38.361515045166
21.1676396997498 38.4406089782715
21.6180150125104 38.5389060974121
22.0683903252711 38.7482032775879
22.5187656380317 39.1073417663574
22.9691409507923 39.563720703125
23.419516263553 40.0000190734863
23.8698915763136 40.2913627624512
24.3202668890742 40.348030090332
24.7706422018349 40.1348838806152
25.2210175145955 39.6925926208496
25.6713928273561 39.1580467224121
26.1217681401168 38.7383575439453
26.5721434528774 38.5640449523926
27.022518765638 38.544563293457
27.4728940783987 38.4580345153809
27.9232693911593 38.1928901672363
28.3736447039199 37.923412322998
28.8240200166806 38.0571174621582
29.2743953294412 38.749439239502
29.7247706422018 39.6238975524902
30.1751459549625 40.2387657165527
30.6255212677231 40.4725151062012
31.0758965804837 40.5728797912598
31.5262718932444 40.9773826599121
31.976647206005 41.7891502380371
32.4270225187656 42.580883026123
32.8773978315263 42.8582878112793
33.3277731442869 42.32275390625
33.7781484570475 40.843635559082
34.2285237698082 38.6058807373047
34.6788990825688 36.7622528076172
35.1292743953294 36.7191123962402
35.5796497080901 37.4709739685059
36.0300250208507 37.7989082336426
36.4804003336113 37.9101905822754
36.930775646372 38.531192779541
37.3811509591326 39.6366081237793
37.8315262718932 40.5298500061035
38.2819015846539 40.7766571044922
38.7322768974145 40.3453407287598
39.1826522101751 39.489070892334
39.6330275229358 38.6544342041016
40.0834028356964 38.1526832580566
40.533778148457 37.8849296569824
40.9841534612177 37.6729316711426
41.4345287739783 37.5750846862793
41.8849040867389 37.7103538513184
42.3352793994996 38.0780296325684
42.7856547122602 38.6629486083984
43.2360300250208 39.3288803100586
43.6864053377815 39.665454864502
44.1367806505421 39.3310050964355
44.5871559633028 38.7644386291504
45.0375312760634 39.3743705749512
45.487906588824 41.0173606872559
45.9382819015847 42.0411376953125
46.3886572143453 41.6723670959473
46.8390325271059 39.9825897216797
47.2894078398666 38.3411712646484
47.7397831526272 38.6187515258789
48.1901584653878 39.4912910461426
48.6405337781485 39.5282974243164
49.0909090909091 38.9880447387695
49.5412844036697 38.6283226013184
49.9916597164304 38.6439437866211
50.442035029191 38.7799453735352
50.8924103419516 39.0050201416016
51.3427856547123 39.3931465148926
51.7931609674729 39.8616218566895
52.2435362802335 40.1561698913574
52.6939115929942 39.9647331237793
53.1442869057548 39.140625
53.5946622185154 37.9465827941895
54.0450375312761 37.0772552490234
54.4954128440367 37.0256652832031
54.9457881567973 37.5803337097168
55.396163469558 38.3564147949219
55.8465387823186 39.2002830505371
56.2969140950792 40.0238609313965
56.7472894078399 40.5672912597656
57.1976647206005 40.5196990966797
57.6480400333611 39.7498741149902
58.0984153461218 38.4622001647949
58.5487906588824 37.5052680969238
58.999165971643 37.6916580200195
59.4495412844037 38.2243003845215
59.8999165971643 38.7021217346191
60.3502919099249 40.2616996765137
60.8006672226856 42.2901458740234
61.2510425354462 43.0558929443359
61.7014178482068 41.9638404846191
62.1517931609675 39.6763191223145
62.6021684737281 38.4369316101074
63.0525437864887 38.1020889282227
63.5029190992494 37.7289390563965
63.95329441201 39.7000541687012
64.4036697247707 42.1748237609863
64.8540450375313 42.7708320617676
65.3044203502919 41.4790840148926
65.7547956630525 39.7331962585449
66.2051709758132 39.3802909851074
66.6555462885738 39.295467376709
67.1059216013344 38.4389038085938
67.5562969140951 37.7970657348633
68.0066722268557 38.1486663818359
68.4570475396164 38.8899536132812
68.907422852377 39.2643775939941
69.3577981651376 38.8234901428223
69.8081734778983 38.1947174072266
70.2585487906589 38.6522102355957
70.7089241034195 39.314094543457
71.1592994161801 39.1420631408691
71.6096747289408 39.0500907897949
72.0600500417014 39.5908966064453
72.5104253544621 39.5780220031738
72.9608006672227 38.877082824707
73.4111759799833 38.4650573730469
73.861551292744 38.0673179626465
74.3119266055046 38.3587684631348
74.7623019182652 40.6414070129395
75.2126772310259 42.3050537109375
75.6630525437865 42.0426292419434
76.1134278565471 40.7629280090332
76.5638031693077 39.7840538024902
77.0141784820684 38.4127006530762
77.464553794829 37.3509864807129
77.9149291075897 38.2540092468262
78.3653044203503 38.7623558044434
78.8156797331109 40.1754608154297
79.2660550458716 42.6277923583984
79.7164303586322 43.0877876281738
80.1668056713928 40.8179817199707
80.6171809841534 38.0356101989746
81.0675562969141 37.9066047668457
81.5179316096747 37.4326629638672
81.9683069224354 37.698844909668
82.418682235196 39.7861671447754
82.8690575479566 40.8998718261719
83.3194328607173 40.7817993164062
83.7698081734779 39.9763069152832
84.2201834862385 38.6302223205566
84.6705587989992 37.8032531738281
85.1209341117598 38.2188377380371
85.5713094245204 38.9998054504395
86.0216847372811 40.7460823059082
86.4720600500417 42.3473167419434
86.9224353628023 41.9992179870605
87.372810675563 39.996036529541
87.8231859883236 39.1542625427246
88.2735613010842 39.3844413757324
88.7239366138449 38.9907531738281
89.1743119266055 39.186595916748
89.6246872393661 39.5891914367676
90.0750625521268 39.4457664489746
90.5254378648874 39.0119819641113
90.975813177648 37.9555549621582
91.4261884904087 37.3788833618164
91.8765638031693 38.5420265197754
92.3269391159299 39.4975814819336
92.7773144286906 39.6170616149902
93.2276897414512 39.5143623352051
93.6780650542118 39.2308540344238
94.1284403669725 38.3058662414551
94.5788156797331 37.4108276367188
95.0291909924937 37.6995964050293
95.4795663052544 37.9217071533203
95.929941618015 39.0092124938965
96.3803169307756 41.7440605163574
96.8306922435363 43.1755332946777
97.2810675562969 42.1648902893066
97.7314428690575 39.0406608581543
98.1818181818182 36.9924964904785
98.6321934945788 37.7520179748535
99.0825688073395 37.8557395935059
99.5329441201001 39.1927299499512
99.9833194328607 42.0857238769531
100.433694745621 43.1781578063965
100.884070058382 41.7979545593262
101.334445371143 39.3724250793457
101.784820683903 38.4739532470703
102.235195996664 37.842716217041
102.685571309425 37.1086540222168
103.135946622185 38.1694221496582
103.586321934946 39.6427955627441
104.036697247706 40.2547950744629
104.487072560467 40.0664863586426
104.937447873228 39.4075126647949
105.387823185988 38.5755844116211
105.838198498749 37.8966636657715
106.28857381151 37.8369102478027
106.73894912427 38.4391212463379
107.189324437031 39.2787284851074
107.639699749791 39.5883255004883
108.090075062552 38.8222846984863
108.540450375313 38.0023384094238
108.990825688073 38.5412178039551
109.441201000834 39.0704689025879
109.891576313595 39.0453300476074
110.341951626355 39.4479713439941
110.792326939116 39.7947425842285
111.242702251877 39.2487525939941
111.693077564637 38.5953826904297
112.143452877398 38.6583290100098
112.593828190158 38.690013885498
113.044203502919 38.6483268737793
113.49457881568 39.0149345397949
113.94495412844 39.2537384033203
114.395329441201 39.3576202392578
114.845704753962 39.8794822692871
115.296080066722 39.9381103515625
115.746455379483 38.5046157836914
116.196830692244 36.835277557373
116.647206005004 37.1533851623535
117.097581317765 37.1323661804199
117.547956630525 37.0750579833984
117.998331943286 39.9901733398438
118.448707256047 42.519115447998
118.899082568807 42.8257484436035
119.349457881568 41.2947998046875
119.799833194329 39.3663864135742
120.250208507089 38.2188568115234
120.70058381985 37.0063247680664
121.15095913261 36.7081298828125
121.601334445371 38.3352317810059
122.051709758132 39.6191291809082
122.502085070892 40.0662727355957
122.952460383653 40.4299507141113
123.402835696414 40.6806373596191
123.853211009174 40.2424659729004
124.303586321935 39.164478302002
124.753961634696 38.1508140563965
125.204336947456 37.4889259338379
125.654712260217 36.9678611755371
126.105087572977 37.1400756835938
126.555462885738 38.2040176391602
127.005838198499 39.1276588439941
127.456213511259 39.3986015319824
127.90658882402 39.3031806945801
128.356964136781 39.1213569641113
128.807339449541 38.7480621337891
129.257714762302 38.3435096740723
129.708090075063 38.4826965332031
130.158465387823 38.945011138916
130.608840700584 38.9580421447754
131.059216013344 38.4858741760254
131.509591326105 38.168285369873
131.959966638866 38.1057434082031
132.410341951626 37.6990127563477
132.860717264387 37.0709419250488
133.311092577148 37.3220634460449
133.761467889908 38.4208946228027
134.211843202669 39.2007789611816
134.66221851543 39.2737617492676
135.11259382819 39.0681800842285
135.562969140951 39.2083282470703
136.013344453711 39.7000122070312
136.463719766472 39.9975090026855
136.914095079233 39.7113990783691
137.364470391993 38.8591270446777
137.814845704754 37.9447441101074
138.265221017515 37.688907623291
138.715596330275 38.0399436950684
139.165971643036 38.3315086364746
139.616346955797 38.3496131896973
140.066722268557 38.4863357543945
140.517097581318 39.1305503845215
140.967472894078 40.0388603210449
141.417848206839 40.7036743164062
141.8682235196 40.857364654541
142.31859883236 40.479305267334
142.768974145121 39.7033271789551
143.219349457882 38.7708892822266
143.669724770642 37.933780670166
144.120100083403 37.2843246459961
144.570475396163 36.7525329589844
145.020850708924 36.3667755126953
145.471226021685 36.4110565185547
145.921601334445 37.0862159729004
146.371976647206 38.117244720459
146.822351959967 39.0635566711426
147.272727272727 39.7030029296875
147.723102585488 40.0362815856934
148.173477898249 40.1684455871582
148.623853211009 40.1940002441406
149.07422852377 40.1181831359863
149.52460383653 39.8641395568848
149.974979149291 39.3577842712402
150.425354462052 38.6208877563477
150.875729774812 37.8359870910645
151.326105087573 37.3050689697266
151.776480400334 37.2084617614746
152.226855713094 37.420955657959
152.677231025855 37.7043647766113
153.127606338615 37.9535942077637
153.577981651376 38.2183876037598
154.028356964137 38.5862083435059
154.478732276897 39.0641288757324
154.929107589658 39.558895111084
155.379482902419 39.9530830383301
155.829858215179 40.1696624755859
156.28023352794 40.1919288635254
156.730608840701 40.0533828735352
157.180984153461 39.8256492614746
157.631359466222 39.5941925048828
158.081734778982 39.4289054870605
158.532110091743 39.3544731140137
158.982485404504 39.3455924987793
159.432860717264 39.3507881164551
159.883236030025 39.3192596435547
160.333611342786 39.2220916748047
160.783986655546 39.0564918518066
161.234361968307 38.8445701599121
161.684737281068 38.6258964538574
162.135112593828 38.4479217529297
162.585487906589 38.3485145568848
163.035863219349 38.3422203063965
163.48623853211 38.416202545166
163.936613844871 38.537899017334
164.386989157631 38.6697120666504
164.837364470392 38.7810325622559
165.287739783153 38.8531799316406
165.738115095913 38.8800315856934
166.188490408674 38.8655204772949
166.638865721435 38.8208122253418
167.089241034195 38.7602615356445
167.539616346956 38.6983833312988
167.989991659716 38.6478004455566
168.440366972477 38.6158790588379
168.890742285238 38.6063423156738
169.341117597998 38.6175575256348
169.791492910759 38.6454429626465
170.24186822352 38.6844520568848
170.69224353628 38.7292175292969
171.142618849041 38.775146484375
171.592994161801 38.8187141418457
172.043369474562 38.857982635498
172.493744787323 38.8920860290527
172.944120100083 38.9212799072266
173.394495412844 38.9452095031738
173.844870725605 38.9651985168457
174.295246038365 38.981388092041
174.745621351126 38.9948425292969
175.195996663887 39.0060615539551
175.646371976647 39.0154571533203
176.096747289408 39.0231513977051
176.547122602168 39.0296821594238
176.997497914929 39.0351676940918
177.44787322769 39.0393943786621
177.89824854045 39.043041229248
178.348623853211 39.0456123352051
178.798999165972 39.0477333068848
179.249374478732 39.0491333007812
179.699749791493 39.0494079589844
};
\addlegendentry{OOB w/ TD-GMP (L=1)}

\addplot [semithick, color2]
table {%
0 39.2419700622559
0.451127819548869 39.240650177002
0.90225563909775 39.2432518005371
1.35338345864662 39.2442779541016
1.80451127819549 39.2471199035645
2.25563909774436 39.2495040893555
2.70676691729324 39.2524757385254
3.15789473684211 39.2577095031738
3.60902255639097 39.262825012207
4.06015037593984 39.2685775756836
4.51127819548872 39.2761116027832
4.96240601503759 39.2833595275879
5.41353383458646 39.2931900024414
5.86466165413534 39.3042984008789
6.31578947368421 39.3109283447266
6.76691729323308 39.3188323974609
7.21804511278195 39.321662902832
7.66917293233083 39.32373046875
8.1203007518797 39.318977355957
8.57142857142857 39.305233001709
9.02255639097745 39.2824821472168
9.47368421052632 39.2438583374023
9.92481203007519 39.2004280090332
10.3759398496241 39.1418762207031
10.8270676691729 39.0730667114258
11.2781954887218 39.0012512207031
11.7293233082707 38.9367980957031
12.1804511278196 38.8827590942383
12.6315789473684 38.8516159057617
13.0827067669173 38.847110748291
13.5338345864662 38.8692474365234
13.984962406015 38.9097595214844
14.4360902255639 38.9572563171387
14.8872180451128 38.9932708740234
15.3383458646617 38.994743347168
15.7894736842105 38.9438667297363
16.2406015037594 38.8382415771484
16.6917293233083 38.6750564575195
17.1428571428571 38.4784240722656
17.593984962406 38.2921867370605
18.0451127819549 38.1613311767578
18.4962406015038 38.1341094970703
18.9473684210526 38.2184867858887
19.3984962406015 38.3969039916992
19.8496240601504 38.6034393310547
20.3007518796993 38.7841644287109
20.7518796992481 38.9035415649414
21.203007518797 38.9564781188965
21.6541353383459 38.9849319458008
22.1052631578947 39.0542259216309
22.5563909774436 39.2151718139648
23.0075187969925 39.4725646972656
23.4586466165413 39.7619476318359
23.9097744360902 39.9883117675781
24.3609022556391 40.0627059936523
24.812030075188 39.943172454834
25.2631578947368 39.6518707275391
25.7142857142857 39.2888145446777
26.1654135338346 39.0106048583984
26.6165413533835 38.9166259765625
27.0676691729323 38.9588661193848
27.5187969924812 38.9815254211426
27.9699248120301 38.8736000061035
28.421052631579 38.6706390380859
28.8721804511278 38.5801620483398
29.3233082706767 38.7873611450195
29.7744360902256 39.2227096557617
30.2255639097744 39.6293411254883
30.6766917293233 39.8398704528809
31.1278195488722 39.9266319274902
31.5789473684211 40.1466445922852
32.0300751879699 40.6404762268066
32.4812030075188 41.2037544250488
32.9323308270677 41.4717597961426
33.3834586466165 41.1960144042969
33.8345864661654 40.3165702819824
34.2857142857143 39.0614967346191
34.7368421052632 38.063060760498
35.187969924812 37.8474807739258
35.6390977443609 38.0868644714355
36.0902255639098 38.2656707763672
36.5413533834586 38.398063659668
36.9924812030075 38.788990020752
37.4436090225564 39.4531669616699
37.8947368421053 40.0452690124512
38.3458646616541 40.2837600708008
38.796992481203 40.123893737793
39.2481203007519 39.7072715759277
39.6992481203008 39.2436485290527
40.1503759398496 38.8661422729492
40.6015037593985 38.5833015441895
41.0526315789474 38.3997421264648
41.5037593984962 38.3496322631836
41.9548872180451 38.4128837585449
42.406015037594 38.5648498535156
42.8571428571429 38.888744354248
43.3082706766917 39.3886299133301
43.7593984962406 39.7623519897461
44.2105263157895 39.6537094116211
44.6616541353383 39.1729393005371
45.1127819548872 39.1899490356445
45.5639097744361 40.1410903930664
46.015037593985 41.01513671875
46.4661654135338 40.9608726501465
46.9172932330827 39.9302787780762
47.3684210526316 38.7851982116699
47.8195488721805 38.776481628418
48.2706766917293 39.368278503418
48.7218045112782 39.5248184204102
49.1729323308271 39.2454414367676
49.6240601503759 39.0276718139648
50.0751879699248 39.0272979736328
50.5263157894737 39.0518264770508
50.9774436090226 39.1300849914551
51.4285714285714 39.410026550293
51.8796992481203 39.7608032226562
52.3308270676692 39.9279708862305
52.781954887218 39.8314399719238
53.2330827067669 39.5153198242188
53.6842105263158 38.9875831604004
54.1353383458647 38.3639450073242
54.5864661654135 38.0518074035645
55.0375939849624 38.2836647033691
55.4887218045113 38.7307777404785
55.9398496240602 39.1990814208984
56.390977443609 39.7485771179199
56.8421052631579 40.1684265136719
57.2932330827068 40.1127777099609
57.7443609022556 39.5453262329102
58.1954887218045 38.7956237792969
58.6466165413534 38.3473281860352
59.0977443609023 38.4340782165527
59.5488721804511 38.7201843261719
60 39.0324249267578
60.4511278195489 40.0195922851562
60.9022556390977 41.4920883178711
61.3533834586466 42.167236328125
61.8045112781955 41.4059944152832
62.2556390977444 39.7112426757812
62.7067669172932 38.871997833252
63.1578947368421 38.8852195739746
63.609022556391 38.605094909668
64.0601503759399 39.2689399719238
64.5112781954887 40.7859573364258
64.9624060150376 41.3210220336914
65.4135338345865 40.5359344482422
65.8646616541353 39.5144309997559
66.3157894736842 39.40576171875
66.7669172932331 39.3893852233887
67.218045112782 38.8665657043457
67.6691729323308 38.5259475708008
68.1203007518797 38.8031158447266
68.5714285714286 39.261344909668
69.0225563909774 39.4817810058594
69.4736842105263 39.2106857299805
69.9248120300752 38.8086090087891
70.3759398496241 39.061408996582
70.8270676691729 39.4550971984863
71.2781954887218 39.2786903381348
71.7293233082707 39.2081718444824
72.1804511278196 39.662899017334
72.6315789473684 39.6840896606445
73.0827067669173 39.0949172973633
73.5338345864662 38.7511978149414
73.984962406015 38.5702285766602
74.4360902255639 38.6596908569336
74.8872180451128 40.1854782104492
75.3383458646617 41.5848083496094
75.7894736842105 41.4656219482422
76.2406015037594 40.3997535705566
76.6917293233083 39.6577606201172
77.1428571428571 38.7839508056641
77.593984962406 38.0509719848633
78.0451127819549 38.717643737793
78.4962406015038 39.0941467285156
78.9473684210526 39.7477760314941
79.3984962406015 41.4631767272949
79.8496240601504 41.9198455810547
80.3007518796992 40.3816871643066
80.7518796992481 38.736083984375
81.203007518797 38.6871032714844
81.6541353383459 38.2516326904297
82.1052631578947 38.3639526367188
82.5563909774436 39.7062721252441
83.0075187969925 40.3588371276855
83.4586466165414 40.212272644043
83.9097744360902 39.7505493164062
84.3609022556391 38.9712448120117
84.812030075188 38.5374183654785
85.2631578947368 38.695629119873
85.7142857142857 38.9112396240234
86.1654135338346 40.0128707885742
86.6165413533835 41.2413024902344
87.0676691729323 41.0512962341309
87.5187969924812 39.7645492553711
87.9699248120301 39.2363014221191
88.4210526315789 39.3542137145996
88.8721804511278 39.1509628295898
89.3233082706767 39.220344543457
89.7744360902256 39.3895072937012
90.2255639097744 39.2923202514648
90.6766917293233 39.1098098754883
91.1278195488722 38.6390953063965
91.5789473684211 38.3941535949707
92.0300751879699 39.0102043151855
92.4812030075188 39.4598045349121
92.9323308270677 39.4324493408203
93.3834586466165 39.4675750732422
93.8345864661654 39.364860534668
94.2857142857143 38.7462882995605
94.7368421052632 38.2609558105469
95.187969924812 38.5120811462402
95.6390977443609 38.7758712768555
96.0902255639098 39.4349670410156
96.5413533834586 41.0137252807617
96.9924812030075 41.8557891845703
97.4436090225564 40.999397277832
97.8947368421053 39.0523262023926
98.3458646616541 38.2126350402832
98.796992481203 38.489875793457
99.2481203007519 38.3758811950684
99.6992481203008 39.2122039794922
100.15037593985 41.281608581543
100.601503759398 42.1634902954102
101.052631578947 41.1119499206543
101.503759398496 39.320182800293
101.954887218045 38.8255729675293
102.406015037594 38.5212211608887
102.857142857143 38.0959777832031
103.308270676692 38.6841659545898
103.759398496241 39.3964309692383
104.210526315789 39.649585723877
104.661654135338 39.636890411377
105.112781954887 39.3691673278809
105.563909774436 38.920467376709
106.015037593985 38.5779991149902
106.466165413534 38.5471229553223
106.917293233083 38.8559761047363
107.368421052632 39.3658142089844
107.81954887218 39.5676574707031
108.270676691729 39.0774765014648
108.721804511278 38.5531616210938
109.172932330827 38.8792457580566
109.624060150376 39.313232421875
110.075187969925 39.4237518310547
110.526315789474 39.6455497741699
110.977443609023 39.7527732849121
111.428571428571 39.3409271240234
111.87969924812 38.8987426757812
112.330827067669 38.8775749206543
112.781954887218 38.8665313720703
113.233082706767 38.8645210266113
113.684210526316 39.1184310913086
114.135338345865 39.2945861816406
114.586466165414 39.4668312072754
115.037593984962 39.8783416748047
115.488721804511 39.7532119750977
115.93984962406 38.6119689941406
116.390977443609 37.8765106201172
116.842105263158 38.3914985656738
117.293233082707 38.2545204162598
117.744360902256 38.1204376220703
118.195488721805 40.034725189209
118.646616541353 41.7095336914062
119.097744360902 41.7008819580078
119.548872180451 40.3852767944336
120 39.1442947387695
120.451127819549 38.6258239746094
120.902255639098 38.0969772338867
121.353383458647 38.0190544128418
121.804511278195 38.759349822998
122.255639097744 39.3709182739258
122.706766917293 39.6467895507812
123.157894736842 39.9458923339844
123.609022556391 40.0693359375
124.06015037594 39.6814041137695
124.511278195489 39.0311050415039
124.962406015038 38.6142654418945
125.413533834586 38.3561325073242
125.864661654135 38.1205673217773
126.315789473684 38.2666015625
126.766917293233 38.8077011108398
127.218045112782 39.2370071411133
127.669172932331 39.3665809631348
128.12030075188 39.3640937805176
128.571428571429 39.2827262878418
129.022556390977 39.0495719909668
129.473684210526 38.8303451538086
129.924812030075 38.9154205322266
130.375939849624 39.1203460693359
130.827067669173 39.0694046020508
131.278195488722 38.819164276123
131.729323308271 38.7103309631348
132.18045112782 38.7155952453613
132.631578947368 38.512508392334
133.082706766917 38.2248611450195
133.533834586466 38.398193359375
133.984962406015 38.9947662353516
134.436090225564 39.3885498046875
134.887218045113 39.3590049743652
135.338345864662 39.2381324768066
135.789473684211 39.4177742004395
136.240601503759 39.7506713867188
136.691729323308 39.8247566223145
137.142857142857 39.4805641174316
137.593984962406 38.9198455810547
138.045112781955 38.5438995361328
138.496240601504 38.5705299377441
138.947368421053 38.8003997802734
139.398496240602 38.9495849609375
139.84962406015 38.9834671020508
140.300751879699 39.0967636108398
140.751879699248 39.4508666992188
141.203007518797 39.9382934570312
141.654135338346 40.2854690551758
142.105263157895 40.3111724853516
142.556390977444 40.0075988769531
143.007518796992 39.5215911865234
143.458646616541 39.0497245788574
143.90977443609 38.6867256164551
144.360902255639 38.3817825317383
144.812030075188 38.1009902954102
145.263157894737 37.9516906738281
145.714285714286 38.0976219177246
146.165413533835 38.5449485778809
146.616541353383 39.0829963684082
147.067669172932 39.5129699707031
147.518796992481 39.7565231323242
147.96992481203 39.8586769104004
148.421052631579 39.8881225585938
148.872180451128 39.884521484375
149.323308270677 39.8136215209961
149.774436090226 39.6067428588867
150.225563909774 39.238037109375
150.676691729323 38.7661895751953
151.127819548872 38.3437080383301
151.578947368421 38.132209777832
152.03007518797 38.176700592041
152.481203007519 38.3668556213379
152.932330827068 38.5614166259766
153.383458646617 38.7011260986328
153.834586466165 38.817943572998
154.285714285714 38.9876174926758
154.736842105263 39.2402648925781
155.187969924812 39.5354118347168
155.639097744361 39.789192199707
156.09022556391 39.929443359375
156.541353383459 39.9259185791016
156.992481203008 39.7986679077148
157.443609022556 39.6069450378418
157.894736842105 39.4250717163086
158.345864661654 39.3159561157227
158.796992481203 39.2933387756348
159.248120300752 39.3231582641602
159.699248120301 39.3556327819824
160.15037593985 39.3415565490723
160.601503759398 39.2598991394043
161.052631578947 39.1194229125977
161.503759398496 38.9506530761719
161.954887218045 38.7984352111816
162.406015037594 38.6969299316406
162.857142857143 38.6654739379883
163.308270676692 38.6980743408203
163.759398496241 38.776725769043
164.210526315789 38.8697166442871
164.661654135338 38.9467697143555
165.112781954887 38.9989356994629
165.563909774436 39.0178718566895
166.015037593985 39.007495880127
166.466165413534 38.9767837524414
166.917293233083 38.9356155395508
167.368421052632 38.8984756469727
167.81954887218 38.8724250793457
168.270676691729 38.8626937866211
168.721804511278 38.868968963623
169.172932330827 38.8910675048828
169.624060150376 38.9228897094727
170.075187969925 38.9611053466797
170.526315789474 39.0021781921387
170.977443609023 39.0417785644531
171.428571428571 39.0768356323242
171.87969924812 39.106559753418
172.330827067669 39.1335792541504
172.781954887218 39.1534805297852
173.233082706767 39.1690483093262
173.684210526316 39.1827926635742
174.135338345865 39.1938171386719
174.586466165414 39.2009582519531
175.037593984962 39.2070465087891
175.488721804511 39.21337890625
175.93984962406 39.2193298339844
176.390977443609 39.2243347167969
176.842105263158 39.2280693054199
177.293233082707 39.2307167053223
177.744360902256 39.2348976135254
178.195488721805 39.2345123291016
178.646616541353 39.239086151123
179.097744360902 39.2404441833496
179.548872180451 39.2410202026367
180 39.2409629821777
};
\addlegendentry{OOB w/ FD-GMP}
\addplot [semithick, color4, densely dashdotdotted]
table {%
0 38.1386451721191
0.451127819548869 38.1396179199219
0.90225563909775 38.1422729492188
1.35338345864662 38.1452674865723
1.80451127819549 38.1504058837891
2.25563909774436 38.1569633483887
2.70676691729324 38.1657562255859
3.15789473684211 38.1756896972656
3.60902255639097 38.1862411499023
4.06015037593984 38.1992263793945
4.51127819548872 38.2114105224609
4.96240601503759 38.2258110046387
5.41353383458646 38.2380523681641
5.86466165413534 38.2527694702148
6.31578947368421 38.2651214599609
6.76691729323308 38.2713317871094
7.21804511278195 38.2772521972656
7.66917293233083 38.2757415771484
8.1203007518797 38.2687110900879
8.57142857142857 38.2527885437012
9.02255639097745 38.2276077270508
9.47368421052632 38.1921501159668
9.92481203007519 38.1515617370605
10.3759398496241 38.1026382446289
10.8270676691729 38.0522308349609
11.2781954887218 38.0057411193848
11.7293233082707 37.9686470031738
12.1804511278196 37.945671081543
12.6315789473684 37.9446029663086
13.0827067669173 37.9626579284668
13.5338345864662 37.9991683959961
13.984962406015 38.0432510375977
14.4360902255639 38.0788345336914
14.8872180451128 38.098388671875
15.3383458646617 38.0800857543945
15.7894736842105 38.0164260864258
16.2406015037594 37.9008369445801
16.6917293233083 37.7403984069824
17.1428571428571 37.550609588623
17.593984962406 37.3653793334961
18.0451127819549 37.2268524169922
18.4962406015038 37.1665458679199
18.9473684210526 37.2018814086914
19.3984962406015 37.3174133300781
19.8496240601504 37.4835090637207
20.3007518796993 37.6547622680664
20.7518796992481 37.7994422912598
21.203007518797 37.9133720397949
21.6541353383459 38.0163116455078
22.1052631578947 38.1477127075195
22.5563909774436 38.3352241516113
23.0075187969925 38.5729827880859
23.4586466165413 38.8165588378906
23.9097744360902 38.9897041320801
24.3609022556391 39.0251083374023
24.812030075188 38.8914184570312
25.2631578947368 38.6086502075195
25.7142857142857 38.2647705078125
26.1654135338346 37.9897232055664
26.6165413533835 37.8619270324707
27.0676691729323 37.8384780883789
27.5187969924812 37.7929191589355
27.9699248120301 37.6433448791504
28.421052631579 37.4648246765137
28.8721804511278 37.4716453552246
29.3233082706767 37.8178939819336
29.7744360902256 38.3705749511719
30.2255639097744 38.8483428955078
30.6766917293233 39.0915908813477
31.1278195488722 39.1852798461914
31.5789473684211 39.3834190368652
32.0300751879699 39.8401794433594
32.4812030075188 40.3722534179688
32.9323308270677 40.6215438842773
33.3834586466165 40.325252532959
33.8345864661654 39.4090576171875
34.2857142857143 38.0984382629395
34.7368421052632 37.0547485351562
35.187969924812 36.861457824707
35.6390977443609 37.1285972595215
36.0902255639098 37.2865180969238
36.5413533834586 37.3801040649414
36.9924812030075 37.7905960083008
37.4436090225564 38.5200080871582
37.8947368421053 39.135181427002
38.3458646616541 39.3111763000488
38.796992481203 39.0222625732422
39.2481203007519 38.4866638183594
39.6992481203008 37.9956207275391
40.1503759398496 37.6859512329102
40.6015037593985 37.5048942565918
41.0526315789474 37.4124374389648
41.5037593984962 37.4445991516113
41.9548872180451 37.5702285766602
42.406015037594 37.7366485595703
42.8571428571429 37.9998359680176
43.3082706766917 38.3968963623047
43.7593984962406 38.6948394775391
44.2105263157895 38.5706176757812
44.6616541353383 38.1019325256348
45.1127819548872 38.0927047729492
45.5639097744361 38.9864120483398
46.015037593985 39.8475723266602
46.4661654135338 39.840503692627
46.9172932330827 38.9223594665527
47.3684210526316 37.9260559082031
47.8195488721805 37.9479522705078
48.2706766917293 38.451000213623
48.7218045112782 38.5043449401855
49.1729323308271 38.157299041748
49.6240601503759 37.9754753112793
50.0751879699248 38.1139068603516
50.5263157894737 38.2422180175781
50.9774436090226 38.2652130126953
51.4285714285714 38.3957290649414
51.8796992481203 38.690975189209
52.3308270676692 38.8953018188477
52.781954887218 38.7913093566895
53.2330827067669 38.4001007080078
53.6842105263158 37.8630409240723
54.1353383458647 37.3474998474121
54.5864661654135 37.1293334960938
55.0375939849624 37.3605995178223
55.4887218045113 37.7618522644043
55.9398496240602 38.1877021789551
56.390977443609 38.7678871154785
56.8421052631579 39.2698974609375
57.2932330827068 39.2725868225098
57.7443609022556 38.7213668823242
58.1954887218045 37.925106048584
58.6466165413534 37.3301391601562
59.0977443609023 37.2683029174805
59.5488721804511 37.5321884155273
60 37.8734130859375
60.4511278195489 38.7976837158203
60.9022556390977 40.1595153808594
61.3533834586466 40.7999267578125
61.8045112781955 40.1348419189453
62.2556390977444 38.6793785095215
62.7067669172932 37.9055290222168
63.1578947368421 37.7797622680664
63.609022556391 37.5230369567871
64.0601503759399 38.3475761413574
64.5112781954887 39.9506874084473
64.9624060150376 40.5068321228027
65.4135338345865 39.6486129760742
65.8646616541353 38.4816284179688
66.3157894736842 38.3183670043945
66.7669172932331 38.2745323181152
67.218045112782 37.7815246582031
67.6691729323308 37.5398902893066
68.1203007518797 37.662841796875
68.5714285714286 37.8831939697266
69.0225563909774 38.1873321533203
69.4736842105263 38.110954284668
69.9248120300752 37.7066116333008
70.3759398496241 37.9342155456543
70.8270676691729 38.4709091186523
71.2781954887218 38.4219055175781
71.7293233082707 38.3202133178711
72.1804511278196 38.6492500305176
72.6315789473684 38.5608177185059
73.0827067669173 37.938346862793
73.5338345864662 37.6623611450195
73.984962406015 37.5486221313477
74.4360902255639 37.6195297241211
74.8872180451128 38.9774932861328
75.3383458646617 40.274845123291
75.7894736842105 40.258056640625
76.2406015037594 39.4477386474609
76.6917293233083 38.7838745117188
77.1428571428571 37.8454208374023
77.593984962406 37.0750312805176
78.0451127819549 37.5889282226562
78.4962406015038 37.8913345336914
78.9473684210526 38.725025177002
79.3984962406015 40.5146102905273
79.8496240601504 40.8855323791504
80.3007518796992 39.2482376098633
80.7518796992481 37.5456886291504
81.203007518797 37.4863395690918
81.6541353383459 37.2218208312988
82.1052631578947 37.4511222839355
82.5563909774436 38.632022857666
83.0075187969925 39.3449020385742
83.4586466165414 39.3273544311523
83.9097744360902 38.7798690795898
84.3609022556391 37.9435043334961
84.812030075188 37.5641593933105
85.2631578947368 37.7283706665039
85.7142857142857 37.9229316711426
86.1654135338346 38.9098472595215
86.6165413533835 40.1170196533203
87.0676691729323 39.9539260864258
87.5187969924812 38.6650772094727
87.9699248120301 38.2720260620117
88.4210526315789 38.4197769165039
88.8721804511278 38.0379371643066
89.3233082706767 38.1316604614258
89.7744360902256 38.4686889648438
90.2255639097744 38.3697662353516
90.6766917293233 38.0842971801758
91.1278195488722 37.6361846923828
91.5789473684211 37.4688720703125
92.0300751879699 37.9702339172363
92.4812030075188 38.3524169921875
92.9323308270677 38.4038925170898
93.3834586466165 38.4408836364746
93.8345864661654 38.322395324707
94.2857142857143 37.8104705810547
94.7368421052632 37.3528022766113
95.187969924812 37.3960075378418
95.6390977443609 37.5192565917969
96.0902255639098 38.3044013977051
96.5413533834586 39.9702606201172
96.9924812030075 40.8109588623047
97.4436090225564 40.0117492675781
97.8947368421053 38.0640106201172
98.3458646616541 37.043025970459
98.796992481203 37.4517707824707
99.2481203007519 37.5591812133789
99.6992481203008 38.3409080505371
100.15037593985 40.2771377563477
100.601503759398 41.1216430664062
101.052631578947 40.093433380127
101.503759398496 38.3345756530762
101.954887218045 37.747875213623
102.406015037594 37.3804473876953
102.857142857143 37.0985145568848
103.308270676692 37.8538093566895
103.759398496241 38.5413475036621
104.210526315789 38.7056083679199
104.661654135338 38.7098007202148
105.112781954887 38.4515151977539
105.563909774436 37.8302841186523
106.015037593985 37.3556594848633
106.466165413534 37.4349746704102
106.917293233083 37.8703155517578
107.368421052632 38.4049873352051
107.81954887218 38.648796081543
108.270676691729 38.2785377502441
108.721804511278 37.765209197998
109.172932330827 37.8757209777832
109.624060150376 38.1738624572754
110.075187969925 38.2719917297363
110.526315789474 38.5018424987793
110.977443609023 38.6505813598633
111.428571428571 38.3226737976074
111.87969924812 37.9279403686523
112.330827067669 37.9266510009766
112.781954887218 37.9138870239258
113.233082706767 37.8138313293457
113.684210526316 37.9979248046875
114.135338345865 38.2480201721191
114.586466165414 38.3942031860352
115.037593984962 38.6530418395996
115.488721804511 38.5866394042969
115.93984962406 37.711669921875
116.390977443609 37.0293159484863
116.842105263158 37.3628463745117
117.293233082707 37.2395248413086
117.744360902256 37.1449508666992
118.195488721805 39.0121307373047
118.646616541353 40.6992835998535
119.097744360902 40.7171974182129
119.548872180451 39.4363632202148
120 38.2645301818848
120.451127819549 37.7589721679688
120.902255639098 37.1873779296875
121.353383458647 37.1342315673828
121.804511278195 37.9059867858887
122.255639097744 38.4993667602539
122.706766917293 38.7919845581055
123.157894736842 39.1268424987793
123.609022556391 39.2313537597656
124.06015037594 38.7368087768555
124.511278195489 37.9539756774902
124.962406015038 37.5559387207031
125.413533834586 37.4714660644531
125.864661654135 37.2746047973633
126.315789473684 37.2712097167969
126.766917293233 37.7899703979492
127.218045112782 38.3392944335938
127.669172932331 38.484016418457
128.12030075188 38.3772201538086
128.571428571429 38.2833709716797
129.022556390977 38.1509552001953
129.473684210526 37.9581031799316
129.924812030075 37.944652557373
130.375939849624 38.1125869750977
130.827067669173 38.1591110229492
131.278195488722 38.0163269042969
131.729323308271 37.8834266662598
132.18045112782 37.7714385986328
132.631578947368 37.5213928222656
133.082706766917 37.278564453125
133.533834586466 37.4429168701172
133.984962406015 37.9221725463867
134.436090225564 38.2408485412598
134.887218045113 38.2397689819336
135.338345864662 38.1800193786621
135.789473684211 38.3560943603516
136.240601503759 38.6557693481445
136.691729323308 38.7364158630371
137.142857142857 38.4390907287598
137.593984962406 37.9091987609863
138.045112781955 37.5225791931152
138.496240601504 37.503231048584
138.947368421053 37.6840858459473
139.398496240602 37.8044891357422
139.84962406015 37.8346519470215
140.300751879699 37.9625396728516
140.751879699248 38.3352966308594
141.203007518797 38.8517456054688
141.654135338346 39.2549362182617
142.105263157895 39.345386505127
142.556390977444 39.0731773376465
143.007518796992 38.5284156799316
143.458646616541 37.9212875366211
143.90977443609 37.4552612304688
144.360902255639 37.1652526855469
144.812030075188 36.9710426330566
145.263157894737 36.8718032836914
145.714285714286 36.9906616210938
146.165413533835 37.3854942321777
146.616541353383 37.9188766479492
147.067669172932 38.3976097106934
147.518796992481 38.7224922180176
147.96992481203 38.9020385742188
148.421052631579 38.9815254211426
148.872180451128 38.989631652832
149.323308270677 38.8998336791992
149.774436090226 38.6715774536133
150.225563909774 38.2934722900391
150.676691729323 37.8328819274902
151.127819548872 37.4283905029297
151.578947368421 37.2156066894531
152.03007518797 37.2248840332031
152.481203007519 37.3687858581543
152.932330827068 37.5349044799805
153.383458646617 37.674072265625
153.834586466165 37.8136749267578
154.285714285714 38.0065269470215
154.736842105263 38.2663345336914
155.187969924812 38.551342010498
155.639097744361 38.7896423339844
156.09022556391 38.9136047363281
156.541353383459 38.9005584716797
156.992481203008 38.7610473632812
157.443609022556 38.5570373535156
157.894736842105 38.3593521118164
158.345864661654 38.2381706237793
158.796992481203 38.2133750915527
159.248120300752 38.2575225830078
159.699248120301 38.3118057250977
160.15037593985 38.3295059204102
160.601503759398 38.2830543518066
161.052631578947 38.1675071716309
161.503759398496 38.0145988464355
161.954887218045 37.8611297607422
162.406015037594 37.747127532959
162.857142857143 37.6960906982422
163.308270676692 37.713737487793
163.759398496241 37.7814865112305
164.210526315789 37.8762054443359
164.661654135338 37.9696006774902
165.112781954887 38.0480499267578
165.563909774436 38.0982666015625
166.015037593985 38.1206512451172
166.466165413534 38.1170234680176
166.917293233083 38.0988578796387
167.368421052632 38.0699844360352
167.81954887218 38.038631439209
168.270676691729 38.0111198425293
168.721804511278 37.9854850769043
169.172932330827 37.9721565246582
169.624060150376 37.9626579284668
170.075187969925 37.9593505859375
170.526315789474 37.9599113464355
170.977443609023 37.9644393920898
171.428571428571 37.9719619750977
171.87969924812 37.9793891906738
172.330827067669 37.989070892334
172.781954887218 37.9987831115723
173.233082706767 38.0088653564453
173.684210526316 38.0220718383789
174.135338345865 38.0343933105469
174.586466165414 38.0461463928223
175.037593984962 38.0593643188477
175.488721804511 38.0707702636719
175.93984962406 38.0837898254395
176.390977443609 38.0935516357422
176.842105263158 38.1051254272461
177.293233082707 38.112419128418
177.744360902256 38.1201324462891
178.195488721805 38.1276931762695
178.646616541353 38.1317863464355
179.097744360902 38.1359252929688
179.548872180451 38.1394081115723
180 38.1386642456055
};
\addlegendentry{OOB w/ FD-NN}

\addplot [semithick, color3]
table {%
0 38.5984077453613
0.451127819548869 38.600154876709
0.90225563909775 38.598274230957
1.35338345864662 38.5989036560059
1.80451127819549 38.5977973937988
2.25563909774436 38.5962715148926
2.70676691729324 38.5977401733398
3.15789473684211 38.5970916748047
3.60902255639097 38.5952072143555
4.06015037593984 38.5943069458008
4.51127819548872 38.5937080383301
4.96240601503759 38.5958671569824
5.41353383458646 38.5965156555176
5.86466165413534 38.5963134765625
6.31578947368421 38.5954742431641
6.76691729323308 38.5928802490234
7.21804511278195 38.588695526123
7.66917293233083 38.5816116333008
8.1203007518797 38.566520690918
8.57142857142857 38.5449752807617
9.02255639097745 38.5148468017578
9.47368421052632 38.4726371765137
9.92481203007519 38.421272277832
10.3759398496241 38.3612022399902
10.8270676691729 38.2980041503906
11.2781954887218 38.2352828979492
11.7293233082707 38.1829452514648
12.1804511278196 38.1499633789062
12.6315789473684 38.1397323608398
13.0827067669173 38.1642761230469
13.5338345864662 38.2112503051758
13.984962406015 38.2780227661133
14.4360902255639 38.342887878418
14.8872180451128 38.3893051147461
15.3383458646617 38.3984565734863
15.7894736842105 38.3569946289062
16.2406015037594 38.2610473632812
16.6917293233083 38.1219291687012
17.1428571428571 37.9593811035156
17.593984962406 37.8217506408691
18.0451127819549 37.7365570068359
18.4962406015038 37.7368125915527
18.9473684210526 37.8244972229004
19.3984962406015 37.9672927856445
19.8496240601504 38.1248664855957
20.3007518796993 38.2562026977539
20.7518796992481 38.3499298095703
21.203007518797 38.414249420166
21.6541353383459 38.4834861755371
22.1052631578947 38.6058349609375
22.5563909774436 38.8021049499512
23.0075187969925 39.0525512695312
23.4586466165413 39.3023262023926
23.9097744360902 39.4743194580078
24.3609022556391 39.5052642822266
24.812030075188 39.3638381958008
25.2631578947368 39.0729713439941
25.7142857142857 38.7146072387695
26.1654135338346 38.4196548461914
26.6165413533835 38.277889251709
27.0676691729323 38.2633399963379
27.5187969924812 38.2512741088867
27.9699248120301 38.1388549804688
28.421052631579 37.9592971801758
28.8721804511278 37.904655456543
29.3233082706767 38.1633453369141
29.7744360902256 38.6700439453125
30.2255639097744 39.1648406982422
30.6766917293233 39.4527015686035
31.1278195488722 39.5577430725098
31.5789473684211 39.6992263793945
32.0300751879699 40.0740585327148
32.4812030075188 40.5768432617188
32.9323308270677 40.8705291748047
33.3834586466165 40.6723861694336
33.8345864661654 39.8781127929688
34.2857142857143 38.6631050109863
34.7368421052632 37.6282653808594
35.187969924812 37.3878402709961
35.6390977443609 37.6695938110352
36.0902255639098 37.8617630004883
36.5413533834586 37.8895416259766
36.9924812030075 38.09716796875
37.4436090225564 38.6593017578125
37.8947368421053 39.2792358398438
38.3458646616541 39.5992851257324
38.796992481203 39.5122528076172
39.2481203007519 39.1406555175781
39.6992481203008 38.7177047729492
40.1503759398496 38.3925819396973
40.6015037593985 38.1490783691406
41.0526315789474 37.9336967468262
41.5037593984962 37.8091354370117
41.9548872180451 37.8502807617188
42.406015037594 38.0565719604492
42.8571428571429 38.3863754272461
43.3082706766917 38.7871170043945
43.7593984962406 39.0579261779785
44.2105263157895 38.9649963378906
44.6616541353383 38.6435127258301
45.1127819548872 38.8330116271973
45.5639097744361 39.8008003234863
46.015037593985 40.6316528320312
46.4661654135338 40.5624618530273
46.9172932330827 39.5349044799805
47.3684210526316 38.3601303100586
47.8195488721805 38.2476768493652
48.2706766917293 38.7261505126953
48.7218045112782 38.7824096679688
49.1729323308271 38.4557304382324
49.6240601503759 38.3310737609863
50.0751879699248 38.5621719360352
50.5263157894737 38.7960090637207
50.9774436090226 38.8628196716309
51.4285714285714 38.9099502563477
51.8796992481203 39.0855484008789
52.3308270676692 39.2638320922852
52.781954887218 39.1870727539062
53.2330827067669 38.7720146179199
53.6842105263158 38.1727523803711
54.1353383458647 37.6863899230957
54.5864661654135 37.5944137573242
55.0375939849624 37.9080619812012
55.4887218045113 38.3070220947266
55.9398496240602 38.6844215393066
56.390977443609 39.2198257446289
56.8421052631579 39.7374038696289
57.2932330827068 39.767463684082
57.7443609022556 39.1618309020996
58.1954887218045 38.2775497436523
58.6466165413534 37.7664260864258
59.0977443609023 37.8383102416992
59.5488721804511 38.0219306945801
60 38.2758102416992
60.4511278195489 39.3541946411133
60.9022556390977 40.86767578125
61.3533834586466 41.5232276916504
61.8045112781955 40.7999610900879
62.2556390977444 39.2527046203613
62.7067669172932 38.4429550170898
63.1578947368421 38.317008972168
63.609022556391 37.9959411621094
64.0601503759399 38.7697525024414
64.5112781954887 40.3638687133789
64.9624060150376 40.9091377258301
65.4135338345865 40.0857925415039
65.8646616541353 38.9686965942383
66.3157894736842 38.7816543579102
66.7669172932331 38.7895278930664
67.218045112782 38.3688011169434
67.6691729323308 38.009033203125
68.1203007518797 38.1303825378418
68.5714285714286 38.559642791748
69.0225563909774 38.8303680419922
69.4736842105263 38.578369140625
69.9248120300752 38.1826629638672
70.3759398496241 38.4449310302734
70.8270676691729 38.9075546264648
71.2781954887218 38.8636932373047
71.7293233082707 38.8022041320801
72.1804511278196 39.0974960327148
72.6315789473684 39.0262680053711
73.0827067669173 38.5266914367676
73.5338345864662 38.3232460021973
73.984962406015 38.1455307006836
74.4360902255639 38.1426773071289
74.8872180451128 39.440315246582
75.3383458646617 40.6531372070312
75.7894736842105 40.5827407836914
76.2406015037594 39.8390159606934
76.6917293233083 39.2881965637207
77.1428571428571 38.3989944458008
77.593984962406 37.6480102539062
78.0451127819549 38.2040634155273
78.4962406015038 38.608325958252
78.9473684210526 39.355281829834
79.3984962406015 41.0066184997559
79.8496240601504 41.4475708007812
80.3007518796992 39.9018058776855
80.7518796992481 38.0369911193848
81.203007518797 37.9464645385742
81.6541353383459 37.6769256591797
82.1052631578947 37.7354965209961
82.5563909774436 39.1173782348633
83.0075187969925 39.9784622192383
83.4586466165414 39.8825988769531
83.9097744360902 39.2717056274414
84.3609022556391 38.4202423095703
84.812030075188 38.0626525878906
85.2631578947368 38.2190780639648
85.7142857142857 38.3297271728516
86.1654135338346 39.4591522216797
86.6165413533835 40.8034591674805
87.0676691729323 40.5952301025391
87.5187969924812 39.1353645324707
87.9699248120301 38.6550102233887
88.4210526315789 38.912109375
88.8721804511278 38.6450653076172
89.3233082706767 38.6845588684082
89.7744360902256 38.8883247375488
90.2255639097744 38.7095489501953
90.6766917293233 38.4492683410645
91.1278195488722 38.051929473877
91.5789473684211 37.8510513305664
92.0300751879699 38.3660736083984
92.4812030075188 38.8805160522461
92.9323308270677 39.0213470458984
93.3834586466165 39.0055541992188
93.8345864661654 38.8024864196777
94.2857142857143 38.2518539428711
94.7368421052632 37.7624549865723
95.187969924812 37.8830413818359
95.6390977443609 38.0116233825684
96.0902255639098 38.5718612670898
96.5413533834586 40.2661170959473
96.9924812030075 41.2680969238281
97.4436090225564 40.5227355957031
97.8947368421053 38.6005859375
98.3458646616541 37.6829681396484
98.796992481203 37.9688453674316
99.2481203007519 37.872371673584
99.6992481203008 38.6891403198242
100.15037593985 40.6504249572754
100.601503759398 41.397346496582
101.052631578947 40.3191680908203
101.503759398496 38.7515296936035
101.954887218045 38.378734588623
102.406015037594 38.0573425292969
102.857142857143 37.7452774047852
103.308270676692 38.3673515319824
103.759398496241 39.0671920776367
104.210526315789 39.3000030517578
104.661654135338 39.1774749755859
105.112781954887 38.8515281677246
105.563909774436 38.5045166015625
106.015037593985 38.213924407959
106.466165413534 38.0190200805664
106.917293233083 38.1920547485352
107.368421052632 38.7685317993164
107.81954887218 39.051097869873
108.270676691729 38.5923233032227
108.721804511278 38.1386947631836
109.172932330827 38.474609375
109.624060150376 38.7625312805176
110.075187969925 38.7434844970703
110.526315789474 38.9687271118164
110.977443609023 39.0597877502441
111.428571428571 38.6492385864258
111.87969924812 38.3432693481445
112.330827067669 38.3993911743164
112.781954887218 38.3602981567383
113.233082706767 38.3420639038086
113.684210526316 38.5451889038086
114.135338345865 38.7309951782227
114.586466165414 38.9559516906738
115.037593984962 39.2580413818359
115.488721804511 39.080696105957
115.93984962406 38.1618156433105
116.390977443609 37.5083312988281
116.842105263158 37.7462692260742
117.293233082707 37.6020202636719
117.744360902256 37.592472076416
118.195488721805 39.3695602416992
118.646616541353 40.9761734008789
119.097744360902 41.0165100097656
119.548872180451 39.8687705993652
120 38.859561920166
120.451127819549 38.3164558410645
120.902255639098 37.5251960754395
121.353383458647 37.3875579833984
121.804511278195 38.3700103759766
122.255639097744 39.0975608825684
122.706766917293 39.3174705505371
123.157894736842 39.5237312316895
123.609022556391 39.6173286437988
124.06015037594 39.2342071533203
124.511278195489 38.564582824707
124.962406015038 38.1208267211914
125.413533834586 37.892032623291
125.864661654135 37.7205619812012
126.315789473684 37.9051742553711
126.766917293233 38.4675979614258
127.218045112782 38.8769836425781
127.669172932331 38.9136161804199
128.12030075188 38.765567779541
128.571428571429 38.593822479248
129.022556390977 38.3866348266602
129.473684210526 38.3026428222656
129.924812030075 38.5137634277344
130.375939849624 38.7497367858887
130.827067669173 38.6853637695312
131.278195488722 38.4175033569336
131.729323308271 38.2602653503418
132.18045112782 38.2069244384766
132.631578947368 38.0110511779785
133.082706766917 37.7816772460938
133.533834586466 37.9083404541016
133.984962406015 38.3562431335449
134.436090225564 38.6613845825195
134.887218045113 38.6410751342773
135.338345864662 38.5528869628906
135.789473684211 38.7211685180664
136.240601503759 39.0329666137695
136.691729323308 39.1194190979004
137.142857142857 38.8325080871582
137.593984962406 38.3606109619141
138.045112781955 38.0437927246094
138.496240601504 37.9937515258789
138.947368421053 38.0458869934082
139.398496240602 38.086742401123
139.84962406015 38.1800651550293
140.300751879699 38.4364242553711
140.751879699248 38.8508224487305
141.203007518797 39.3134498596191
141.654135338346 39.6621360778809
142.105263157895 39.7568702697754
142.556390977444 39.516471862793
143.007518796992 38.9884185791016
143.458646616541 38.3557891845703
143.90977443609 37.8662490844727
144.360902255639 37.6025161743164
144.812030075188 37.4598617553711
145.263157894737 37.3704071044922
145.714285714286 37.4505653381348
146.165413533835 37.8078308105469
146.616541353383 38.3413124084473
147.067669172932 38.8323211669922
147.518796992481 39.1466598510742
147.96992481203 39.2957305908203
148.421052631579 39.3601608276367
148.872180451128 39.3902740478516
149.323308270677 39.3574142456055
149.774436090226 39.1886901855469
150.225563909774 38.85302734375
150.676691729323 38.3984375
151.127819548872 37.9736099243164
151.578947368421 37.7275390625
152.03007518797 37.7132110595703
152.481203007519 37.8519401550293
152.932330827068 38.0387687683105
153.383458646617 38.2225570678711
153.834586466165 38.4094085693359
154.285714285714 38.6293029785156
154.736842105263 38.8753700256348
155.187969924812 39.1147193908691
155.639097744361 39.2941589355469
156.09022556391 39.379825592041
156.541353383459 39.3635101318359
156.992481203008 39.2643966674805
157.443609022556 39.1197891235352
157.894736842105 38.9794464111328
158.345864661654 38.8764572143555
158.796992481203 38.8189239501953
159.248120300752 38.7953262329102
159.699248120301 38.7664184570312
160.15037593985 38.7091903686523
160.601503759398 38.6057243347168
161.052631578947 38.4628448486328
161.503759398496 38.3027267456055
161.954887218045 38.1585655212402
162.406015037594 38.0657196044922
162.857142857143 38.0451393127441
163.308270676692 38.0969772338867
163.759398496241 38.201831817627
164.210526315789 38.3319702148438
164.661654135338 38.4546661376953
165.112781954887 38.5530548095703
165.563909774436 38.6151084899902
166.015037593985 38.6400184631348
166.466165413534 38.6362762451172
166.917293233083 38.6103019714355
167.368421052632 38.5742988586426
167.81954887218 38.5390663146973
168.270676691729 38.5121002197266
168.721804511278 38.4962997436523
169.172932330827 38.4967613220215
169.624060150376 38.5042343139648
170.075187969925 38.5202751159668
170.526315789474 38.5400352478027
170.977443609023 38.5600128173828
171.428571428571 38.579475402832
171.87969924812 38.5945587158203
172.330827067669 38.6061897277832
172.781954887218 38.6135330200195
173.233082706767 38.6171569824219
173.684210526316 38.6178588867188
174.135338345865 38.6191024780273
174.586466165414 38.6174736022949
175.037593984962 38.6146011352539
175.488721804511 38.6123466491699
175.93984962406 38.6083374023438
176.390977443609 38.6076431274414
176.842105263158 38.6047134399414
177.293233082707 38.6020965576172
177.744360902256 38.6027679443359
178.195488721805 38.6007843017578
178.646616541353 38.5994300842285
179.097744360902 38.6002159118652
179.548872180451 38.6012115478516
180 38.5993347167969
};
\addlegendentry{OOB w/ FD-CNN}


\addplot [semithick, color1]
table {%
0 30.3547592163086
0.450375312760638 30.355993270874
0.900750625521263 30.3583164215088
1.3511259382819 30.3615741729736
1.80150125104254 30.3665103912354
2.25187656380316 30.3728427886963
2.7022518765638 30.3809223175049
3.15262718932444 30.3897380828857
3.60300250208508 30.3998966217041
4.0533778148457 30.4116134643555
4.50375312760634 30.4240970611572
4.95412844036698 30.4376220703125
5.4045037531276 30.4508152008057
5.85487906588824 30.4641590118408
6.30525437864888 30.4756145477295
6.7556296914095 30.4851589202881
7.20600500417014 30.49045753479
7.65638031693078 30.4915065765381
8.1067556296914 30.4862995147705
8.55713094245204 30.4744548797607
9.00750625521268 30.4545974731445
9.45788156797332 30.4282817840576
9.90825688073394 30.3964691162109
10.3586321934946 30.3605041503906
10.8090075062552 30.3247909545898
11.2593828190158 30.29345703125
11.7097581317765 30.2713165283203
12.1601334445371 30.2613983154297
12.6105087572977 30.2682247161865
13.0608840700584 30.2905216217041
13.511259382819 30.3264789581299
13.9616346955796 30.3685684204102
14.4120100083403 30.4088954925537
14.8623853211009 30.4365901947021
15.3127606338616 30.4434585571289
15.7631359466222 30.4224910736084
16.2135112593828 30.3721561431885
16.6638865721434 30.2976150512695
17.1142618849041 30.2095546722412
17.5646371976647 30.1253757476807
18.0150125104254 30.0625076293945
18.465387823186 30.0357608795166
18.9157631359466 30.047607421875
19.3661384487073 30.0886402130127
19.8165137614679 30.1385040283203
20.2668890742285 30.1766052246094
20.7172643869892 30.1893672943115
21.1676396997498 30.1811809539795
21.6180150125104 30.1765880584717
22.0683903252711 30.2110004425049
22.5187656380317 30.309965133667
22.9691409507923 30.4701480865479
23.419516263553 30.6503143310547
23.8698915763136 30.7888851165771
24.3202668890742 30.834342956543
24.7706422018349 30.7684535980225
25.2210175145955 30.6188411712646
25.6713928273561 30.4559078216553
26.1217681401168 30.3500461578369
26.5721434528774 30.3247165679932
27.022518765638 30.3348388671875
27.4728940783987 30.3132400512695
27.9232693911593 30.2413177490234
28.3736447039199 30.1831760406494
28.8240200166806 30.2391204833984
29.2743953294412 30.4342594146729
29.7247706422018 30.6676788330078
30.1751459549625 30.8004055023193
30.6255212677231 30.7917385101318
31.0758965804837 30.7637271881104
31.5262718932444 30.9171390533447
31.976647206005 31.3008098602295
32.4270225187656 31.7034854888916
32.8773978315263 31.8466091156006
33.3277731442869 31.5848331451416
33.7781484570475 30.9905376434326
34.2285237698082 30.3683986663818
34.6788990825688 30.0714645385742
35.1292743953294 30.118371963501
35.5796497080901 30.2275543212891
36.0300250208507 30.2332363128662
36.4804003336113 30.2337818145752
36.930775646372 30.3782424926758
37.3811509591326 30.6189823150635
37.8315262718932 30.7676181793213
38.2819015846539 30.7260456085205
38.7322768974145 30.5675735473633
39.1826522101751 30.4341888427734
39.6330275229358 30.3803405761719
40.0834028356964 30.3387393951416
40.533778148457 30.2488250732422
40.9841534612177 30.1574802398682
41.4345287739783 30.1581783294678
41.8849040867389 30.2612915039062
42.3352793994996 30.3788967132568
42.7856547122602 30.4715270996094
43.2360300250208 30.5734348297119
43.6864053377815 30.6396961212158
44.1367806505421 30.5510311126709
44.5871559633028 30.4352931976318
45.0375312760634 30.7554683685303
45.487906588824 31.5454711914062
45.9382819015847 32.1253776550293
46.3886572143453 31.9624710083008
46.8390325271059 31.1459331512451
47.2894078398666 30.4324626922607
47.7397831526272 30.4382705688477
48.1901584653878 30.6955547332764
48.6405337781485 30.6752624511719
49.0909090909091 30.4983654022217
49.5412844036697 30.445837020874
49.9916597164304 30.4849910736084
50.442035029191 30.4612789154053
50.8924103419516 30.3968410491943
51.3427856547123 30.4370822906494
51.7931609674729 30.6181659698486
52.2435362802335 30.7580413818359
52.6939115929942 30.6883640289307
53.1442869057548 30.4991664886475
53.5946622185154 30.3695545196533
54.0450375312761 30.2691955566406
54.4954128440367 30.1567630767822
54.9457881567973 30.1720027923584
55.396163469558 30.332986831665
55.8465387823186 30.5239315032959
56.2969140950792 30.7687854766846
56.7472894078399 31.0312595367432
57.1976647206005 31.0694274902344
57.6480400333611 30.7449588775635
58.0984153461218 30.2515640258789
58.5487906588824 30.0035858154297
58.999165971643 30.1453456878662
59.4495412844037 30.33203125
59.8999165971643 30.4379177093506
60.3502919099249 30.8597469329834
60.8006672226856 31.5241012573242
61.2510425354462 31.7180233001709
61.7014178482068 31.2101898193359
62.1517931609675 30.5920696258545
62.6021684737281 30.3996143341064
63.0525437864887 30.2890224456787
63.5029190992494 30.1583461761475
63.95329441201 30.5652141571045
64.4036697247707 31.2903137207031
64.8540450375313 31.4866256713867
65.3044203502919 31.0170879364014
65.7547956630525 30.56471824646
66.2051709758132 30.5530300140381
66.6555462885738 30.5522594451904
67.1059216013344 30.3664417266846
67.5562969140951 30.2701721191406
68.0066722268557 30.3460388183594
68.4570475396164 30.4581451416016
68.907422852377 30.4940700531006
69.3577981651376 30.3653869628906
69.8081734778983 30.2337284088135
70.2585487906589 30.4061679840088
70.7089241034195 30.663459777832
71.1592994161801 30.6090793609619
71.6096747289408 30.4676742553711
72.0600500417014 30.5776519775391
72.5104253544621 30.6245136260986
72.9608006672227 30.4215240478516
73.4111759799833 30.2855930328369
73.861551292744 30.207971572876
74.3119266055046 30.2599258422852
74.7623019182652 30.9931163787842
75.2126772310259 31.8098011016846
75.6630525437865 31.7113285064697
76.1134278565471 30.9258270263672
76.5638031693077 30.4412593841553
77.0141784820684 30.3130435943604
77.464553794829 30.2563076019287
77.9149291075897 30.3686008453369
78.3653044203503 30.3971500396729
78.8156797331109 30.7136974334717
79.2660550458716 31.5369510650635
79.7164303586322 31.7447910308838
80.1668056713928 30.9617404937744
80.6171809841534 30.3058471679688
81.0675562969141 30.2887668609619
81.5179316096747 30.1371688842773
81.9683069224354 30.1190166473389
82.418682235196 30.5427417755127
82.8690575479566 30.801513671875
83.3194328607173 30.8143482208252
83.7698081734779 30.6849613189697
84.2201834862385 30.2729473114014
84.6705587989992 30.0663833618164
85.1209341117598 30.2466411590576
85.5713094245204 30.3270816802979
86.0216847372811 30.8314380645752
86.4720600500417 31.6118946075439
86.9224353628023 31.5167789459229
87.372810675563 30.7728729248047
87.8231859883236 30.5549240112305
88.2735613010842 30.5960292816162
88.7239366138449 30.3878269195557
89.1743119266055 30.3596343994141
89.6246872393661 30.5082244873047
90.0750625521268 30.5712432861328
90.5254378648874 30.4485530853271
90.975813177648 30.1705932617188
91.4261884904087 30.1750621795654
91.8765638031693 30.4578399658203
92.3269391159299 30.6094379425049
92.7773144286906 30.6611309051514
93.2276897414512 30.5859928131104
93.6780650542118 30.41672706604
94.1284403669725 30.3405838012695
94.5788156797331 30.1969814300537
95.0291909924937 30.1436309814453
95.4795663052544 30.3451328277588
95.929941618015 30.5965213775635
96.3803169307756 31.2013568878174
96.8306922435363 31.7848052978516
97.2810675562969 31.4574031829834
97.7314428690575 30.5018138885498
98.1818181818182 30.0878963470459
98.6321934945788 30.1921081542969
99.0825688073395 30.1184692382812
99.5329441201001 30.3756465911865
99.9833194328607 31.401237487793
100.433694745621 32.0077209472656
100.884070058382 31.4273891448975
101.334445371143 30.4784450531006
101.784820683903 30.2718677520752
102.235195996664 30.2406101226807
102.685571309425 30.0419330596924
103.135946622185 30.1608715057373
103.586321934946 30.5274333953857
104.036697247706 30.7271976470947
104.487072560467 30.6572589874268
104.937447873228 30.5364685058594
105.387823185988 30.4285507202148
105.838198498749 30.2064590454102
106.28857381151 30.1078109741211
106.73894912427 30.26393699646
107.189324437031 30.3983097076416
107.639699749791 30.4519710540771
108.090075062552 30.4361820220947
108.540450375313 30.3745193481445
108.990825688073 30.466329574585
109.441201000834 30.6004543304443
109.891576313595 30.5750370025635
110.341951626355 30.5604648590088
110.792326939116 30.5963306427002
111.242702251877 30.5102081298828
111.693077564637 30.3957672119141
112.143452877398 30.3673858642578
112.593828190158 30.3203735351562
113.044203502919 30.2677249908447
113.49457881568 30.3038787841797
113.94495412844 30.3485012054443
114.395329441201 30.38454246521
114.845704753962 30.5376987457275
115.296080066722 30.6262664794922
115.746455379483 30.4037704467773
116.196830692244 30.1840076446533
116.647206005004 30.2312679290771
117.097581317765 30.136962890625
117.547956630525 30.1631870269775
117.998331943286 31.0985813140869
118.448707256047 32.0934448242188
118.899082568807 32.068775177002
119.349457881568 31.1845245361328
119.799833194329 30.4667415618896
120.250208507089 30.2982559204102
120.70058381985 30.1401062011719
121.15095913261 30.0237216949463
121.601334445371 30.2121887207031
122.051709758132 30.4585189819336
122.502085070892 30.5760669708252
122.952460383653 30.6629276275635
123.402835696414 30.7005405426025
123.853211009174 30.5858821868896
124.303586321935 30.4031734466553
124.753961634696 30.2891597747803
125.204336947456 30.1744327545166
125.654712260217 29.9944667816162
126.105087572977 29.9538040161133
126.555462885738 30.1975860595703
127.005838198499 30.4760074615479
127.456213511259 30.5474758148193
127.90658882402 30.4922733306885
128.356964136781 30.4592342376709
128.807339449541 30.4149932861328
129.257714762302 30.3285427093506
129.708090075063 30.3046417236328
130.158465387823 30.3621273040771
130.608840700584 30.3716411590576
131.059216013344 30.2973880767822
131.509591326105 30.233024597168
131.959966638866 30.1923141479492
132.410341951626 30.1117877960205
132.860717264387 30.0570449829102
133.311092577148 30.16335105896
133.761467889908 30.3683471679688
134.211843202669 30.4462451934814
134.66221851543 30.3227519989014
135.11259382819 30.1863079071045
135.562969140951 30.2522430419922
136.013344453711 30.4537563323975
136.463719766472 30.553617477417
136.914095079233 30.4614696502686
137.364470391993 30.3058490753174
137.814845704754 30.2492504119873
138.265221017515 30.2905807495117
138.715596330275 30.3175716400146
139.165971643036 30.2918186187744
139.616346955797 30.2874698638916
140.066722268557 30.3781223297119
140.517097581318 30.5530242919922
140.967472894078 30.7343654632568
141.417848206839 30.8401927947998
141.8682235196 30.8159580230713
142.31859883236 30.6653652191162
142.768974145121 30.4587326049805
143.219349457882 30.2897090911865
143.669724770642 30.1867084503174
144.120100083403 30.1008453369141
144.570475396163 29.9921417236328
145.020850708924 29.9041442871094
145.471226021685 29.9190063476562
145.921601334445 30.0520095825195
146.371976647206 30.2286834716797
146.822351959967 30.3790817260742
147.272727272727 30.5019817352295
147.723102585488 30.6321563720703
148.173477898249 30.7661838531494
148.623853211009 30.8484191894531
149.07422852377 30.8236026763916
149.52460383653 30.69215965271
149.974979149291 30.5195407867432
150.425354462052 30.3863067626953
150.875729774812 30.3275051116943
151.326105087573 30.3167133331299
151.776480400334 30.3101634979248
152.226855713094 30.2910003662109
152.677231025855 30.2795791625977
153.127606338615 30.3039836883545
153.577981651376 30.3683471679688
154.028356964137 30.4511566162109
154.478732276897 30.5240707397461
154.929107589658 30.5700130462646
155.379482902419 30.5882015228271
155.829858215179 30.5835418701172
156.28023352794 30.5598907470703
156.730608840701 30.5155124664307
157.180984153461 30.4515476226807
157.631359466222 30.3763637542725
158.081734778982 30.3063278198242
158.532110091743 30.2605209350586
158.982485404504 30.248815536499
159.432860717264 30.2681121826172
159.883236030025 30.30299949646
160.333611342786 30.3349514007568
160.783986655546 30.3500423431396
161.234361968307 30.3440494537354
161.684737281068 30.3202114105225
162.135112593828 30.2881469726562
162.585487906589 30.2571105957031
163.035863219349 30.2340106964111
163.48623853211 30.2203216552734
163.936613844871 30.2151012420654
164.386989157631 30.213846206665
164.837364470392 30.2141494750977
165.287739783153 30.2133808135986
165.738115095913 30.211784362793
166.188490408674 30.2105350494385
166.638865721435 30.2108974456787
167.089241034195 30.2141933441162
167.539616346956 30.220666885376
167.989991659716 30.2296447753906
168.440366972477 30.2397212982178
168.890742285238 30.2497406005859
169.341117597998 30.2586002349854
169.791492910759 30.2656097412109
170.24186822352 30.2695865631104
170.69224353628 30.2722568511963
171.142618849041 30.2729263305664
171.592994161801 30.2724838256836
172.043369474562 30.272066116333
172.493744787323 30.27268409729
172.944120100083 30.2740421295166
173.394495412844 30.2771377563477
173.844870725605 30.2814350128174
174.295246038365 30.2865390777588
174.745621351126 30.2933101654053
175.195996663887 30.3010768890381
175.646371976647 30.3087863922119
176.096747289408 30.3165988922119
176.547122602168 30.3241786956787
176.997497914929 30.3314380645752
177.44787322769 30.3376064300537
177.89824854045 30.3436870574951
178.348623853211 30.3478260040283
178.798999165972 30.3513088226318
179.249374478732 30.3538913726807
179.699749791493 30.3547420501709
};
\addlegendentry{OOB w/ TD-GMP DPD (L=4)}

\addplot [line width=1.5, dashed, black]
table {%
0 38.8170318603516
1.51260504201681 38.8123588562012
3.02521008403362 38.8124542236328
4.53781512605042 38.8205795288086
6.05042016806723 38.8156433105469
7.56302521008404 38.8175811767578
9.07563025210085 38.8125495910645
10.5882352941176 38.820125579834
12.1008403361345 38.8107070922852
13.6134453781513 38.8145637512207
15.1260504201681 38.8134841918945
16.6386554621849 38.8169631958008
18.1512605042017 38.8120155334473
19.6638655462185 38.8127212524414
21.1764705882353 38.8116607666016
22.6890756302521 38.8167037963867
24.2016806722689 38.8127708435059
25.7142857142857 38.8147392272949
27.2268907563025 38.8184356689453
28.7394957983193 38.8152236938477
30.2521008403361 38.811351776123
31.7647058823529 38.8134765625
33.2773109243698 38.8161163330078
34.7899159663866 38.815372467041
36.3025210084034 38.814624786377
37.8151260504202 38.8188133239746
39.327731092437 38.816535949707
40.8403361344538 38.8200073242188
42.3529411764706 38.8153305053711
43.8655462184874 38.8166580200195
45.3781512605042 38.8140258789062
46.890756302521 38.8192291259766
48.4033613445378 38.8105392456055
49.9159663865546 38.8117523193359
51.4285714285714 38.818229675293
52.9411764705882 38.8151245117188
54.453781512605 38.8186874389648
55.9663865546218 38.8169937133789
57.4789915966387 38.8143272399902
58.9915966386555 38.8144569396973
60.5042016806723 38.814826965332
62.0168067226891 38.8136329650879
63.5294117647059 38.8147201538086
65.0420168067227 38.8131332397461
66.5546218487395 38.818244934082
68.0672268907563 38.8154716491699
69.5798319327731 38.8137054443359
71.0924369747899 38.8135986328125
72.6050420168067 38.8150634765625
74.1176470588235 38.8148574829102
75.6302521008403 38.8175048828125
77.1428571428571 38.813404083252
78.655462184874 38.8146934509277
80.1680672268908 38.8158760070801
81.6806722689076 38.8196601867676
83.1932773109244 38.8161010742188
84.7058823529412 38.8158073425293
86.218487394958 38.8163375854492
87.7310924369748 38.814453125
89.2436974789916 38.8121871948242
90.7563025210084 38.8125801086426
92.2689075630252 38.8129119873047
93.781512605042 38.8167877197266
95.2941176470588 38.8141288757324
96.8067226890756 38.8194236755371
98.3193277310924 38.8120765686035
99.8319327731092 38.8201751708984
101.344537815126 38.8149948120117
102.857142857143 38.8173446655273
104.36974789916 38.818244934082
105.882352941176 38.8130569458008
107.394957983193 38.8187408447266
108.90756302521 38.817741394043
110.420168067227 38.8147659301758
111.932773109244 38.8179206848145
113.44537815126 38.8172378540039
114.957983193277 38.8191833496094
116.470588235294 38.8153381347656
117.983193277311 38.8147201538086
119.495798319328 38.8102912902832
121.008403361345 38.8146133422852
122.521008403361 38.8134155273438
124.033613445378 38.8160629272461
125.546218487395 38.8155059814453
127.058823529412 38.812442779541
128.571428571429 38.8136978149414
130.084033613445 38.8109931945801
131.596638655462 38.814582824707
133.109243697479 38.8177299499512
134.621848739496 38.8165283203125
136.134453781513 38.8148574829102
137.647058823529 38.8121490478516
139.159663865546 38.8138275146484
140.672268907563 38.8136138916016
142.18487394958 38.8160171508789
143.697478991597 38.8154296875
145.210084033613 38.8184356689453
146.72268907563 38.8135604858398
148.235294117647 38.8150787353516
149.747899159664 38.8201675415039
151.260504201681 38.8147239685059
152.773109243697 38.8135261535645
154.285714285714 38.813362121582
155.798319327731 38.814151763916
157.310924369748 38.8140449523926
158.823529411765 38.8185729980469
160.336134453782 38.8194999694824
161.848739495798 38.8172073364258
163.361344537815 38.8148460388184
164.873949579832 38.8132400512695
166.386554621849 38.8163795471191
167.899159663866 38.8187561035156
169.411764705882 38.8147239685059
170.924369747899 38.8159561157227
172.436974789916 38.8162612915039
173.949579831933 38.8153228759766
175.46218487395 38.8147888183594
176.974789915966 38.8168411254883
178.487394957983 38.815185546875
180 38.8152961730957
};
% \addlegendentry{OOB SISO}

\addplot [line width=1.2, solid, cyan]
table {%
0 77.4504699707031
1.81818181818182 77.4510650634766
3.63636363636364 77.4506225585938
5.45454545454546 77.4509735107422
7.27272727272727 77.450798034668
9.0909090909091 77.4504089355469
10.9090909090909 77.4506683349609
12.7272727272727 77.4506149291992
14.5454545454545 77.4515991210938
16.3636363636364 77.4506683349609
18.1818181818182 77.4508285522461
20 77.4503326416016
21.8181818181818 77.4512481689453
23.6363636363636 77.4499664306641
25.4545454545455 77.4504089355469
27.2727272727273 77.4509124755859
29.0909090909091 77.4512252807617
30.9090909090909 77.4500274658203
32.7272727272727 77.4508056640625
34.5454545454545 77.4502563476562
36.3636363636364 77.4506072998047
38.1818181818182 77.4508438110352
40 77.4503631591797
41.8181818181818 77.4506225585938
43.6363636363636 77.4505462646484
45.4545454545455 77.4503784179688
47.2727272727273 77.4503936767578
49.0909090909091 77.450813293457
50.9090909090909 77.4504241943359
52.7272727272727 77.4511108398438
54.5454545454545 77.4507141113281
56.3636363636364 77.4511260986328
58.1818181818182 77.4508361816406
60 77.4505615234375
61.8181818181818 77.4502868652344
63.6363636363636 77.4507598876953
65.4545454545455 77.4502410888672
67.2727272727273 77.4508361816406
69.0909090909091 77.4502410888672
70.9090909090909 77.4511337280273
72.7272727272727 77.4504623413086
74.5454545454545 77.4508972167969
76.3636363636364 77.4506149291992
78.1818181818182 77.4502639770508
80 77.4510116577148
81.8181818181818 77.4506530761719
83.6363636363636 77.4502410888672
85.4545454545455 77.4499664306641
87.2727272727273 77.451057434082
89.0909090909091 77.4502334594727
90.9090909090909 77.4503784179688
92.7272727272727 77.4509735107422
94.5454545454545 77.4505157470703
96.3636363636364 77.4511566162109
98.1818181818182 77.4508209228516
100 77.4512557983398
101.818181818182 77.4503326416016
103.636363636364 77.4506225585938
105.454545454545 77.4508972167969
107.272727272727 77.4507522583008
109.090909090909 77.4511260986328
110.909090909091 77.4501800537109
112.727272727273 77.4502410888672
114.545454545455 77.4502563476562
116.363636363636 77.451416015625
118.181818181818 77.450927734375
120 77.451057434082
121.818181818182 77.4507904052734
123.636363636364 77.4509048461914
125.454545454545 77.4510192871094
127.272727272727 77.4504852294922
129.090909090909 77.4508056640625
130.909090909091 77.4508972167969
132.727272727273 77.4506225585938
134.545454545455 77.4500732421875
136.363636363636 77.4501037597656
138.181818181818 77.4499435424805
140 77.4510803222656
141.818181818182 77.4504852294922
143.636363636364 77.4513092041016
145.454545454545 77.451042175293
147.272727272727 77.4504547119141
149.090909090909 77.4504089355469
150.909090909091 77.4501190185547
152.727272727273 77.4509429931641
154.545454545455 77.4507751464844
156.363636363636 77.4501953125
158.181818181818 77.4504547119141
160 77.451171875
161.818181818182 77.4512481689453
163.636363636364 77.4507064819336
165.454545454545 77.4510650634766
167.272727272727 77.450553894043
169.090909090909 77.4506072998047
170.909090909091 77.4497985839844
172.727272727273 77.4499588012695
174.545454545455 77.451057434082
176.363636363636 77.4497909545898
178.181818181818 77.4506072998047
180 77.4513320922852
};
\legend{};
  \end{polaraxis}
  
\end{tikzpicture}

==> figures/BP_B100U2.tex <==

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\begin{tikzpicture}[font=\footnotesize]
  \begin{polaraxis}[ 
  width=7.cm,
 height=7.cm,
  ymin=0, ymax=90,
  xmin=0, xmax=180,
xticklabels={,$-90^\circ$,$-60^\circ$,$-30^\circ$,$0^\circ$,$30^\circ$,$60^\circ$,$-90^\circ$},
  xlabel={Power [dB]},
  y tick label style={below}, 
  xlabel style={at={(0.5,-0.1)},anchor=north},
y coord trafo/.code=\pgfmathparse{#1+10},
   y coord inv trafo/.code=\pgfmathparse{#1-40},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=white!0!black
}, legend cell align={left},
clip=false
]

\addplot [line width=0.4, cyan, smooth, tension=1]
table {%
0 50.6625061035156
0.450375312760638 50.6953926086426
0.900750625521263 50.7690124511719
1.3511259382819 50.87841796875
1.80150125104254 51.0160102844238
2.25187656380316 51.17333984375
2.7022518765638 51.3509864807129
3.15262718932444 51.530086517334
3.60300250208508 51.7030830383301
4.0533778148457 51.8447761535645
4.50375312760634 51.9502220153809
4.95412844036698 52.0047416687012
5.4045037531276 51.9788665771484
5.85487906588824 51.8497734069824
6.30525437864888 51.5934753417969
6.7556296914095 51.1827697753906
7.20600500417014 50.5892028808594
7.65638031693078 49.7801628112793
8.1067556296914 48.7706031799316
8.55713094245204 47.5999412536621
9.00750625521268 46.583438873291
9.45788156797332 46.2353210449219
9.90825688073394 46.912052154541
10.3586321934946 48.3045349121094
10.8090075062552 49.7860717773438
11.2593828190158 51.0480842590332
11.7097581317765 51.9493408203125
12.1601334445371 52.4187316894531
12.6105087572977 52.4314270019531
13.0608840700584 51.9083709716797
13.511259382819 50.76953125
13.9616346955796 48.9737854003906
14.4120100083403 46.8697090148926
14.8623853211009 46.2127265930176
15.3127606338616 48.0558586120605
15.7631359466222 50.4320106506348
16.2135112593828 52.1359062194824
16.6638865721434 52.9590148925781
17.1142618849041 52.8721313476562
17.5646371976647 51.769214630127
18.0150125104254 49.4700660705566
18.465387823186 46.5561828613281
18.9157631359466 46.828929901123
19.3661384487073 50.0855674743652
19.8165137614679 52.5506629943848
20.2668890742285 53.6117134094238
20.7172643869892 53.2781105041504
21.1676396997498 51.3363151550293
21.6180150125104 47.6413536071777
22.0683903252711 46.4370422363281
22.5187656380317 50.4579048156738
22.9691409507923 53.4029884338379
23.419516263553 54.3617897033691
23.8698915763136 53.387622833252
24.3202668890742 50.0079498291016
24.7706422018349 46.055362701416
25.2210175145955 49.955493927002
25.6713928273561 53.8951072692871
26.1217681401168 55.1538848876953
26.5721434528774 53.9404182434082
27.022518765638 49.4945068359375
27.4728940783987 46.6112785339355
27.9232693911593 52.5219230651855
28.3736447039199 55.6654357910156
28.8240200166806 55.7036476135254
29.2743953294412 52.3025398254395
29.7247706422018 46.4078102111816
30.1751459549625 52.1729011535645
30.6255212677231 56.4392242431641
31.0758965804837 56.8156127929688
31.5262718932444 53.1479988098145
31.976647206005 46.7738952636719
32.4270225187656 54.0654602050781
32.8773978315263 57.9654502868652
33.3277731442869 57.51416015625
33.7781484570475 51.4860191345215
34.2285237698082 49.278377532959
34.6788990825688 57.7209320068359
35.1292743953294 59.665096282959
35.5796497080901 56.6435699462891
36.0300250208507 48.0915832519531
36.4804003336113 57.169994354248
36.930775646372 61.2494621276855
37.3811509591326 59.807445526123
37.8315262718932 50.0147094726562
38.2819015846539 57.4191131591797
38.7322768974145 63.1570434570312
39.1826522101751 62.4241752624512
39.6330275229358 51.8981170654297
40.0834028356964 59.7455635070801
40.533778148457 66.0450820922852
40.9841534612177 65.2407836914062
41.4345287739783 54.7293090820312
41.8849040867389 65.06591796875
42.3352793994996 70.727912902832
42.7856547122602 69.1731719970703
43.2360300250208 59.375301361084
43.6864053377815 75.1487808227539
44.1367806505421 81.469123840332
44.5871559633028 84.0553588867188
45.0375312760634 84.2401962280273
45.487906588824 82.034309387207
45.9382819015847 76.2177658081055
46.3886572143453 61.3237152099609
46.8390325271059 69.0505599975586
47.2894078398666 70.5391998291016
47.7397831526272 62.570140838623
48.1901584653878 56.8525886535645
48.6405337781485 66.3174667358398
49.0909090909091 63.4630088806152
49.5412844036697 51.4696388244629
49.9916597164304 62.1235198974609
50.442035029191 62.6034355163574
50.8924103419516 51.4865226745605
51.3427856547123 57.5988159179688
51.7931609674729 61.1744689941406
52.2435362802335 53.7827758789062
52.6939115929942 52.7228546142578
53.1442869057548 59.5381126403809
53.5946622185154 54.9793395996094
54.0450375312761 49.356689453125
54.4954128440367 57.9048805236816
54.9457881567973 55.0326232910156
55.396163469558 48.0219879150391
55.8465387823186 56.420108795166
56.2969140950792 54.5769996643066
56.7472894078399 47.187427520752
57.1976647206005 55.1795959472656
57.6480400333611 53.8516120910645
58.0984153461218 46.681640625
58.5487906588824 54.2224235534668
58.999165971643 52.9394683837891
59.4495412844037 46.3700294494629
59.8999165971643 53.5303192138672
60.3502919099249 51.8460578918457
60.8006672226856 46.2566986083984
61.2510425354462 53.0152435302734
61.7014178482068 50.5418510437012
62.1517931609675 46.4253883361816
62.6021684737281 52.5820617675781
63.0525437864887 48.984302520752
63.5029190992494 47.0314445495605
63.95329441201 52.090145111084
64.4036697247707 47.2773323059082
64.8540450375313 48.0631446838379
65.3044203502919 51.4130439758301
65.7547956630525 45.8881645202637
66.2051709758132 49.0953102111816
66.6555462885738 50.4016532897949
67.1059216013344 45.271411895752
67.5562969140951 49.859935760498
68.0066722268557 48.9560966491699
68.4570475396164 45.6677513122559
68.907422852377 50.1401672363281
69.3577981651376 47.2620086669922
69.8081734778983 47.171947479248
70.2585487906589 49.9267730712891
70.7089241034195 46.9434509277344
71.1592994161801 49.3407096862793
71.6096747289408 49.1136817932129
72.0600500417014 51.7063941955566
72.5104253544621 57.0635070800781
72.9608006672227 57.5293884277344
73.4111759799833 54.2482490539551
73.861551292744 49.8990592956543
74.3119266055046 46.978443145752
74.7623019182652 48.4201164245605
75.2126772310259 48.1662559509277
75.6630525437865 45.4614410400391
76.1134278565471 48.3524971008301
76.5638031693077 46.5694694519043
77.0141784820684 45.7852973937988
77.464553794829 48.2687492370605
77.9149291075897 45.0431861877441
78.3653044203503 47.0343437194824
78.8156797331109 47.3306999206543
79.2660550458716 44.7041206359863
79.7164303586322 47.8740119934082
80.1668056713928 45.7157096862793
80.6171809841534 45.7882041931152
81.0675562969141 47.7146949768066
81.5179316096747 44.5696220397949
81.9683069224354 47.2154273986816
82.418682235196 46.5156669616699
82.8690575479566 44.9520225524902
83.3194328607173 47.7757377624512
83.7698081734779 44.9571838378906
84.2201834862385 46.4752197265625
84.6705587989992 47.1802520751953
85.1209341117598 44.5619010925293
85.5713094245204 47.6645393371582
86.0216847372811 45.6475028991699
86.4720600500417 45.8031730651855
86.9224353628023 47.6750602722168
87.372810675563 44.5795440673828
87.8231859883236 47.4491004943848
88.2735613010842 46.4770660400391
88.7239366138449 45.2931480407715
89.1743119266055 48.0929374694824
89.6246872393661 45.0365943908691
90.0750625521268 47.1871948242188
90.5254378648874 47.4470405578613
90.975813177648 45.1821441650391
91.4261884904087 48.4639587402344
91.8765638031693 46.260570526123
92.3269391159299 47.0119323730469
92.7773144286906 48.8591499328613
93.2276897414512 46.980297088623
93.6780650542118 49.1194725036621
94.1284403669725 53.5196228027344
94.5788156797331 57.3468742370605
95.0291909924937 57.3572883605957
95.4795663052544 52.0657157897949
95.929941618015 49.1407356262207
96.3803169307756 49.1999015808105
96.8306922435363 47.1373291015625
97.2810675562969 49.9816246032715
97.7314428690575 46.2945442199707
98.1818181818182 48.6659126281738
98.6321934945788 49.2350463867188
99.0825688073395 45.6782989501953
99.5329441201001 50.4593505859375
99.9833194328607 46.9267692565918
100.433694745621 48.0403251647949
100.884070058382 50.6467781066895
101.334445371143 45.4548149108887
101.784820683903 50.8015632629395
102.235195996664 49.0364837646484
102.685571309425 46.8914947509766
103.135946622185 52.0336265563965
103.586321934946 46.4569129943848
104.036697247706 50.4290161132812
104.487072560467 51.681324005127
104.937447873228 46.109676361084
105.387823185988 52.9271659851074
105.838198498749 49.5947761535645
106.28857381151 48.6802825927734
106.73894912427 53.9764137268066
107.189324437031 47.1434440612793
107.639699749791 52.6549491882324
108.090075062552 53.7621574401855
108.540450375313 47.169116973877
108.990825688073 55.284839630127
109.441201000834 52.1350898742676
109.891576313595 49.7120246887207
110.341951626355 56.8185615539551
110.792326939116 49.3654136657715
111.242702251877 54.3728675842285
111.693077564637 57.5964813232422
112.143452877398 48.8928031921387
112.593828190158 57.9069976806641
113.044203502919 57.7968330383301
113.49457881568 50.5879821777344
113.94495412844 60.6868896484375
114.395329441201 57.4827079772949
114.845704753962 53.1983070373535
115.296080066722 63.2923698425293
115.746455379483 56.4729804992676
116.196830692244 59.4365844726562
116.647206005004 66.3161544799805
117.097581317765 55.8254814147949
117.547956630525 65.5839462280273
117.998331943286 70.8514099121094
118.448707256047 62.3458061218262
118.899082568807 74.5058059692383
119.349457881568 82.1943435668945
119.799833194329 84.3792419433594
120.250208507089 83.0315628051758
120.70058381985 77.2232284545898
121.15095913261 61.2027397155762
121.601334445371 70.0862121582031
122.051709758132 68.8916549682617
122.502085070892 55.5564308166504
122.952460383653 65.1040725708008
123.402835696414 64.9535369873047
123.853211009174 53.2164115905762
124.303586321935 61.6330986022949
124.753961634696 62.5480842590332
125.204336947456 51.7571716308594
125.654712260217 58.5352783203125
126.105087572977 60.8748931884766
126.555462885738 51.4553527832031
127.005838198499 55.1702003479004
127.456213511259 59.4948844909668
127.90658882402 53.2687377929688
128.356964136781 51.1000785827637
128.807339449541 58.0465278625488
129.257714762302 54.8783149719238
129.708090075063 48.2583808898926
130.158465387823 56.1214408874512
130.608840700584 55.7659568786621
131.059216013344 47.8628845214844
131.509591326105 53.1490478515625
131.959966638866 55.8060760498047
132.410341951626 50.5812644958496
132.860717264387 48.8104972839355
133.311092577148 54.7249488830566
133.761467889908 53.3214378356934
134.211843202669 46.9908599853516
134.66221851543 51.9417304992676
135.11259382819 54.1405944824219
135.562969140951 50.0307350158691
136.013344453711 47.5628471374512
136.463719766472 52.869327545166
136.914095079233 52.787425994873
137.364470391993 47.7098808288574
137.814845704754 49.0069313049316
138.265221017515 52.761474609375
138.715596330275 51.4790229797363
139.165971643036 46.907054901123
139.616346955797 49.5982780456543
140.066722268557 52.3262672424316
140.517097581318 50.6604461669922
140.967472894078 46.7970008850098
141.417848206839 49.4409675598145
141.8682235196 51.843433380127
142.31859883236 50.4530143737793
142.768974145121 46.9637756347656
143.219349457882 48.7506828308105
143.669724770642 51.3208618164062
144.120100083403 50.6670074462891
144.570475396163 47.5599670410156
145.020850708924 47.7080039978027
145.471226021685 50.527660369873
145.921601334445 50.9602546691895
146.371976647206 48.7861442565918
146.822351959967 46.9389152526855
147.272727272727 49.1328468322754
147.723102585488 50.8307304382324
148.173477898249 50.1790580749512
148.623853211009 47.7927703857422
149.07422852377 47.3363761901855
149.52460383653 49.6802787780762
149.974979149291 50.9637145996094
150.425354462052 50.4941520690918
150.875729774812 49.2306175231934
151.326105087573 49.2961616516113
151.776480400334 50.6574287414551
152.226855713094 51.3336982727051
152.677231025855 50.536678314209
153.127606338615 48.4369964599609
153.577981651376 47.112377166748
154.028356964137 48.7200164794922
154.478732276897 50.6559562683105
154.929107589658 51.3499641418457
155.379482902419 50.8089904785156
155.829858215179 49.604248046875
156.28023352794 49.0012702941895
156.730608840701 49.7436866760254
157.180984153461 50.7271308898926
157.631359466222 50.974609375
158.081734778982 50.2109336853027
158.532110091743 48.548095703125
158.982485404504 47.0282020568848
159.432860717264 47.4216003417969
159.883236030025 49.1431694030762
160.333611342786 50.4896354675293
160.783986655546 50.937255859375
161.234361968307 50.488842010498
161.684737281068 49.2186317443848
162.135112593828 47.565502166748
162.585487906589 46.7566223144531
163.035863219349 47.6908073425293
163.48623853211 49.2958374023438
163.936613844871 50.5360298156738
164.386989157631 51.1423149108887
164.837364470392 51.1124992370605
165.287739783153 50.4816093444824
165.738115095913 49.3209991455078
166.188490408674 47.8839225769043
166.638865721435 46.7482490539551
167.089241034195 46.736328125
167.539616346956 47.7910652160645
167.989991659716 49.1357574462891
168.440366972477 50.2795257568359
168.890742285238 51.0493927001953
169.341117597998 51.4698791503906
169.791492910759 51.5686836242676
170.24186822352 51.3745422363281
170.69224353628 50.9303436279297
171.142618849041 50.2720527648926
171.592994161801 49.4314422607422
172.043369474562 48.5055122375488
172.493744787323 47.5811042785645
172.944120100083 46.8414878845215
173.394495412844 46.4335670471191
173.844870725605 46.4204711914062
174.295246038365 46.7439384460449
174.745621351126 47.2626953125
175.195996663887 47.849552154541
175.646371976647 48.4250907897949
176.096747289408 48.9399719238281
176.547122602168 49.3647003173828
176.997497914929 49.7262420654297
177.44787322769 50.0195922851562
177.89824854045 50.2517547607422
178.348623853211 50.4244651794434
178.798999165972 50.5447807312012
179.249374478732 50.6203002929688
179.699749791493 50.6550331115723
};
\addlegendentry{TRP w/o DPD}
% \addplot [line width=0.4, olive]
% table {%
% 0 42.0523109436035
% 0.451127819548869 42.0733833312988
% 0.90225563909775 42.1364212036133
% 1.35338345864662 42.2347564697266
% 1.80451127819549 42.3666534423828
% 2.25563909774436 42.5257835388184
% 2.70676691729324 42.7130851745605
% 3.15789473684211 42.8995361328125
% 3.60902255639097 43.0823135375977
% 4.06015037593984 43.2495574951172
% 4.51127819548872 43.3712577819824
% 4.96240601503759 43.453540802002
% 5.41353383458646 43.4603424072266
% 5.86466165413534 43.3784561157227
% 6.31578947368421 43.1781387329102
% 6.76691729323308 42.8341064453125
% 7.21804511278195 42.3038444519043
% 7.66917293233083 41.5779266357422
% 8.1203007518797 40.6091651916504
% 8.57142857142857 39.4787559509277
% 9.02255639097745 38.3063125610352
% 9.47368421052632 37.5958938598633
% 9.92481203007519 37.9219284057617
% 10.3759398496241 39.1795349121094
% 10.8270676691729 40.7184753417969
% 11.2781954887218 42.0918045043945
% 11.7293233082707 43.1278839111328
% 12.1804511278196 43.7553062438965
% 12.6315789473684 43.9434242248535
% 13.0827067669173 43.5831031799316
% 13.5338345864662 42.669921875
% 13.984962406015 41.0654144287109
% 14.4360902255639 38.8929405212402
% 14.8872180451128 37.4036750793457
% 15.3383458646617 38.6834869384766
% 15.7894736842105 41.1723556518555
% 16.2406015037594 43.1510314941406
% 16.6917293233083 44.2438926696777
% 17.1428571428571 44.4381484985352
% 17.593984962406 43.6651802062988
% 18.0451127819549 41.7267684936523
% 18.4962406015038 38.6637535095215
% 18.9473684210526 37.4389877319336
% 19.3984962406015 40.5784225463867
% 19.8496240601504 43.443603515625
% 20.3007518796993 44.8971214294434
% 20.7518796992481 44.9666748046875
% 21.203007518797 43.520320892334
% 21.6541353383459 40.1997299194336
% 22.1052631578947 37.0484848022461
% 22.5563909774436 40.7797393798828
% 23.0075187969925 44.2897186279297
% 23.4586466165413 45.745964050293
% 23.9097744360902 45.3038597106934
% 24.3609022556391 42.6391296386719
% 24.812030075188 37.5536842346191
% 25.2631578947368 39.9521598815918
% 25.7142857142857 44.6634216308594
% 26.1654135338346 46.5206909179688
% 26.6165413533835 45.9715423583984
% 27.0676691729323 42.4795837402344
% 27.5187969924812 36.7008056640625
% 27.9699248120301 42.7392120361328
% 28.421052631579 46.7047691345215
% 28.8721804511278 47.4423561096191
% 29.3233082706767 45.0536346435547
% 29.7744360902256 37.9392433166504
% 30.2255639097744 42.0570449829102
% 30.6766917293233 47.3675727844238
% 31.1278195488722 48.5268173217773
% 31.5789473684211 46.0357475280762
% 32.0300751879699 37.5126609802246
% 32.4812030075188 44.0734519958496
% 32.9323308270677 49.0459251403809
% 33.3834586466165 49.4834861755371
% 33.8345864661654 45.277458190918
% 34.2857142857143 37.6426658630371
% 34.7368421052632 48.2531929016113
% 35.187969924812 51.1565170288086
% 35.6390977443609 49.4175109863281
% 36.0902255639098 39.1270027160645
% 36.5413533834586 47.1848373413086
% 36.9924812030075 52.449104309082
% 37.4436090225564 52.1427841186523
% 37.8947368421053 44.399787902832
% 38.3458646616541 47.0667877197266
% 38.796992481203 54.2148513793945
% 39.2481203007519 54.617618560791
% 39.6992481203008 47.3895988464355
% 40.1503759398496 49.3544235229492
% 40.6015037593985 57.0984573364258
% 41.0526315789474 57.5133666992188
% 41.5037593984962 48.7131958007812
% 41.9548872180451 54.9220123291016
% 42.406015037594 61.8572311401367
% 42.8571428571429 61.7658538818359
% 43.3082706766917 45.193489074707
% 43.7593984962406 65.1235580444336
% 44.2105263157895 72.2109985351562
% 44.6616541353383 75.2301177978516
% 45.1127819548872 75.7890777587891
% 45.5639097744361 74.036491394043
% 46.015037593985 69.1408538818359
% 46.4661654135338 55.0569534301758
% 46.9172932330827 59.8039474487305
% 47.3684210526316 62.4544868469238
% 47.8195488721805 56.9827194213867
% 48.2706766917293 47.196403503418
% 48.7218045112782 57.6871948242188
% 49.1729323308271 56.2046051025391
% 49.6240601503759 39.6485214233398
% 50.0751879699248 53.0770721435547
% 50.5263157894737 54.7116775512695
% 50.9774436090226 46.3706436157227
% 51.4285714285714 48.2262573242188
% 51.8796992481203 52.9259643554688
% 52.3308270676692 48.0137176513672
% 52.781954887218 43.0903549194336
% 53.2330827067669 51.0659332275391
% 53.6842105263158 48.2042350769043
% 54.1353383458647 38.3510704040527
% 54.5864661654135 49.2934875488281
% 55.0375939849624 47.8049774169922
% 55.4887218045113 35.8503799438477
% 55.9398496240602 47.7388572692871
% 56.390977443609 47.1155853271484
% 56.8421052631579 35.480354309082
% 57.2932330827068 46.4962844848633
% 57.7443609022556 46.285701751709
% 58.1954887218045 35.5403671264648
% 58.6466165413534 45.5749740600586
% 59.0977443609023 45.3395614624023
% 59.5488721804511 35.6263771057129
% 60 44.9625854492188
% 60.4511278195489 44.2767486572266
% 60.9022556390977 36.0062446594238
% 61.3533834586466 44.5527114868164
% 61.8045112781955 43.0375862121582
% 62.2556390977444 36.9922142028809
% 62.7067669172932 44.2388572692871
% 63.1578947368421 41.5487976074219
% 63.609022556391 38.4379234313965
% 64.0601503759399 43.8673858642578
% 64.5112781954887 39.7420349121094
% 64.9624060150376 39.9729499816895
% 65.4135338345865 43.3108558654785
% 65.8646616541353 37.9642333984375
% 66.3157894736842 41.3254547119141
% 66.7669172932331 42.3951034545898
% 67.218045112782 37.5730285644531
% 67.6691729323308 42.3168144226074
% 68.1203007518797 41.0096893310547
% 68.5714285714286 39.6227188110352
% 69.0225563909774 42.8281555175781
% 69.4736842105263 39.6572914123535
% 69.9248120300752 42.938404083252
% 70.3759398496241 43.388298034668
% 70.8270676691729 43.4742660522461
% 71.2781954887218 47.2074928283691
% 71.7293233082707 41.064037322998
% 72.1804511278196 52.0251770019531
% 72.6315789473684 58.2498512268066
% 73.0827067669173 59.2512588500977
% 73.5338345864662 55.9172592163086
% 73.984962406015 45.4999160766602
% 74.4360902255639 44.777099609375
% 74.8872180451128 45.6285552978516
% 75.3383458646617 39.8432693481445
% 75.7894736842105 42.2257423400879
% 76.2406015037594 41.6422729492188
% 76.6917293233083 39.1731605529785
% 77.1428571428571 40.6421661376953
% 77.593984962406 40.0130386352539
% 78.0451127819549 38.6259689331055
% 78.4962406015038 39.8939628601074
% 78.9473684210526 39.1080474853516
% 79.3984962406015 38.2522048950195
% 79.8496240601504 39.6377983093262
% 80.3007518796992 38.1632843017578
% 80.7518796992481 38.5049133300781
% 81.203007518797 39.3006553649902
% 81.6541353383459 37.4132461547852
% 82.1052631578947 39.0421905517578
% 82.5563909774436 38.548282623291
% 83.0075187969925 37.555850982666
% 83.4586466165414 39.3191070556641
% 83.9097744360902 37.5999794006348
% 84.3609022556391 38.4267196655273
% 84.812030075188 39.0349044799805
% 85.2631578947368 37.2695083618164
% 85.7142857142857 39.218822479248
% 86.1654135338346 38.3111953735352
% 86.6165413533835 38.011962890625
% 87.0676691729323 39.4603881835938
% 87.5187969924812 37.7785186767578
% 87.9699248120301 39.0565910339355
% 88.4210526315789 39.3018531799316
% 88.8721804511278 38.1124153137207
% 89.3233082706767 39.8686447143555
% 89.7744360902256 39.305233001709
% 90.2255639097744 38.9952583312988
% 90.6766917293233 40.7962074279785
% 91.1278195488722 39.750602722168
% 91.5789473684211 40.2944602966309
% 92.0300751879699 42.7282905578613
% 92.4812030075188 39.9453773498535
% 92.9323308270677 44.1245613098145
% 93.3834586466165 46.1816558837891
% 93.8345864661654 41.2828483581543
% 94.2857142857143 54.6004257202148
% 94.7368421052632 59.0975646972656
% 95.187969924812 58.7233924865723
% 95.6390977443609 52.9826354980469
% 96.0902255639098 40.6776351928711
% 96.5413533834586 47.2616348266602
% 96.9924812030075 43.1736755371094
% 97.4436090225564 43.6759567260742
% 97.8947368421053 42.2827224731445
% 98.3458646616541 40.5033302307129
% 98.796992481203 42.673267364502
% 99.2481203007519 38.5213890075684
% 99.6992481203008 42.4630889892578
% 100.15037593985 40.2688980102539
% 100.601503759398 40.0576019287109
% 101.052631578947 42.8054428100586
% 101.503759398496 37.0731811523438
% 101.954887218045 42.720458984375
% 102.406015037594 41.2934112548828
% 102.857142857143 38.8661689758301
% 103.308270676692 43.8843994140625
% 103.759398496241 37.8424530029297
% 104.210526315789 42.593074798584
% 104.661654135338 43.495906829834
% 105.112781954887 36.5246124267578
% 105.563909774436 44.8495178222656
% 106.015037593985 41.3626708984375
% 106.466165413534 41.2595748901367
% 106.917293233083 45.7174682617188
% 107.368421052632 37.1459083557129
% 107.81954887218 44.9807548522949
% 108.270676691729 45.3682632446289
% 108.721804511278 37.0719375610352
% 109.172932330827 47.2669410705566
% 109.624060150376 43.6779632568359
% 110.075187969925 42.9533805847168
% 110.526315789474 48.559928894043
% 110.977443609023 40.0055160522461
% 111.428571428571 47.1770248413086
% 111.87969924812 49.1549377441406
% 112.330827067669 35.4453010559082
% 112.781954887218 50.2158889770508
% 113.233082706767 49.2110633850098
% 113.684210526316 41.8892364501953
% 114.135338345865 52.7004661560059
% 114.586466165414 48.8218727111816
% 115.037593984962 48.2506637573242
% 115.488721804511 55.1067161560059
% 115.93984962406 48.056282043457
% 116.390977443609 53.4046173095703
% 116.842105263158 57.9955825805664
% 117.293233082707 47.0001411437988
% 117.744360902256 58.8853912353516
% 118.195488721805 62.4810333251953
% 118.646616541353 45.4795875549316
% 119.097744360902 67.6579513549805
% 119.548872180451 74.1279983520508
% 120 75.8643951416016
% 120.451127819549 74.1427307128906
% 120.902255639098 67.8394470214844
% 121.353383458647 41.1669158935547
% 121.804511278195 62.324634552002
% 122.255639097744 59.8386154174805
% 122.706766917293 38.3931312561035
% 123.157894736842 57.4951782226562
% 123.609022556391 55.979248046875
% 124.06015037594 35.9990234375
% 124.511278195489 54.2036399841309
% 124.962406015038 53.6610069274902
% 125.413533834586 37.3874588012695
% 125.864661654135 51.4235000610352
% 126.315789473684 52.1284408569336
% 126.766917293233 40.5827178955078
% 127.218045112782 48.5983085632324
% 127.669172932331 50.9489517211914
% 128.12030075188 43.3697280883789
% 128.571428571429 45.1835823059082
% 129.022556390977 49.7734870910645
% 129.473684210526 45.3977928161621
% 129.924812030075 40.4638290405273
% 130.375939849624 48.2547950744629
% 130.827067669173 46.6844100952148
% 131.278195488722 36.5802383422852
% 131.729323308271 45.9058952331543
% 132.18045112782 47.1511077880859
% 132.631578947368 40.5662307739258
% 133.082706766917 42.0044860839844
% 133.533834586466 46.5784492492676
% 133.984962406015 44.0569381713867
% 134.436090225564 37.0642585754395
% 134.887218045113 44.4824066162109
% 135.338345864662 45.4837379455566
% 135.789473684211 40.2014236450195
% 136.240601503759 40.1004638671875
% 136.691729323308 44.8747596740723
% 137.142857142857 43.7727813720703
% 137.593984962406 37.679859161377
% 138.045112781955 41.6855239868164
% 138.496240601504 44.4832191467285
% 138.947368421053 42.2373657226562
% 139.398496240602 37.4053039550781
% 139.84962406015 42.0884399414062
% 140.300751879699 43.9218482971191
% 140.751879699248 41.3700637817383
% 141.203007518797 37.6231689453125
% 141.654135338346 41.8322906494141
% 142.105263157895 43.4594917297363
% 142.556390977444 41.2600326538086
% 143.007518796992 37.7553215026855
% 143.458646616541 41.1206817626953
% 143.90977443609 43.0908966064453
% 144.360902255639 41.6950759887695
% 144.812030075188 38.2093963623047
% 145.263157894737 39.9221649169922
% 145.714285714286 42.5905914306641
% 146.165413533835 42.397632598877
% 146.616541353383 39.6180953979492
% 147.067669172932 38.4873199462891
% 147.518796992481 41.5765762329102
% 147.96992481203 42.9715576171875
% 148.421052631579 41.8748779296875
% 148.872180451128 38.941764831543
% 149.323308270677 39.4761505126953
% 149.774436090226 43.1757965087891
% 150.225563909774 45.6098213195801
% 150.676691729323 46.9337043762207
% 151.127819548872 47.7059020996094
% 151.578947368421 48.1292381286621
% 152.03007518797 48.0187149047852
% 152.481203007519 47.0220489501953
% 152.932330827068 44.7215995788574
% 153.383458646617 40.9400901794434
% 153.834586466165 39.6073951721191
% 154.285714285714 43.2545013427734
% 154.736842105263 46.0581970214844
% 155.187969924812 47.4962005615234
% 155.639097744361 48.0017509460449
% 156.09022556391 47.9252815246582
% 156.541353383459 47.5385513305664
% 156.992481203008 46.9537773132324
% 157.443609022556 46.1026000976562
% 157.894736842105 44.7532234191895
% 158.345864661654 42.6866073608398
% 158.796992481203 39.9745635986328
% 159.248120300752 38.3176765441895
% 159.699248120301 39.6472053527832
% 160.15037593985 41.6333770751953
% 160.601503759398 42.7733421325684
% 161.052631578947 42.9185180664062
% 161.503759398496 42.1467399597168
% 161.954887218045 40.5480613708496
% 162.406015037594 38.6952514648438
% 162.857142857143 38.1835746765137
% 163.308270676692 39.5747032165527
% 163.759398496241 41.267032623291
% 164.210526315789 42.4082412719727
% 164.661654135338 42.8600158691406
% 165.112781954887 42.655517578125
% 165.563909774436 41.8675689697266
% 166.015037593985 40.5636596679688
% 166.466165413534 39.0169296264648
% 166.917293233083 37.9977645874023
% 167.368421052632 38.2831420898438
% 167.81954887218 39.5492401123047
% 168.270676691729 40.9219703674316
% 168.721804511278 42.0015869140625
% 169.172932330827 42.7014541625977
% 169.624060150376 43.0439682006836
% 170.075187969925 43.0668983459473
% 170.526315789474 42.8147659301758
% 170.977443609023 42.3083534240723
% 171.428571428571 41.6019058227539
% 171.87969924812 40.7111053466797
% 172.330827067669 39.7490005493164
% 172.781954887218 38.8425788879395
% 173.233082706767 38.1306419372559
% 173.684210526316 37.7775650024414
% 174.135338345865 37.8414192199707
% 174.586466165414 38.222354888916
% 175.037593984962 38.783317565918
% 175.488721804511 39.3644218444824
% 175.93984962406 39.9361915588379
% 176.390977443609 40.4329986572266
% 176.842105263158 40.856861114502
% 177.293233082707 41.2090721130371
% 177.744360902256 41.479076385498
% 178.195488721805 41.6977310180664
% 178.646616541353 41.857177734375
% 179.097744360902 41.9686431884766
% 179.548872180451 42.0314865112305
% 180 42.0523109436035
% };
% \addlegendentry{TRP distortion w/o DPD}
\addplot [line width=0.4, black, smooth, tension=1, densely dashdotted]
table {%
0 25.4952640533447
0.450375312760638 25.5247859954834
0.900750625521263 25.5896549224854
1.3511259382819 25.686315536499
1.80150125104254 25.8096714019775
2.25187656380316 25.9484310150146
2.7022518765638 26.106107711792
3.15262718932444 26.263162612915
3.60300250208508 26.41383934021
4.0533778148457 26.5336780548096
4.50375312760634 26.6202774047852
4.95412844036698 26.653787612915
5.4045037531276 26.6130542755127
5.85487906588824 26.4746913909912
6.30525437864888 26.2208786010742
6.7556296914095 25.8262481689453
7.20600500417014 25.2716426849365
7.65638031693078 24.5377712249756
8.1067556296914 23.6537036895752
8.55713094245204 22.6814594268799
9.00750625521268 21.8847961425781
9.45788156797332 21.6169490814209
9.90825688073394 22.1196002960205
10.3586321934946 23.1900653839111
10.8090075062552 24.3990802764893
11.2593828190158 25.4627742767334
11.7097581317765 26.2291889190674
12.1601334445371 26.6148300170898
12.6105087572977 26.5835056304932
13.0608840700584 26.0699920654297
13.511259382819 25.0263137817383
13.9616346955796 23.4970226287842
14.4120100083403 21.9084701538086
14.8623853211009 21.5229568481445
15.3127606338616 22.8989334106445
15.7631359466222 24.7757167816162
16.2135112593828 26.1897029876709
16.6638865721434 26.8608551025391
17.1142618849041 26.7137050628662
17.5646371976647 25.6621227264404
18.0150125104254 23.6771926879883
18.465387823186 21.5661563873291
18.9157631359466 21.9424095153809
19.3661384487073 24.4233551025391
19.8165137614679 26.4458541870117
20.2668890742285 27.3069896697998
20.7172643869892 26.9108142852783
21.1676396997498 25.1055355072021
21.6180150125104 22.1754512786865
22.0683903252711 21.6059246063232
22.5187656380317 24.6902160644531
22.9691409507923 27.1265506744385
23.419516263553 27.8888874053955
23.8698915763136 26.8863391876221
24.3202668890742 23.8857803344727
24.7706422018349 21.1908187866211
25.2210175145955 24.2864627838135
25.6713928273561 27.5459804534912
26.1217681401168 28.5807819366455
26.5721434528774 27.3358516693115
27.022518765638 23.445219039917
27.4728940783987 21.6903018951416
27.9232693911593 26.3864040374756
28.3736447039199 29.0988178253174
28.8240200166806 29.009428024292
29.2743953294412 25.7843837738037
29.7247706422018 21.3851337432861
30.1751459549625 26.1124725341797
30.6255212677231 29.8303623199463
31.0758965804837 30.0662307739258
31.5262718932444 26.5445003509521
31.976647206005 21.6860904693604
32.4270225187656 27.752893447876
32.8773978315263 31.2550354003906
33.3277731442869 30.7122249603271
33.7781484570475 25.1626491546631
34.2285237698082 23.8819885253906
34.6788990825688 31.081090927124
35.1292743953294 32.8538055419922
35.5796497080901 29.8489837646484
36.0300250208507 22.7188358306885
36.4804003336113 30.6021404266357
36.930775646372 34.4305572509766
37.3811509591326 32.9464645385742
37.8315262718932 24.276985168457
38.2819015846539 30.8715534210205
38.7322768974145 36.3180122375488
39.1826522101751 35.5421943664551
39.6330275229358 26.0635204315186
40.0834028356964 33.0791702270508
40.533778148457 39.1726913452148
40.9841534612177 38.3534278869629
41.4345287739783 28.8619174957275
41.8849040867389 38.3320045471191
42.3352793994996 43.8536224365234
42.7856547122602 42.2800941467285
43.2360300250208 32.859619140625
43.6864053377815 48.24658203125
44.1367806505421 54.5558280944824
44.5871559633028 57.1381988525391
45.0375312760634 57.3207588195801
45.487906588824 55.1132621765137
45.9382819015847 49.2973518371582
46.3886572143453 34.6154136657715
46.8390325271059 42.1662330627441
47.2894078398666 43.6611366271973
47.7397831526272 36.3175773620605
48.1901584653878 32.5134353637695
48.6405337781485 39.475284576416
49.0909090909091 36.5617790222168
49.5412844036697 26.3076076507568
49.9916597164304 35.3446350097656
50.442035029191 35.7029113769531
50.8924103419516 26.1891632080078
51.3427856547123 31.1441421508789
51.7931609674729 34.3020210266113
52.2435362802335 27.5860805511475
52.6939115929942 27.3346347808838
53.1442869057548 32.7465209960938
53.5946622185154 28.3682708740234
54.0450375312761 25.0642414093018
54.4954128440367 31.2593097686768
54.9457881567973 28.3146877288818
55.396163469558 24.1393375396729
55.8465387823186 29.9964542388916
56.2969140950792 27.8418865203857
56.7472894078399 23.8459568023682
57.1976647206005 29.0410003662109
57.6480400333611 27.1518630981445
58.0984153461218 23.9074630737305
58.5487906588824 28.3862285614014
58.999165971643 26.3365173339844
59.4495412844037 24.2475643157959
59.8999165971643 27.9732761383057
60.3502919099249 25.4650936126709
60.8006672226856 24.8941249847412
61.2510425354462 27.6697025299072
61.7014178482068 24.6824703216553
62.1517931609675 25.853666305542
62.6021684737281 27.3435344696045
63.0525437864887 24.2527408599854
63.5029190992494 27.0317134857178
63.95329441201 26.8197689056396
64.4036697247707 24.5588684082031
64.8540450375313 28.2502365112305
65.3044203502919 25.9659194946289
65.7547956630525 26.0161991119385
66.2051709758132 29.3240203857422
66.6555462885738 25.0652904510498
67.1059216013344 28.6633968353271
67.5562969140951 30.0851192474365
68.0066722268557 25.3352718353271
68.4570475396164 31.8939456939697
68.907422852377 30.3491153717041
69.3577981651376 28.1480655670166
69.8081734778983 35.6062545776367
70.2585487906589 33.9198455810547
70.7089241034195 37.3092384338379
71.1592994161801 39.9712944030762
71.6096747289408 31.9283084869385
72.0600500417014 46.1723785400391
72.5104253544621 52.1605110168457
72.9608006672227 52.928653717041
73.4111759799833 49.1815032958984
73.861551292744 33.8953552246094
74.3119266055046 37.487060546875
74.7623019182652 37.9372978210449
75.2126772310259 27.4085216522217
75.6630525437865 34.878475189209
76.1134278565471 30.6046581268311
76.5638031693077 26.9251708984375
77.0141784820684 32.2090835571289
77.464553794829 24.8391590118408
77.9149291075897 28.9874820709229
78.3653044203503 28.6929721832275
78.8156797331109 23.6800479888916
79.2660550458716 28.9665927886963
79.7164303586322 24.4669704437256
80.1668056713928 25.6511516571045
80.6171809841534 27.3198013305664
81.0675562969141 22.6922836303711
81.5179316096747 27.0389461517334
81.9683069224354 24.3687076568604
82.418682235196 24.1593170166016
82.8690575479566 26.6006622314453
83.3194328607173 22.4739074707031
83.7698081734779 26.2686004638672
84.2201834862385 24.4955272674561
84.6705587989992 23.7635250091553
85.1209341117598 26.7346420288086
85.5713094245204 22.60671043396
86.0216847372811 26.5333690643311
86.4720600500417 25.2443447113037
86.9224353628023 23.9480953216553
87.372810675563 27.905122756958
87.8231859883236 23.17653465271
88.2735613010842 27.7416591644287
88.7239366138449 27.1197032928467
89.1743119266055 24.6186122894287
89.6246872393661 30.3670444488525
90.0750625521268 24.6924839019775
90.5254378648874 30.1399974822998
90.975813177648 30.9293041229248
91.4261884904087 26.358419418335
91.8765638031693 34.9633598327637
92.3269391159299 28.5530948638916
92.7773144286906 35.2805786132812
93.2276897414512 39.0828094482422
93.6780650542118 33.2134323120117
94.1284403669725 47.8983497619629
94.5788156797331 52.7179908752441
95.0291909924937 52.3973731994629
95.4795663052544 46.5744018554688
95.929941618015 32.3611297607422
96.3803169307756 40.1430854797363
96.8306922435363 36.7562141418457
97.2810675562969 34.4017791748047
97.7314428690575 34.9440460205078
98.1818181818182 26.7666931152344
98.6321934945788 32.1344604492188
99.0825688073395 29.415864944458
99.5329441201001 26.5061798095703
99.9833194328607 30.5924453735352
100.433694745621 25.1261367797852
100.884070058382 28.4241542816162
101.334445371143 27.5940341949463
101.784820683903 25.0065078735352
102.235195996664 28.3741474151611
102.685571309425 24.7413997650146
103.135946622185 26.8439788818359
103.586321934946 26.6641826629639
104.036697247706 24.6065826416016
104.487072560467 27.5590267181396
104.937447873228 24.5222682952881
105.387823185988 26.4474849700928
105.838198498749 26.7347564697266
106.28857381151 24.198371887207
106.73894912427 27.8885402679443
107.189324437031 24.863260269165
107.639699749791 26.0932636260986
108.090075062552 28.1361541748047
108.540450375313 23.7581729888916
108.990825688073 28.4801025390625
109.441201000834 27.1862697601318
109.891576313595 24.7441806793213
110.341951626355 30.1052322387695
110.792326939116 25.3372440338135
111.242702251877 27.7239074707031
111.693077564637 30.9671230316162
112.143452877398 24.3620910644531
112.593828190158 30.9692077636719
113.044203502919 31.2303524017334
113.49457881568 25.18186378479
113.94495412844 33.7272872924805
114.395329441201 31.0129489898682
114.845704753962 27.6437473297119
115.296080066722 36.3339653015137
115.746455379483 30.3579196929932
116.196830692244 32.6339797973633
116.647206005004 39.3665008544922
117.097581317765 32.0051727294922
117.547956630525 38.865894317627
117.998331943286 43.8907661437988
118.448707256047 35.5094108581543
118.899082568807 47.4995613098145
119.349457881568 55.1865539550781
119.799833194329 57.3716621398926
120.250208507089 56.0244445800781
120.70058381985 50.2205390930176
121.15095913261 34.4827919006348
121.601334445371 43.1016044616699
122.051709758132 41.9549102783203
122.502085070892 29.942834854126
122.952460383653 38.119312286377
123.402835696414 37.9929084777832
123.853211009174 27.0135955810547
124.303586321935 34.6515769958496
124.753961634696 35.6107521057129
125.204336947456 25.7685871124268
125.654712260217 31.6029796600342
126.105087572977 33.9514923095703
126.555462885738 25.7571563720703
127.005838198499 28.4071941375732
127.456213511259 32.5768661499023
127.90658882402 27.0748233795166
128.356964136781 24.9658489227295
128.807339449541 31.1293334960938
129.257714762302 28.3595066070557
129.708090075063 22.6932773590088
130.158465387823 29.2351398468018
130.608840700584 29.0840358734131
131.059216013344 22.556173324585
131.509591326105 26.4576358795166
131.959966638866 29.0363540649414
132.410341951626 24.7517642974854
132.860717264387 23.0135517120361
133.311092577148 27.947904586792
133.761467889908 26.902063369751
134.211843202669 21.8852977752686
134.66221851543 25.42844581604
135.11259382819 27.5238704681396
135.562969140951 24.2754364013672
136.013344453711 22.1858940124512
136.463719766472 26.3288803100586
136.914095079233 26.4353427886963
137.364470391993 22.5588989257812
137.814845704754 23.2711048126221
138.265221017515 26.3877105712891
138.715596330275 25.4403018951416
139.165971643036 22.0146636962891
139.616346955797 23.9030094146729
140.066722268557 26.2352828979492
140.517097581318 24.9271106719971
140.967472894078 22.0396976470947
141.417848206839 24.1026821136475
141.8682235196 26.1953792572021
142.31859883236 25.0515518188477
142.768974145121 22.3104057312012
143.219349457882 24.0179195404053
143.669724770642 26.4193420410156
144.120100083403 25.9090423583984
144.570475396163 23.0792713165283
145.020850708924 23.591552734375
145.471226021685 26.7898006439209
145.921601334445 27.5844326019287
146.371976647206 25.4815769195557
146.822351959967 23.2694091796875
147.272727272727 26.7732601165771
147.723102585488 29.8510437011719
148.173477898249 30.1327266693115
148.623853211009 27.1344776153564
149.07422852377 25.0089950561523
149.52460383653 31.9826583862305
149.974979149291 37.1781463623047
150.425354462052 40.1948928833008
150.875729774812 41.8498649597168
151.326105087573 42.4656639099121
151.776480400334 42.1372108459473
152.226855713094 40.7852783203125
152.677231025855 38.074764251709
153.127606338615 33.1648712158203
153.577981651376 28.9901485443115
154.028356964137 34.1693801879883
154.478732276897 38.5683097839355
154.929107589658 41.0165634155273
155.379482902419 42.3005981445312
155.829858215179 42.7541694641113
156.28023352794 42.514949798584
156.730608840701 41.6188926696777
157.180984153461 40.023551940918
157.631359466222 37.588207244873
158.081734778982 33.9997100830078
158.532110091743 28.7236766815186
158.982485404504 24.1304378509521
159.432860717264 26.6822128295898
159.883236030025 29.5865840911865
160.333611342786 30.7270984649658
160.783986655546 30.5707244873047
161.234361968307 29.3456211090088
161.684737281068 27.1276874542236
162.135112593828 24.3532276153564
162.585487906589 23.0366916656494
163.035863219349 24.467041015625
163.48623853211 26.4108715057373
163.936613844871 27.6463088989258
164.386989157631 28.1032581329346
164.837364470392 27.866720199585
165.287739783153 27.006067276001
165.738115095913 25.5970554351807
166.188490408674 23.8770980834961
166.638865721435 22.4916324615479
167.089241034195 22.3650569915771
167.539616346956 23.4225616455078
167.989991659716 24.7669982910156
168.440366972477 25.8699340820312
168.890742285238 26.5912189483643
169.341117597998 26.9581890106201
169.791492910759 27.0032138824463
170.24186822352 26.7678394317627
170.69224353628 26.2928256988525
171.142618849041 25.6205825805664
171.592994161801 24.7899112701416
172.043369474562 23.8911571502686
172.493744787323 23.0171489715576
172.944120100083 22.3206233978271
173.394495412844 21.9233837127686
173.844870725605 21.8681049346924
174.295246038365 22.1174449920654
174.745621351126 22.540319442749
175.195996663887 23.0301208496094
175.646371976647 23.5207195281982
176.096747289408 23.9692478179932
176.547122602168 24.3451519012451
176.997497914929 24.6644191741943
177.44787322769 24.9237384796143
177.89824854045 25.1300411224365
178.348623853211 25.2823715209961
178.798999165972 25.3907222747803
179.249374478732 25.4574375152588
179.699749791493 25.4884586334229
};
\addlegendentry{OOB w/o DPD}

\addplot [line width=0.4, color0, densely dashed, smooth, tension=1]
table {%
0 23.5272121429443
0.450375312760638 23.5602474212646
0.900750625521263 23.6333065032959
1.3511259382819 23.741081237793
1.80150125104254 23.8801898956299
2.25187656380316 24.0392246246338
2.7022518765638 24.2193603515625
3.15262718932444 24.4011478424072
3.60300250208508 24.5782947540283
4.0533778148457 24.7266101837158
4.50375312760634 24.8419361114502
4.95412844036698 24.9053344726562
5.4045037531276 24.8946990966797
5.85487906588824 24.7857723236084
6.30525437864888 24.5606822967529
6.7556296914095 24.1920528411865
7.20600500417014 23.6572933197021
7.65638031693078 22.9315242767334
8.1067556296914 22.0260410308838
8.55713094245204 20.9785232543945
9.00750625521268 20.0148162841797
9.45788156797332 19.5145893096924
9.90825688073394 19.8389511108398
10.3586321934946 20.8714904785156
10.8090075062552 22.1398410797119
11.2593828190158 23.2920303344727
11.7097581317765 24.1458148956299
12.1601334445371 24.6144332885742
12.6105087572977 24.65744972229
13.0608840700584 24.2154026031494
13.511259382819 23.2359104156494
13.9616346955796 21.7324886322021
14.4120100083403 20.0282039642334
14.8623853211009 19.3232822418213
15.3127606338616 20.4988403320312
15.7631359466222 22.404146194458
16.2135112593828 23.913595199585
16.6638865721434 24.6833248138428
17.1142618849041 24.6319427490234
17.5646371976647 23.6821193695068
18.0150125104254 21.7853450775146
18.465387823186 19.5906677246094
18.9157631359466 19.6094264984131
19.3661384487073 21.9742794036865
19.8165137614679 24.0642642974854
20.2668890742285 25.0174255371094
20.7172643869892 24.7184772491455
21.1676396997498 23.03125
21.6180150125104 20.1672687530518
22.0683903252711 19.291841506958
22.5187656380317 22.2017612457275
22.9691409507923 24.6948547363281
23.419516263553 25.54323387146
23.8698915763136 24.6451511383057
24.3202668890742 21.7912731170654
24.7706422018349 19.0003395080566
25.2210175145955 21.7794799804688
25.6713928273561 25.0589656829834
26.1217681401168 26.1676464080811
26.5721434528774 25.0229969024658
27.022518765638 21.3020095825195
27.4728940783987 19.3664398193359
27.9232693911593 23.8544006347656
28.3736447039199 26.6111164093018
28.8240200166806 26.5946292877197
29.2743953294412 23.5066204071045
29.7247706422018 19.1403522491455
30.1751459549625 23.5638942718506
30.6255212677231 27.3083820343018
31.0758965804837 27.6079864501953
31.5262718932444 24.2211284637451
31.976647206005 19.4111080169678
32.4270225187656 25.1862182617188
32.8773978315263 28.7192935943604
33.3277731442869 28.2365741729736
33.7781484570475 22.8695621490479
34.2285237698082 21.4431667327881
34.6788990825688 28.5188140869141
35.1292743953294 30.3316192626953
35.5796497080901 27.4178829193115
36.0300250208507 20.437255859375
36.4804003336113 28.0142955780029
36.930775646372 31.8729820251465
37.3811509591326 30.4483337402344
37.8315262718932 22.0951557159424
38.2819015846539 28.3212337493896
38.7322768974145 33.7608184814453
39.1826522101751 33.030517578125
39.6330275229358 23.8612957000732
40.0834028356964 30.4907302856445
40.533778148457 36.6119842529297
40.9841534612177 35.9065971374512
41.4345287739783 28.0076236724854
41.8849040867389 35.9820213317871
42.3352793994996 41.3101615905762
42.7856547122602 39.7336959838867
43.2360300250208 30.4453964233398
43.6864053377815 45.656982421875
44.1367806505421 51.9714965820312
44.5871559633028 54.556468963623
45.0375312760634 54.7405052185059
45.487906588824 52.5331230163574
45.9382819015847 46.7125549316406
46.3886572143453 32.2155342102051
46.8390325271059 39.7185134887695
47.2894078398666 41.2763557434082
47.7397831526272 35.0002708435059
48.1901584653878 31.9252777099609
48.6405337781485 36.9948081970215
49.0909090909091 33.9763526916504
49.5412844036697 24.2953033447266
49.9916597164304 32.8583793640137
50.442035029191 33.1520195007324
50.8924103419516 23.9854221343994
51.3427856547123 28.7027988433838
51.7931609674729 31.7351417541504
52.2435362802335 25.0744533538818
52.6939115929942 24.9853420257568
53.1442869057548 30.2049903869629
53.5946622185154 25.8151626586914
54.0450375312761 22.7404689788818
54.4954128440367 28.7349147796631
54.9457881567973 25.7460174560547
55.396163469558 21.8080615997314
55.8465387823186 27.5029964447021
56.2969140950792 25.2832851409912
56.7472894078399 21.5101795196533
57.1976647206005 26.5725040435791
57.6480400333611 24.6037521362305
58.0984153461218 21.5811920166016
58.5487906588824 25.9448680877686
58.999165971643 23.8008670806885
59.4495412844037 21.9307174682617
59.8999165971643 25.5578670501709
60.3502919099249 22.9525928497314
60.8006672226856 22.5894985198975
61.2510425354462 25.2754611968994
61.7014178482068 22.2095794677734
62.1517931609675 23.5736408233643
62.6021684737281 24.9710083007812
63.0525437864887 21.8154220581055
63.5029190992494 24.7699508666992
63.95329441201 24.4945125579834
64.4036697247707 22.1813449859619
64.8540450375313 25.9938049316406
65.3044203502919 23.6684341430664
65.7547956630525 23.7086791992188
66.2051709758132 27.1408405303955
66.6555462885738 22.8945617675781
67.1059216013344 26.370735168457
67.5562969140951 27.9931640625
68.0066722268557 23.500617980957
68.4570475396164 29.7663707733154
68.907422852377 28.6815547943115
69.3577981651376 26.2878799438477
69.8081734778983 33.7632179260254
70.2585487906589 34.292407989502
70.7089241034195 37.006103515625
71.1592994161801 38.3430595397949
71.6096747289408 30.6226959228516
72.0600500417014 43.8739204406738
72.5104253544621 49.8659057617188
72.9608006672227 50.6328620910645
73.4111759799833 46.8868408203125
73.861551292744 31.7326812744141
74.3119266055046 35.2588806152344
74.7623019182652 35.7894973754883
75.2126772310259 26.1690979003906
75.6630525437865 32.6135139465332
76.1134278565471 28.3160266876221
76.5638031693077 24.6665802001953
77.0141784820684 29.9274158477783
77.464553794829 22.5409336090088
77.9149291075897 26.7032089233398
78.3653044203503 26.3853206634521
78.8156797331109 21.3215961456299
79.2660550458716 26.6892757415771
79.7164303586322 22.0867156982422
80.1668056713928 23.3394870758057
80.6171809841534 25.0268726348877
81.0675562969141 20.2766723632812
81.5179316096747 24.7635955810547
81.9683069224354 22.0019397735596
82.418682235196 21.8164825439453
82.8690575479566 24.3275089263916
83.3194328607173 20.0529651641846
83.7698081734779 23.9984512329102
84.2201834862385 22.1616516113281
84.6705587989992 21.3986206054688
85.1209341117598 24.479377746582
85.5713094245204 20.2043209075928
86.0216847372811 24.2686214447021
86.4720600500417 22.9627132415771
86.9224353628023 21.5937042236328
87.372810675563 25.664083480835
87.8231859883236 20.8212032318115
88.2735613010842 25.4819087982178
88.7239366138449 24.8768482208252
89.1743119266055 22.3045101165771
89.6246872393661 28.1373825073242
90.0750625521268 22.4571361541748
90.5254378648874 27.9086608886719
90.975813177648 28.7204036712646
91.4261884904087 24.1539287567139
91.8765638031693 32.748348236084
92.3269391159299 27.2923183441162
92.7773144286906 33.2791175842285
93.2276897414512 36.8719635009766
93.6780650542118 31.0167236328125
94.1284403669725 45.6455116271973
94.5788156797331 50.4625701904297
95.0291909924937 50.1426277160645
95.4795663052544 44.3159599304199
95.929941618015 31.057674407959
96.3803169307756 38.5744514465332
96.8306922435363 36.7164726257324
97.2810675562969 34.3740196228027
97.7314428690575 32.9482231140137
98.1818181818182 25.2017345428467
98.6321934945788 30.2437515258789
99.0825688073395 27.2874984741211
99.5329441201001 24.6287441253662
99.9833194328607 28.3903560638428
100.433694745621 22.8529148101807
100.884070058382 26.2630863189697
101.334445371143 25.3120040893555
101.784820683903 22.6574993133545
102.235195996664 26.1154270172119
102.685571309425 22.353401184082
103.135946622185 24.5018920898438
103.586321934946 24.3646087646484
104.036697247706 22.144739151001
104.487072560467 25.2170925140381
104.937447873228 22.1490936279297
105.387823185988 23.9699783325195
105.838198498749 24.3852939605713
106.28857381151 21.7352905273438
106.73894912427 25.4414958953857
107.189324437031 22.5121917724609
107.639699749791 23.5693511962891
108.090075062552 25.6990661621094
108.540450375313 21.3490505218506
108.990825688073 25.9588775634766
109.441201000834 24.7729892730713
109.891576313595 22.2716217041016
110.341951626355 27.5981979370117
110.792326939116 22.9734897613525
111.242702251877 25.1882400512695
111.693077564637 28.4589996337891
112.143452877398 21.9731121063232
112.593828190158 28.4292297363281
113.044203502919 28.7536468505859
113.49457881568 22.7881374359131
113.94495412844 31.1794242858887
114.395329441201 28.5826416015625
114.845704753962 25.3673248291016
115.296080066722 33.8140563964844
115.746455379483 28.1607112884521
116.196830692244 30.1472587585449
116.647206005004 36.8982429504395
117.097581317765 31.7222747802734
117.547956630525 36.9838218688965
117.998331943286 41.4419250488281
118.448707256047 33.1045417785645
118.899082568807 44.9349479675293
119.349457881568 52.6227416992188
119.799833194329 54.8076362609863
120.250208507089 53.4602470397949
120.70058381985 47.6562919616699
121.15095913261 32.0405921936035
121.601334445371 40.5752868652344
122.051709758132 39.5018615722656
122.502085070892 29.0654888153076
122.952460383653 35.6814880371094
123.402835696414 35.4444885253906
123.853211009174 24.674840927124
124.303586321935 32.1374473571777
124.753961634696 33.0643119812012
125.204336947456 23.4298782348633
125.654712260217 29.1120510101318
126.105087572977 31.4100379943848
126.555462885738 23.325590133667
127.005838198499 25.9460296630859
127.456213511259 30.0434226989746
127.90658882402 24.5678558349609
128.356964136781 22.576021194458
128.807339449541 28.6187686920166
129.257714762302 25.8440399169922
129.708090075063 20.3276977539062
130.158465387823 26.7512054443359
130.608840700584 26.5656261444092
131.059216013344 20.155029296875
131.509591326105 24.0499515533447
131.959966638866 26.5523929595947
132.410341951626 22.2781238555908
132.860717264387 20.7072505950928
133.311092577148 25.5295352935791
133.761467889908 24.4305973052979
134.211843202669 19.5405902862549
134.66221851543 23.1154499053955
135.11259382819 25.115758895874
135.562969140951 21.8305072784424
136.013344453711 19.9718761444092
136.463719766472 24.0642337799072
136.914095079233 24.0701141357422
137.364470391993 20.1978702545166
137.814845704754 21.1620616912842
138.265221017515 24.2013454437256
138.715596330275 23.1311511993408
139.165971643036 19.7484130859375
139.616346955797 21.927396774292
140.066722268557 24.1972427368164
140.517097581318 22.7371063232422
140.967472894078 19.8680572509766
141.417848206839 22.2910251617432
141.8682235196 24.3743991851807
142.31859883236 23.0633392333984
142.768974145121 20.2329044342041
143.219349457882 22.4269714355469
143.669724770642 24.9522457122803
144.120100083403 24.3319530487061
144.570475396163 21.1682529449463
145.020850708924 22.0003833770752
145.471226021685 25.6316680908203
145.921601334445 26.5438537597656
146.371976647206 24.4658298492432
146.822351959967 22.4290237426758
147.272727272727 26.1992511749268
147.723102585488 29.3325958251953
148.173477898249 29.6092433929443
148.623853211009 26.3702754974365
149.07422852377 23.8734798431396
149.52460383653 31.568115234375
149.974979149291 36.9186820983887
150.425354462052 39.9767379760742
150.875729774812 41.6431312561035
151.326105087573 42.254810333252
151.776480400334 41.9123115539551
152.226855713094 40.540210723877
152.677231025855 37.8025703430176
153.127606338615 32.8249473571777
153.577981651376 28.4668045043945
154.028356964137 33.763370513916
154.478732276897 38.2154426574707
154.929107589658 40.6810340881348
155.379482902419 41.9758148193359
155.829858215179 42.4375038146973
156.28023352794 42.204029083252
156.730608840701 41.3101921081543
157.180984153461 39.7119102478027
157.631359466222 37.2638816833496
158.081734778982 33.6314544677734
158.532110091743 28.1355438232422
158.982485404504 22.85866355896
159.432860717264 25.7611255645752
159.883236030025 28.9495449066162
160.333611342786 30.1776657104492
160.783986655546 30.0611114501953
161.234361968307 28.8610229492188
161.684737281068 26.652853012085
162.135112593828 23.7815265655518
162.585487906589 22.1273345947266
163.035863219349 23.3568172454834
163.48623853211 25.3214015960693
163.936613844871 26.6001262664795
164.386989157631 27.0790538787842
164.837364470392 26.8433780670166
165.287739783153 25.9536380767822
165.738115095913 24.4570255279541
166.188490408674 22.5206069946289
166.638865721435 20.7538394927979
167.089241034195 20.3432178497314
167.539616346956 21.4603366851807
167.989991659716 22.9885425567627
168.440366972477 24.2423324584961
168.890742285238 25.0717144012451
169.341117597998 25.5119953155518
169.791492910759 25.6105804443359
170.24186822352 25.4120025634766
170.69224353628 24.9608249664307
171.142618849041 24.2937145233154
171.592994161801 23.4458770751953
172.043369474562 22.4924488067627
172.493744787323 21.5130481719971
172.944120100083 20.6571426391602
173.394495412844 20.0680294036865
173.844870725605 19.8421001434326
174.295246038365 19.9779186248779
174.745621351126 20.3554134368896
175.195996663887 20.8459911346436
175.646371976647 21.3604755401611
176.096747289408 21.8416194915771
176.547122602168 22.2537689208984
176.997497914929 22.6054382324219
177.44787322769 22.89089012146
177.89824854045 23.119348526001
178.348623853211 23.2897129058838
178.798999165972 23.4101867675781
179.249374478732 23.4857788085938
179.699749791493 23.5197582244873
};
\addlegendentry{OOB w/ TD-GMP (L=1)}


\addplot [line width=0.4, color2, solid, smooth, tension=1]
table {%
0 17.193395614624
0.450375312760638 17.2268581390381
0.900750625521263 17.3026123046875
1.3511259382819 17.4153060913086
1.80150125104254 17.5631160736084
2.25187656380316 17.7394962310791
2.7022518765638 17.9393157958984
3.15262718932444 18.1497097015381
3.60300250208508 18.3631343841553
4.0533778148457 18.5647487640381
4.50375312760634 18.7387943267822
4.95412844036698 18.8707065582275
5.4045037531276 18.9419002532959
5.85487906588824 18.9337158203125
6.30525437864888 18.8264904022217
6.7556296914095 18.5996150970459
7.20600500417014 18.2325286865234
7.65638031693078 17.7084217071533
8.1067556296914 17.022424697876
8.55713094245204 16.1991519927979
9.00750625521268 15.3346080780029
9.45788156797332 14.6417903900146
9.90825688073394 14.4177188873291
10.3586321934946 14.8191928863525
10.8090075062552 15.6705799102783
11.2593828190158 16.6453475952148
11.7097581317765 17.4854278564453
12.1601334445371 18.042594909668
12.6105087572977 18.2461795806885
13.0608840700584 18.043909072876
13.511259382819 17.4086151123047
13.9616346955796 16.3586330413818
14.4120100083403 15.0960178375244
14.8623853211009 14.2361431121826
15.3127606338616 14.513916015625
15.7631359466222 15.711145401001
16.2135112593828 16.9688053131104
16.6638865721434 17.7652988433838
17.1142618849041 17.9114532470703
17.5646371976647 17.3339004516602
18.0150125104254 16.0589027404785
18.465387823186 14.5241374969482
18.9157631359466 14.0465202331543
19.3661384487073 15.287353515625
19.8165137614679 16.9025325775146
20.2668890742285 17.8371181488037
20.7172643869892 17.7833003997803
21.1676396997498 16.6685409545898
21.6180150125104 14.7845096588135
22.0683903252711 13.8491191864014
22.5187656380317 15.3634700775146
22.9691409507923 17.3079662322998
23.419516263553 18.1720790863037
23.8698915763136 17.6398487091064
24.3202668890742 15.7065181732178
24.7706422018349 13.7651958465576
25.2210175145955 15.0263805389404
25.6713928273561 17.5113296508789
26.1217681401168 18.6152591705322
26.5721434528774 17.8886032104492
27.022518765638 15.3526859283447
27.4728940783987 13.729528427124
27.9232693911593 16.4237117767334
28.3736447039199 18.8386936187744
28.8240200166806 19.0652942657471
29.2743953294412 16.8671875
29.7247706422018 13.7634468078613
30.1751459549625 16.1316299438477
30.6255212677231 19.3787384033203
31.0758965804837 19.9305725097656
31.5262718932444 17.4775924682617
31.976647206005 13.84401512146
32.4270225187656 17.3263244628906
32.8773978315263 20.6805572509766
33.3277731442869 20.6155796051025
33.7781484570475 16.7418079376221
34.2285237698082 14.720609664917
34.6788990825688 20.2479038238525
35.1292743953294 22.3424530029297
35.5796497080901 20.2511386871338
36.0300250208507 14.6253986358643
36.4804003336113 19.552698135376
36.930775646372 23.6634769439697
37.3811509591326 22.8946533203125
37.8315262718932 16.3409118652344
38.2819015846539 19.5727844238281
38.7322768974145 25.3854751586914
39.1826522101751 25.3241024017334
39.6330275229358 18.0976085662842
40.0834028356964 21.3134593963623
40.533778148457 28.1556358337402
40.9841534612177 28.1879997253418
41.4345287739783 20.9026927947998
41.8849040867389 26.6089687347412
42.3352793994996 32.8314018249512
42.7856547122602 32.1545715332031
43.2360300250208 22.5991439819336
43.6864053377815 36.2821464538574
44.1367806505421 43.2707214355469
44.5871559633028 46.1684989929199
45.0375312760634 46.6037750244141
45.487906588824 44.6821403503418
45.9382819015847 39.3992881774902
46.3886572143453 25.2038745880127
46.8390325271059 30.7405586242676
47.2894078398666 33.2821006774902
47.7397831526272 28.1215324401855
48.1901584653878 24.1705684661865
48.6405337781485 28.8197631835938
49.0909090909091 26.4916687011719
49.5412844036697 17.9195041656494
49.9916597164304 24.5274257659912
50.442035029191 25.309684753418
50.8924103419516 18.0216197967529
51.3427856547123 20.7954254150391
51.7931609674729 23.7916641235352
52.2435362802335 18.6700973510742
52.6939115929942 18.2975311279297
53.1442869057548 22.3372211456299
53.5946622185154 18.7736568450928
54.0450375312761 17.1458129882812
54.4954128440367 21.1452693939209
54.9457881567973 18.4294376373291
55.396163469558 16.7708377838135
55.8465387823186 20.3236331939697
56.2969140950792 17.8623504638672
56.7472894078399 16.7907810211182
57.1976647206005 19.8647212982178
57.6480400333611 17.1996212005615
58.0984153461218 17.0913677215576
58.5487906588824 19.6797180175781
58.999165971643 16.5048732757568
59.4495412844037 17.6896495819092
59.8999165971643 19.6523513793945
60.3502919099249 15.879077911377
60.8006672226856 18.6100902557373
61.2510425354462 19.6395816802979
61.7014178482068 15.5054454803467
62.1517931609675 19.8105144500732
62.6021684737281 19.4777774810791
63.0525437864887 15.6958179473877
63.5029190992494 21.1655349731445
63.95329441201 18.9422206878662
64.4036697247707 16.8572292327881
64.8540450375313 22.5247364044189
65.3044203502919 17.8432216644287
65.7547956630525 19.4599285125732
66.2051709758132 23.7334651947021
66.6555462885738 16.9906826019287
67.1059216013344 23.0061206817627
67.5562969140951 24.6316070556641
68.0066722268557 17.8544940948486
68.4570475396164 26.6581287384033
68.907422852377 25.1156940460205
69.3577981651376 21.6481494903564
69.8081734778983 30.5994262695312
70.2585487906589 29.4789733886719
70.7089241034195 32.6667289733887
71.1592994161801 35.3437881469727
71.6096747289408 27.1080513000488
72.0600500417014 40.9583473205566
72.5104253544621 47.217041015625
72.9608006672227 48.1283721923828
73.4111759799833 44.5410194396973
73.861551292744 28.6706848144531
74.3119266055046 32.3500556945801
74.7623019182652 33.2584991455078
75.2126772310259 21.3118686676025
75.6630525437865 29.9739418029785
76.1134278565471 25.5633697509766
76.5638031693077 20.3108425140381
77.0141784820684 27.3618240356445
77.464553794829 18.0488128662109
77.9149291075897 23.8434143066406
78.3653044203503 23.5350093841553
78.8156797331109 16.5149784088135
79.2660550458716 24.0446014404297
79.7164303586322 17.4358348846436
80.1668056713928 19.8667011260986
80.6171809841534 22.168966293335
81.0675562969141 14.899356842041
81.5179316096747 22.0025272369385
81.9683069224354 17.7578067779541
82.418682235196 17.5738067626953
82.8690575479566 21.5042190551758
83.3194328607173 14.5047245025635
83.7698081734779 21.0653610229492
84.2201834862385 18.3004169464111
84.6705587989992 16.6219844818115
85.1209341117598 21.6961345672607
85.5713094245204 14.7766933441162
86.0216847372811 21.1844081878662
86.4720600500417 19.4864883422852
86.9224353628023 16.5665817260742
87.372810675563 22.9071826934814
87.8231859883236 15.7422962188721
88.2735613010842 22.3575534820557
88.7239366138449 21.7844638824463
89.1743119266055 17.3338375091553
89.6246872393661 25.3913173675537
90.0750625521268 17.8052387237549
90.5254378648874 24.8557796478271
90.975813177648 25.8617782592773
91.4261884904087 19.8629283905029
91.8765638031693 30.0025062561035
92.3269391159299 22.4245662689209
92.7773144286906 30.2863121032715
93.2276897414512 34.1120758056641
93.6780650542118 28.0295677185059
94.1284403669725 42.9866218566895
94.5788156797331 47.7474250793457
95.0291909924937 47.3693428039551
95.4795663052544 41.4496192932129
95.929941618015 27.0633239746094
96.3803169307756 35.2376289367676
96.8306922435363 32.1536712646484
97.2810675562969 29.7991981506348
97.7314428690575 29.795467376709
98.1818181818182 20.3940734863281
98.6321934945788 26.8399143218994
99.0825688073395 23.7427501678467
99.5329441201001 19.2494945526123
99.9833194328607 25.1715717315674
100.433694745621 17.5442333221436
100.884070058382 22.0772037506104
101.334445371143 21.8850955963135
101.784820683903 16.4178562164307
102.235195996664 22.3432693481445
102.685571309425 17.4070892333984
103.135946622185 18.7804260253906
103.586321934946 20.7284774780273
104.036697247706 15.5990810394287
104.487072560467 20.2416934967041
104.937447873228 17.8711795806885
105.387823185988 16.9146976470947
105.838198498749 19.8791599273682
106.28857381151 15.8732738494873
106.73894912427 18.8558502197266
107.189324437031 18.2490863800049
107.639699749791 16.3621959686279
108.090075062552 19.5353698730469
108.540450375313 16.4499816894531
108.990825688073 18.3549671173096
109.441201000834 19.008810043335
109.891576313595 16.2295093536377
110.341951626355 20.0494441986084
110.792326939116 17.6401271820068
111.242702251877 17.9580135345459
111.693077564637 20.9409656524658
112.143452877398 16.507719039917
112.593828190158 20.6586303710938
113.044203502919 21.1717891693115
113.49457881568 16.8578033447266
113.94495412844 23.2469081878662
114.395329441201 20.9065608978271
114.845704753962 19.034875869751
115.296080066722 25.7610416412354
115.746455379483 20.5033512115479
116.196830692244 23.1254787445068
116.647206005004 28.7721824645996
117.097581317765 24.2617473602295
117.547956630525 29.718090057373
117.998331943286 33.2823638916016
118.448707256047 25.1477203369141
118.899082568807 37.540599822998
119.349457881568 44.6983222961426
119.799833194329 46.6486015319824
120.250208507089 45.0743980407715
120.70058381985 38.8597412109375
121.15095913261 23.410888671875
121.601334445371 32.6752090454102
122.051709758132 30.8921127319336
122.502085070892 21.1149883270264
122.952460383653 27.9273872375488
123.402835696414 27.0193405151367
123.853211009174 17.4617156982422
124.303586321935 24.5426425933838
124.753961634696 24.7932453155518
125.204336947456 16.4474868774414
125.654712260217 21.7510967254639
126.105087572977 23.3010158538818
126.555462885738 16.3355312347412
127.005838198499 19.0455265045166
127.456213511259 22.1026763916016
127.90658882402 17.1216564178467
128.356964136781 16.4079647064209
128.807339449541 20.8742980957031
129.257714762302 18.1630725860596
129.708090075063 14.5440425872803
130.158465387823 19.3234729766846
130.608840700584 18.8791046142578
131.059216013344 14.2377777099609
131.509591326105 17.2321491241455
131.959966638866 18.9865627288818
132.410341951626 15.5479564666748
132.860717264387 14.9244480133057
133.311092577148 18.2870044708252
133.761467889908 17.1761684417725
134.211843202669 14.0000247955322
134.66221851543 16.6369857788086
135.11259382819 17.927526473999
135.562969140951 15.3195972442627
136.013344453711 14.6104640960693
136.463719766472 17.4258403778076
136.914095079233 17.1240253448486
137.364470391993 14.4285755157471
137.814845704754 15.6913051605225
138.265221017515 17.7249546051025
138.715596330275 16.5053024291992
139.165971643036 14.4075794219971
139.616346955797 16.5731353759766
140.066722268557 18.0396194458008
140.517097581318 16.3937015533447
140.967472894078 14.72292137146
141.417848206839 17.3187808990479
141.8682235196 18.7290344238281
142.31859883236 17.0269908905029
142.768974145121 15.0485668182373
143.219349457882 17.9077892303467
143.669724770642 19.9298477172852
144.120100083403 18.7687549591064
144.570475396163 15.7225589752197
145.020850708924 18.0010356903076
145.471226021685 21.4399967193604
145.921601334445 21.7992935180664
146.371976647206 18.8719882965088
146.822351959967 17.4647579193115
147.272727272727 22.5365009307861
147.723102585488 25.4803085327148
148.173477898249 25.2678070068359
148.623853211009 21.038064956665
149.07422852377 20.7662200927734
149.52460383653 29.0890312194824
149.974979149291 33.9303016662598
150.425354462052 36.6745796203613
150.875729774812 38.0997123718262
151.326105087573 38.4919471740723
151.776480400334 37.9214324951172
152.226855713094 36.2757148742676
152.677231025855 33.1335563659668
153.127606338615 27.5603446960449
153.577981651376 25.2667064666748
154.028356964137 31.1930503845215
154.478732276897 35.114559173584
154.929107589658 37.2877540588379
155.379482902419 38.3863067626953
155.829858215179 38.6837463378906
156.28023352794 38.2856636047363
156.730608840701 37.2047386169434
157.180984153461 35.3704147338867
157.631359466222 32.5911140441895
158.081734778982 28.4195251464844
158.532110091743 22.0396022796631
158.982485404504 18.5225582122803
159.432860717264 22.7638645172119
159.883236030025 25.3220520019531
160.333611342786 26.0232639312744
160.783986655546 25.4286403656006
161.234361968307 23.6965732574463
161.684737281068 20.8355941772461
162.135112593828 17.5036087036133
162.585487906589 16.8366298675537
163.035863219349 19.0769195556641
163.48623853211 21.0544376373291
163.936613844871 22.070348739624
164.386989157631 22.2427825927734
164.837364470392 21.6926193237305
165.287739783153 20.48876953125
165.738115095913 18.7119159698486
166.188490408674 16.6749954223633
166.638865721435 15.3296184539795
167.089241034195 15.6571292877197
167.539616346956 17.0381717681885
167.989991659716 18.4149265289307
168.440366972477 19.4096927642822
168.890742285238 19.9873657226562
169.341117597998 20.1943531036377
169.791492910759 20.0829067230225
170.24186822352 19.6979999542236
170.69224353628 19.0821170806885
171.142618849041 18.2818851470947
171.592994161801 17.3601684570312
172.043369474562 16.4102840423584
172.493744787323 15.5625057220459
172.944120100083 14.9626655578613
173.394495412844 14.7118968963623
173.844870725605 14.803674697876
174.295246038365 15.1389389038086
174.745621351126 15.5942478179932
175.195996663887 16.0742130279541
175.646371976647 16.5244903564453
176.096747289408 16.9208087921143
176.547122602168 17.2539825439453
176.997497914929 17.5267887115479
177.44787322769 17.7438144683838
177.89824854045 17.911376953125
178.348623853211 18.0363712310791
178.798999165972 18.1242218017578
179.249374478732 18.1783657073975
179.699749791493 18.2027053833008
};
\addlegendentry{OOB w/ FD-GMP}

\addplot [line width=0.4, color4, densely dashdotdotted, smooth, tension=1]
table {%
0 16.4620532989502
0.450375312760638 16.5006542205811
0.900750625521263 16.5832500457764
1.3511259382819 16.705530166626
1.80150125104254 16.8654861450195
2.25187656380316 17.0505123138428
2.7022518765638 17.2584800720215
3.15262718932444 17.4726543426514
3.60300250208508 17.6837329864502
4.0533778148457 17.8708629608154
4.50375312760634 18.0255393981934
4.95412844036698 18.1290702819824
5.4045037531276 18.159065246582
5.85487906588824 18.0938835144043
6.30525437864888 17.9119205474854
6.7556296914095 17.5883331298828
7.20600500417014 17.0949039459229
7.65638031693078 16.4050540924072
8.1067556296914 15.5102005004883
8.55713094245204 14.4216251373291
9.00750625521268 13.3015813827515
9.45788156797332 12.4985551834106
9.90825688073394 12.4984664916992
10.3586321934946 13.3777513504028
10.8090075062552 14.6660938262939
11.2593828190158 15.9111003875732
11.7097581317765 16.8750476837158
12.1601334445371 17.4512214660645
12.6105087572977 17.5999355316162
13.0608840700584 17.2639484405518
13.511259382819 16.3954334259033
13.9616346955796 14.97825050354
14.4120100083403 13.2226028442383
14.8623853211009 12.1427421569824
15.3127606338616 12.9261627197266
15.7631359466222 14.7727508544922
16.2135112593828 16.3774642944336
16.6638865721434 17.2711887359619
17.1142618849041 17.3554553985596
17.5646371976647 16.5543041229248
18.0150125104254 14.8222808837891
18.465387823186 12.6220197677612
18.9157631359466 12.1561479568481
19.3661384487073 14.2353115081787
19.8165137614679 16.3675518035889
20.2668890742285 17.4389572143555
20.7172643869892 17.2870197296143
21.1676396997498 15.7991771697998
21.6180150125104 13.138596534729
22.0683903252711 11.9072456359863
22.5187656380317 14.4042816162109
22.9691409507923 16.9034652709961
23.419516263553 17.8586406707764
23.8698915763136 17.1188564300537
24.3202668890742 14.5261974334717
24.7706422018349 11.7515134811401
25.2210175145955 13.9841156005859
25.6713928273561 17.1937198638916
26.1217681401168 18.3861904144287
26.5721434528774 17.3915615081787
27.022518765638 13.9761962890625
27.4728940783987 11.9065961837769
27.9232693911593 15.9511489868164
28.3736447039199 18.7185955047607
28.8240200166806 18.7984523773193
29.2743953294412 15.9392108917236
29.7247706422018 11.7950162887573
30.1751459549625 15.6689395904541
30.6255212677231 19.3695011138916
31.0758965804837 19.7404327392578
31.5262718932444 16.5564365386963
31.976647206005 11.9800519943237
32.4270225187656 17.2477836608887
32.8773978315263 20.7652587890625
33.3277731442869 20.3559875488281
33.7781484570475 15.2903747558594
34.2285237698082 13.7591323852539
34.6788990825688 20.5291042327881
35.1292743953294 22.3709163665771
35.5796497080901 19.5719356536865
36.0300250208507 12.9557523727417
36.4804003336113 20.0483703613281
36.930775646372 23.8955383300781
37.3811509591326 22.5330200195312
37.8315262718932 14.6141567230225
38.2819015846539 20.3846073150635
38.7322768974145 25.7831802368164
39.1826522101751 25.1112003326416
39.6330275229358 16.5310688018799
40.0834028356964 22.536169052124
40.533778148457 28.6368961334229
40.9841534612177 28.112340927124
41.4345287739783 22.1508693695068
41.8849040867389 28.518705368042
42.3352793994996 33.4267311096191
42.7856547122602 31.819522857666
43.2360300250208 22.7824039459229
43.6864053377815 37.6537895202637
44.1367806505421 43.9723701477051
44.5871559633028 46.5597381591797
45.0375312760634 46.7454948425293
45.487906588824 44.5388793945312
45.9382819015847 38.7148323059082
46.3886572143453 24.6029224395752
46.8390325271059 31.9585075378418
47.2894078398666 33.6401290893555
47.7397831526272 28.7034091949463
48.1901584653878 26.1721897125244
48.6405337781485 29.2695770263672
49.0909090909091 26.01100730896
49.5412844036697 17.2145290374756
49.9916597164304 25.07080078125
50.442035029191 25.2208709716797
50.8924103419516 16.4435977935791
51.3427856547123 20.9709320068359
51.7931609674729 23.8072052001953
52.2435362802335 17.2285785675049
52.6939115929942 17.3661937713623
53.1442869057548 22.2979335784912
53.5946622185154 17.8766021728516
54.0450375312761 15.1893310546875
54.4954128440367 20.8796844482422
54.9457881567973 17.8111324310303
55.396163469558 14.2498359680176
55.8465387823186 19.6920566558838
56.2969140950792 17.3557205200195
56.7472894078399 13.9564981460571
57.1976647206005 18.8150043487549
57.6480400333611 16.6935863494873
58.0984153461218 14.0313854217529
58.5487906588824 18.2379455566406
58.999165971643 15.9174880981445
59.4495412844037 14.4092082977295
59.8999165971643 17.8941402435303
60.3502919099249 15.0966053009033
60.8006672226856 15.1076221466064
61.2510425354462 17.6555995941162
61.7014178482068 14.3916320800781
62.1517931609675 16.1272277832031
62.6021684737281 17.3985691070557
63.0525437864887 14.0752582550049
63.5029190992494 17.3659648895264
63.95329441201 16.957124710083
64.4036697247707 14.538444519043
64.8540450375313 18.6668586730957
65.3044203502919 16.2128238677979
65.7547956630525 16.1669292449951
66.2051709758132 19.8812713623047
66.6555462885738 15.539680480957
67.1059216013344 18.9984130859375
67.5562969140951 20.9499568939209
68.0066722268557 16.4848155975342
68.4570475396164 22.6564197540283
68.907422852377 22.3329219818115
69.3577981651376 19.512321472168
69.8081734778983 27.2381839752197
70.2585487906589 29.8830318450928
70.7089241034195 32.1805076599121
71.1592994161801 32.2446441650391
71.6096747289408 24.7944030761719
72.0600500417014 36.5413017272949
72.5104253544621 42.5482368469238
72.9608006672227 43.3132743835449
73.4111759799833 39.5689735412598
73.861551292744 24.7705535888672
74.3119266055046 28.0215454101562
74.7623019182652 28.622896194458
75.2126772310259 20.0057125091553
75.6630525437865 25.4302806854248
76.1134278565471 21.0606594085693
76.5638031693077 17.5527057647705
77.0141784820684 22.6764736175537
77.464553794829 15.2597904205322
77.9149291075897 19.4771976470947
78.3653044203503 19.1008205413818
78.8156797331109 13.9920120239258
79.2660550458716 19.4396209716797
79.7164303586322 14.7059020996094
80.1668056713928 16.0717945098877
80.6171809841534 17.7375202178955
81.0675562969141 12.8632001876831
81.5179316096747 17.5113563537598
81.9683069224354 14.5994853973389
82.418682235196 14.4685115814209
82.8690575479566 17.0306072235107
83.3194328607173 12.5821685791016
83.7698081734779 16.7063465118408
84.2201834862385 14.7578754425049
84.6705587989992 13.9869766235352
85.1209341117598 17.1588134765625
85.5713094245204 12.7118225097656
86.0216847372811 16.9203987121582
86.4720600500417 15.5445938110352
86.9224353628023 14.1356678009033
87.372810675563 18.2998905181885
87.8231859883236 13.3417272567749
88.2735613010842 18.086669921875
88.7239366138449 17.4508075714111
89.1743119266055 14.852409362793
89.6246872393661 20.718957901001
90.0750625521268 15.0366611480713
90.5254378648874 20.5017910003662
90.975813177648 21.3051452636719
91.4261884904087 16.7924671173096
91.8765638031693 25.3050899505615
92.3269391159299 20.7011089324951
92.7773144286906 26.0211849212646
93.2276897414512 29.3604125976562
93.6780650542118 23.6043930053711
94.1284403669725 38.0900077819824
94.5788156797331 42.8980827331543
95.0291909924937 42.5823364257812
95.4795663052544 36.7533760070801
95.929941618015 24.8931064605713
96.3803169307756 32.3204765319824
96.8306922435363 31.968090057373
97.2810675562969 29.5256195068359
97.7314428690575 25.877685546875
98.1818181818182 18.8560409545898
98.6321934945788 23.2787609100342
99.0825688073395 19.8715991973877
99.5329441201001 17.8905944824219
99.9833194328607 20.9499683380127
100.433694745621 15.4747943878174
100.884070058382 18.9408626556396
101.334445371143 17.7236156463623
101.784820683903 15.2411403656006
102.235195996664 18.6026020050049
102.685571309425 14.7397747039795
103.135946622185 16.9723110198975
103.586321934946 16.7768478393555
104.036697247706 14.5060977935791
104.487072560467 17.612642288208
104.937447873228 14.51584815979
105.387823185988 16.2943019866943
105.838198498749 16.7661056518555
106.28857381151 14.0453186035156
106.73894912427 17.7278728485107
107.189324437031 14.8904552459717
107.639699749791 15.8122425079346
108.090075062552 17.9849872589111
108.540450375313 13.7023496627808
108.990825688073 18.1606979370117
109.441201000834 17.0838165283203
109.891576313595 14.5539855957031
110.341951626355 19.7864990234375
110.792326939116 15.3337478637695
111.242702251877 17.3792819976807
111.693077564637 20.6598033905029
112.143452877398 14.3595180511475
112.593828190158 20.5757465362549
113.044203502919 20.9832992553711
113.49457881568 15.1826267242432
113.94495412844 23.3169326782227
114.395329441201 20.9021053314209
114.845704753962 17.8623867034912
115.296080066722 25.9797515869141
115.746455379483 20.8489894866943
116.196830692244 22.4088039398193
116.647206005004 29.1797790527344
117.097581317765 26.1364345550537
117.547956630525 30.272891998291
117.998331943286 33.82470703125
118.448707256047 25.5534820556641
118.899082568807 37.0375556945801
119.349457881568 44.7316436767578
119.799833194329 46.9159355163574
120.250208507089 45.5668601989746
120.70058381985 39.758731842041
121.15095913261 24.3606414794922
121.601334445371 32.7677574157715
122.051709758132 31.815731048584
122.502085070892 22.9511890411377
122.952460383653 28.0015125274658
123.402835696414 27.5618839263916
123.853211009174 17.1345100402832
124.303586321935 24.3722629547119
124.753961634696 25.2149353027344
125.204336947456 15.8396987915039
125.654712260217 21.3460025787354
126.105087572977 23.5458316802979
126.555462885738 15.6276798248291
127.005838198499 18.2975978851318
127.456213511259 22.2141189575195
127.90658882402 16.7409954071045
128.356964136781 15.0801944732666
128.807339449541 20.8417797088623
129.257714762302 17.9827194213867
129.708090075063 12.8763570785522
130.158465387823 19.0913524627686
130.608840700584 18.7584247589111
131.059216013344 12.6053743362427
131.509591326105 16.5884227752686
131.959966638866 18.8432083129883
132.410341951626 14.5054492950439
132.860717264387 13.4697999954224
133.311092577148 18.0057468414307
133.761467889908 16.6845073699951
134.211843202669 12.1360445022583
134.66221851543 15.9198436737061
135.11259382819 17.5991363525391
135.562969140951 14.1182956695557
136.013344453711 12.9311876296997
136.463719766472 16.9086399078369
136.914095079233 16.5741558074951
137.364470391993 12.6595945358276
137.814845704754 14.3770923614502
138.265221017515 17.189245223999
138.715596330275 15.7154369354248
139.165971643036 12.430516242981
139.616346955797 15.3639106750488
140.066722268557 17.4130687713623
140.517097581318 15.4763870239258
140.967472894078 12.6763868331909
141.417848206839 15.9915142059326
141.8682235196 17.9607448577881
142.31859883236 16.1652755737305
142.768974145121 13.0793809890747
143.219349457882 16.3399066925049
143.669724770642 18.9894866943359
144.120100083403 18.0660877227783
144.570475396163 14.2789974212646
145.020850708924 15.9539470672607
145.471226021685 20.0748805999756
145.921601334445 20.9130630493164
146.371976647206 18.4929790496826
146.822351959967 16.5653285980225
147.272727272727 21.1277294158936
147.723102585488 24.3468246459961
148.173477898249 24.5451107025146
148.623853211009 20.9372177124023
149.07422852377 18.1075611114502
149.52460383653 26.6271495819092
149.974979149291 32.0411262512207
150.425354462052 35.0863952636719
150.875729774812 36.7287750244141
151.326105087573 37.3132514953613
151.776480400334 36.9442176818848
152.226855713094 35.5499153137207
152.677231025855 32.8004570007324
153.127606338615 27.8220520019531
153.577981651376 23.3034133911133
154.028356964137 28.5433139801025
154.478732276897 33.0301628112793
154.929107589658 35.5090026855469
155.379482902419 36.8093795776367
155.829858215179 37.2728691101074
156.28023352794 37.037899017334
156.730608840701 36.1393432617188
157.180984153461 34.5331268310547
157.631359466222 32.0717582702637
158.081734778982 28.4110698699951
158.532110091743 22.7924194335938
158.982485404504 17.0391807556152
159.432860717264 20.1458282470703
159.883236030025 23.5099544525146
160.333611342786 24.7853908538818
160.783986655546 24.6884174346924
161.234361968307 23.4952392578125
161.684737281068 21.2680721282959
162.135112593828 18.234432220459
162.585487906589 16.1304531097412
163.035863219349 17.1519260406494
163.48623853211 19.2127227783203
163.936613844871 20.5910091400146
164.386989157631 21.1318130493164
164.837364470392 20.9325008392334
165.287739783153 20.0568256378174
165.738115095913 18.5343379974365
166.188490408674 16.4619789123535
166.638865721435 14.3389110565186
167.089241034195 13.5000810623169
167.539616346956 14.5474033355713
167.989991659716 16.2278289794922
168.440366972477 17.6309967041016
168.890742285238 18.5717468261719
169.341117597998 19.0924377441406
169.791492910759 19.2501964569092
170.24186822352 19.0984363555908
170.69224353628 18.6808853149414
171.142618849041 18.0322742462158
171.592994161801 17.1849994659424
172.043369474562 16.1950702667236
172.493744787323 15.1291790008545
172.944120100083 14.1127147674561
173.394495412844 13.3023881912231
173.844870725605 12.8408327102661
174.295246038365 12.7932252883911
174.745621351126 13.0706090927124
175.195996663887 13.5362739562988
175.646371976647 14.0650081634521
176.096747289408 14.5822296142578
176.547122602168 15.0354480743408
176.997497914929 15.4255332946777
177.44787322769 15.7437686920166
177.89824854045 16.0003261566162
178.348623853211 16.1918449401855
178.798999165972 16.3304080963135
179.249374478732 16.4144382476807
179.699749791493 16.4539852142334
};
\addlegendentry{OOB w/ FD-NN}

\addplot [line width=0.4, color3, solid, smooth, tension=1]
table {%
0 15.5443058013916
0.450375312760638 15.5831680297852
0.900750625521263 15.6685886383057
1.3511259382819 15.7950992584229
1.80150125104254 15.9606170654297
2.25187656380316 16.1508541107178
2.7022518765638 16.3648834228516
3.15262718932444 16.5860271453857
3.60300250208508 16.8041915893555
4.0533778148457 16.9976558685303
4.50375312760634 17.1583137512207
4.95412844036698 17.2669849395752
5.4045037531276 17.3021068572998
5.85487906588824 17.2391128540039
6.30525437864888 17.0608234405518
6.7556296914095 16.7371120452881
7.20600500417014 16.2423267364502
7.65638031693078 15.5443782806396
8.1067556296914 14.6339282989502
8.55713094245204 13.5156841278076
9.00750625521268 12.3416872024536
9.45788156797332 11.4666395187378
9.90825688073394 11.4182920455933
10.3586321934946 12.3039674758911
10.8090075062552 13.6310520172119
11.2593828190158 14.9182090759277
11.7097581317765 15.9128856658936
12.1601334445371 16.5131587982178
12.6105087572977 16.6781921386719
13.0608840700584 16.3558120727539
13.511259382819 15.4910106658936
13.9616346955796 14.0655059814453
14.4120100083403 12.2696914672852
14.8623853211009 11.1011724472046
15.3127606338616 11.8380613327026
15.7631359466222 13.7124500274658
16.2135112593828 15.3546333312988
16.6638865721434 16.2773513793945
17.1142618849041 16.3814010620117
17.5646371976647 15.5983810424805
18.0150125104254 13.8696575164795
18.465387823186 11.6308870315552
18.9157631359466 11.0804719924927
19.3661384487073 13.1467514038086
19.8165137614679 15.3089504241943
20.2668890742285 16.4081249237061
20.7172643869892 16.2814044952393
21.1676396997498 14.8137912750244
21.6180150125104 12.1551971435547
22.0683903252711 10.8486251831055
22.5187656380317 13.3035125732422
22.9691409507923 15.8230075836182
23.419516263553 16.8003520965576
23.8698915763136 16.0827827453613
24.3202668890742 13.5144443511963
24.7706422018349 10.7166509628296
25.2210175145955 12.8805513381958
25.6713928273561 16.0942440032959
26.1217681401168 17.3031768798828
26.5721434528774 16.3310070037842
27.022518765638 12.9467086791992
27.4728940783987 10.8447265625
27.9232693911593 14.837682723999
28.3736447039199 17.6105537414551
28.8240200166806 17.704496383667
29.2743953294412 14.8709011077881
29.7247706422018 10.7539863586426
30.1751459549625 14.5625400543213
30.6255212677231 18.2546634674072
31.0758965804837 18.6339321136475
31.5262718932444 15.4763507843018
31.976647206005 10.9314956665039
32.4270225187656 16.1253204345703
32.8773978315263 19.6365337371826
33.3277731442869 19.2326564788818
33.7781484570475 14.2061595916748
34.2285237698082 12.6966352462769
34.6788990825688 19.4072360992432
35.1292743953294 21.2450618743896
35.5796497080901 18.4581928253174
36.0300250208507 11.8927192687988
36.4804003336113 18.9106750488281
36.930775646372 22.7518062591553
37.3811509591326 21.3938236236572
37.8315262718932 13.5641746520996
38.2819015846539 19.271520614624
38.7322768974145 24.6449127197266
39.1826522101751 23.9798069000244
39.6330275229358 15.5944557189941
40.0834028356964 21.4238338470459
40.533778148457 27.4858913421631
40.9841534612177 26.998872756958
41.4345287739783 21.5502071380615
41.8849040867389 27.6062107086182
42.3352793994996 32.346378326416
42.7856547122602 30.7118186950684
43.2360300250208 21.6835632324219
43.6864053377815 36.5026741027832
44.1367806505421 42.8193054199219
44.5871559633028 45.4037208557129
45.0375312760634 45.5867614746094
45.487906588824 43.3779182434082
45.9382819015847 37.5527229309082
46.3886572143453 23.4906253814697
46.8390325271059 30.8185157775879
47.2894078398666 32.5340423583984
47.7397831526272 27.8573665618896
48.1901584653878 25.4619388580322
48.6405337781485 28.1856689453125
49.0909090909091 24.8535404205322
49.5412844036697 16.3376483917236
49.9916597164304 23.9666213989258
50.442035029191 24.0678157806396
50.8924103419516 15.463737487793
51.3427856547123 19.8826065063477
51.7931609674729 22.6430130004883
52.2435362802335 16.1391468048096
52.6939115929942 16.3474426269531
53.1442869057548 21.1477642059326
53.5946622185154 16.759204864502
54.0450375312761 14.1775398254395
54.4954128440367 19.7178268432617
54.9457881567973 16.6703472137451
55.396163469558 13.2530059814453
55.8465387823186 18.5342693328857
56.2969140950792 16.2078075408936
56.7472894078399 12.9565286636353
57.1976647206005 17.6569957733154
57.6480400333611 15.5458145141602
58.0984153461218 13.0267124176025
58.5487906588824 17.0738582611084
58.999165971643 14.7742099761963
59.4495412844037 13.4061412811279
59.8999165971643 16.7288227081299
60.3502919099249 13.9776840209961
60.8006672226856 14.0946521759033
61.2510425354462 16.4812068939209
61.7014178482068 13.3027534484863
62.1517931609675 15.0908889770508
62.6021684737281 16.2113170623779
63.0525437864887 13.0316162109375
63.5029190992494 16.3042144775391
63.95329441201 15.764799118042
64.4036697247707 13.5367279052734
64.8540450375313 17.5689907073975
65.3044203502919 15.026948928833
65.7547956630525 15.2029495239258
66.2051709758132 18.7675457000732
66.6555462885738 14.4298229217529
67.1059216013344 17.982946395874
67.5562969140951 19.7952651977539
68.0066722268557 15.482400894165
68.4570475396164 21.5770473480225
68.907422852377 21.1530246734619
69.3577981651376 18.6086025238037
69.8081734778983 26.0715847015381
70.2585487906589 28.7444915771484
70.7089241034195 31.269962310791
71.1592994161801 31.3692970275879
71.6096747289408 23.7670288085938
72.0600500417014 35.5756416320801
72.5104253544621 41.5778923034668
72.9608006672227 42.3330879211426
73.4111759799833 38.5811653137207
73.861551292744 23.678373336792
74.3119266055046 27.0746612548828
74.7623019182652 27.742467880249
75.2126772310259 19.256368637085
75.6630525437865 24.3825454711914
76.1134278565471 20.0556640625
76.5638031693077 16.5014057159424
77.0141784820684 21.6730041503906
77.464553794829 14.2354068756104
77.9149291075897 18.4280090332031
78.3653044203503 18.1019821166992
78.8156797331109 12.9183349609375
79.2660550458716 18.4415664672852
79.7164303586322 13.6729583740234
80.1668056713928 15.0102519989014
80.6171809841534 16.7595653533936
81.0675562969141 11.7756986618042
81.5179316096747 16.5225067138672
81.9683069224354 13.5972900390625
82.418682235196 13.4138813018799
82.8690575479566 16.0800323486328
83.3194328607173 11.516432762146
83.7698081734779 15.74045753479
84.2201834862385 13.7896671295166
84.6705587989992 12.9519071578979
85.1209341117598 16.2385501861572
85.5713094245204 11.6751432418823
86.0216847372811 15.9886322021484
86.4720600500417 14.614782333374
86.9224353628023 13.1319141387939
87.372810675563 17.412748336792
87.8231859883236 12.3491249084473
88.2735613010842 17.1928386688232
88.7239366138449 16.5614109039307
89.1743119266055 13.8902759552002
89.6246872393661 19.8577270507812
90.0750625521268 14.1001224517822
90.5254378648874 19.6309204101562
90.975813177648 20.4215755462646
91.4261884904087 15.9316120147705
91.8765638031693 24.440149307251
92.3269391159299 19.9908695220947
92.7773144286906 25.4506759643555
93.2276897414512 28.640417098999
93.6780650542118 22.8067073822021
94.1284403669725 37.2805213928223
94.5788156797331 42.0829429626465
95.0291909924937 41.7599945068359
95.4795663052544 35.9231834411621
95.929941618015 24.1550846099854
96.3803169307756 31.5483665466309
96.8306922435363 31.2310905456543
97.2810675562969 28.7916202545166
97.7314428690575 25.076078414917
98.1818181818182 17.9294910430908
98.6321934945788 22.4385223388672
99.0825688073395 19.0059108734131
99.5329441201001 16.8403778076172
99.9833194328607 20.0740299224854
100.433694745621 14.3954467773438
100.884070058382 17.9414882659912
101.334445371143 16.8600177764893
101.784820683903 14.019136428833
102.235195996664 17.6334400177002
102.685571309425 13.7114810943604
103.135946622185 15.76633644104
103.586321934946 15.8507881164551
104.036697247706 13.2819423675537
104.487072560467 16.4806690216064
104.937447873228 13.5516128540039
105.387823185988 14.9837779998779
105.838198498749 15.7113742828369
106.28857381151 12.923565864563
106.73894912427 16.4450263977051
107.189324437031 13.9072036743164
107.639699749791 14.5262336730957
108.090075062552 16.7509174346924
108.540450375313 12.680419921875
108.990825688073 16.8212127685547
109.441201000834 15.9197807312012
109.891576313595 13.4217929840088
110.341951626355 18.4504165649414
110.792326939116 14.2605381011963
111.242702251877 16.0954704284668
111.693077564637 19.3427295684814
112.143452877398 13.3066234588623
112.593828190158 19.2321147918701
113.044203502919 19.6716918945312
113.49457881568 14.0486240386963
113.94495412844 21.975305557251
114.395329441201 19.6453609466553
114.845704753962 16.7209339141846
115.296080066722 24.65647315979
115.746455379483 19.7832927703857
116.196830692244 21.1881504058838
116.647206005004 27.8937129974365
117.097581317765 25.3978042602539
117.547956630525 29.3376808166504
117.998331943286 32.6110992431641
118.448707256047 24.3573017120361
118.899082568807 35.7158737182617
119.349457881568 43.4142646789551
119.799833194329 45.6005249023438
120.250208507089 44.253662109375
120.70058381985 38.4476737976074
121.15095913261 23.1427669525146
121.601334445371 31.5021362304688
122.051709758132 30.6102409362793
122.502085070892 22.17360496521
122.952460383653 26.7588939666748
123.402835696414 26.2727813720703
123.853211009174 16.0473594665527
124.303586321935 23.10085105896
124.753961634696 23.9287738800049
125.204336947456 14.7386837005615
125.654712260217 20.1126480102539
126.105087572977 22.2794742584229
126.555462885738 14.519811630249
127.005838198499 17.1105823516846
127.456213511259 20.9625244140625
127.90658882402 15.5821571350098
128.356964136781 14.0130996704102
128.807339449541 19.6156597137451
129.257714762302 16.7872982025146
129.708090075063 11.8822479248047
130.158465387823 17.901330947876
130.608840700584 17.5499668121338
131.059216013344 11.6060752868652
131.509591326105 15.4849262237549
131.959966638866 17.6599864959717
132.410341951626 13.4103450775146
132.860717264387 12.5087175369263
133.311092577148 16.875373840332
133.761467889908 15.5363311767578
134.211843202669 11.1928663253784
134.66221851543 14.8971824645996
135.11259382819 16.4857540130615
135.562969140951 13.052001953125
136.013344453711 12.0485963821411
136.463719766472 15.8924083709717
136.914095079233 15.4991226196289
137.364470391993 11.6929883956909
137.814845704754 13.4964599609375
138.265221017515 16.2014427185059
138.715596330275 14.6786365509033
139.165971643036 11.5319089889526
139.616346955797 14.518102645874
140.066722268557 16.4858684539795
140.517097581318 14.5066471099854
140.967472894078 11.8446607589722
141.417848206839 15.2063579559326
141.8682235196 17.1095638275146
142.31859883236 15.2680187225342
142.768974145121 12.2817535400391
143.219349457882 15.6155033111572
143.669724770642 18.2076663970947
144.120100083403 17.2228088378906
144.570475396163 13.4017105102539
145.020850708924 15.238130569458
145.471226021685 19.3693313598633
145.921601334445 20.1860294342041
146.371976647206 17.7682876586914
146.822351959967 15.945032119751
147.272727272727 20.4879665374756
147.723102585488 23.656717300415
148.173477898249 23.8152523040771
148.623853211009 20.1511993408203
149.07422852377 17.4168682098389
149.52460383653 25.9535160064697
149.974979149291 31.3267936706543
150.425354462052 34.3442802429199
150.875729774812 35.9633865356445
151.326105087573 36.5272789001465
151.776480400334 36.1400146484375
152.226855713094 34.7297973632812
152.677231025855 31.9673728942871
153.127606338615 26.9977283477783
153.577981651376 22.6564636230469
154.028356964137 27.8702793121338
154.478732276897 32.3148078918457
154.929107589658 34.789737701416
155.379482902419 36.0981636047363
155.829858215179 36.5745582580566
156.28023352794 36.3545799255371
156.730608840701 35.4718818664551
157.180984153461 33.881404876709
157.631359466222 31.4362525939941
158.081734778982 27.7891082763672
158.532110091743 22.1451263427734
158.982485404504 16.0736236572266
159.432860717264 19.2380084991455
159.883236030025 22.7324886322021
160.333611342786 24.0501575469971
160.783986655546 23.9674549102783
161.234361968307 22.7740459442139
161.684737281068 20.530424118042
162.135112593828 17.4537448883057
162.585487906589 15.313835144043
163.035863219349 16.3853874206543
163.48623853211 18.4926605224609
163.936613844871 19.8864231109619
164.386989157631 20.4301242828369
164.837364470392 20.2256603240967
165.287739783153 19.336145401001
165.738115095913 17.7839069366455
166.188490408674 15.64328956604
166.638865721435 13.3926525115967
167.089241034195 12.4518003463745
167.539616346956 13.5456409454346
167.989991659716 15.3121395111084
168.440366972477 16.7720756530762
168.890742285238 17.7453842163086
169.341117597998 18.2841968536377
169.791492910759 18.4531917572021
170.24186822352 18.3049640655518
170.69224353628 17.886739730835
171.142618849041 17.2320728302002
171.592994161801 16.3736000061035
172.043369474562 15.3629207611084
172.493744787323 14.2648181915283
172.944120100083 13.2041149139404
173.394495412844 12.3394775390625
173.844870725605 11.8291854858398
174.295246038365 11.7580690383911
174.745621351126 12.0341863632202
175.195996663887 12.5117797851562
175.646371976647 13.0620250701904
176.096747289408 13.5978469848633
176.547122602168 14.0678195953369
176.997497914929 14.4716796875
177.44787322769 14.8015804290771
177.89824854045 15.0670566558838
178.348623853211 15.2643966674805
178.798999165972 15.4072017669678
179.249374478732 15.4950313568115
179.699749791493 15.5349369049072
};
\addlegendentry{OOB w/ FD-CNN}

\addplot [line width=0.4, color1, smooth, tension=1]
table {%
0 10.2942533493042
0.450375312760638 10.3186483383179
0.900750625521263 10.3647890090942
1.3511259382819 10.4366044998169
1.80150125104254 10.5282392501831
2.25187656380316 10.6324615478516
2.7022518765638 10.7473936080933
3.15262718932444 10.862982749939
3.60300250208508 10.9717359542847
4.0533778148457 11.0541381835938
4.50375312760634 11.1049318313599
4.95412844036698 11.1038703918457
5.4045037531276 11.0401344299316
5.85487906588824 10.8819189071655
6.30525437864888 10.6268882751465
6.7556296914095 10.2431907653809
7.20600500417014 9.71902847290039
7.65638031693078 9.03956985473633
8.1067556296914 8.22465801239014
8.55713094245204 7.34484052658081
9.00750625521268 6.59315061569214
9.45788156797332 6.24968719482422
9.90825688073394 6.52828073501587
10.3586321934946 7.3273868560791
10.8090075062552 8.3276538848877
11.2593828190158 9.25429916381836
11.7097581317765 9.93701457977295
12.1601334445371 10.282886505127
12.6105087572977 10.2407274246216
13.0608840700584 9.75236892700195
13.511259382819 8.7774600982666
13.9616346955796 7.36325263977051
14.4120100083403 5.86269617080688
14.8623853211009 5.28827238082886
15.3127606338616 6.27966499328613
15.7631359466222 7.91284513473511
16.2135112593828 9.23667240142822
16.6638865721434 9.90123271942139
17.1142618849041 9.79997539520264
17.5646371976647 8.87014198303223
18.0150125104254 7.11280298233032
18.465387823186 5.19782972335815
18.9157631359466 5.16699647903442
19.3661384487073 7.14545965194702
19.8165137614679 8.99255752563477
20.2668890742285 9.83970928192139
20.7172643869892 9.5268611907959
21.1676396997498 7.97257614135742
21.6180150125104 5.54766845703125
22.0683903252711 4.88538122177124
22.5187656380317 7.24819803237915
22.9691409507923 9.40394115447998
23.419516263553 10.1290807723999
23.8698915763136 9.24959182739258
24.3202668890742 6.70182418823242
24.7706422018349 4.49273252487183
25.2210175145955 6.76055097579956
25.6713928273561 9.58666706085205
26.1217681401168 10.54771900177
26.5721434528774 9.42731666564941
27.022518765638 6.16361427307129
27.4728940783987 4.7535400390625
27.9232693911593 8.45388507843018
28.3736447039199 10.8874216079712
28.8240200166806 10.7916994094849
29.2743953294412 7.91381454467773
29.7247706422018 4.49796485900879
30.1751459549625 8.216628074646
30.6255212677231 11.5167961120605
31.0758965804837 11.7136430740356
31.5262718932444 8.54068088531494
31.976647206005 4.74073362350464
32.4270225187656 9.61368179321289
32.8773978315263 12.7949476242065
33.3277731442869 12.2798948287964
33.7781484570475 7.52549123764038
34.2285237698082 6.64196252822876
34.6788990825688 12.6589937210083
35.1292743953294 14.3515348434448
35.5796497080901 11.7482271194458
36.0300250208507 6.73955011367798
36.4804003336113 12.3995819091797
36.930775646372 15.8766889572144
37.3811509591326 14.698691368103
37.8315262718932 9.54825687408447
38.2819015846539 13.5252370834351
38.7322768974145 17.9327373504639
39.1826522101751 17.3569221496582
39.6330275229358 11.5280303955078
40.0834028356964 15.2670335769653
40.533778148457 20.682222366333
40.9841534612177 21.0767192840576
41.4345287739783 19.8140640258789
41.8849040867389 23.2238483428955
42.3352793994996 26.1192035675049
42.7856547122602 24.1518306732178
43.2360300250208 16.4804763793945
43.6864053377815 29.427038192749
44.1367806505421 35.6810264587402
44.5871559633028 38.2420959472656
45.0375312760634 38.4165077209473
45.487906588824 36.2117576599121
45.9382819015847 30.4142932891846
46.3886572143453 18.2097148895264
46.8390325271059 24.7373752593994
47.2894078398666 26.9898586273193
47.7397831526272 24.9229221343994
48.1901584653878 22.9822616577148
48.6405337781485 22.3131771087646
49.0909090909091 18.0374526977539
49.5412844036697 11.6749038696289
49.9916597164304 17.5459785461426
50.442035029191 17.4221973419189
50.8924103419516 11.3275327682495
51.3427856547123 13.8795595169067
51.7931609674729 15.7094259262085
52.2435362802335 9.82994079589844
52.6939115929942 10.2754049301147
53.1442869057548 14.3246450424194
53.5946622185154 10.3150510787964
54.0450375312761 7.90996980667114
54.4954128440367 12.7220039367676
54.9457881567973 9.91949367523193
55.396163469558 6.76433181762695
55.8465387823186 11.5455780029297
56.2969140950792 9.51312732696533
56.7472894078399 6.36784172058105
57.1976647206005 10.5748567581177
57.6480400333611 8.79242706298828
58.0984153461218 6.41662454605103
58.5487906588824 10.0690984725952
58.999165971643 8.14586925506592
59.4495412844037 6.67440032958984
59.8999165971643 9.70031356811523
60.3502919099249 7.41220331192017
60.8006672226856 7.26844358444214
61.2510425354462 9.52996063232422
61.7014178482068 6.89810752868652
62.1517931609675 8.12992763519287
62.6021684737281 9.28358173370361
63.0525437864887 6.69676733016968
63.5029190992494 9.35833644866943
63.95329441201 9.13291835784912
64.4036697247707 7.29218339920044
64.8540450375313 10.580982208252
65.3044203502919 8.7901496887207
65.7547956630525 9.18064975738525
66.2051709758132 12.3390913009644
66.6555462885738 9.48712825775146
67.1059216013344 11.3873777389526
67.5562969140951 13.4736642837524
68.0066722268557 13.0075378417969
68.4570475396164 17.2183685302734
68.907422852377 17.4265213012695
69.3577981651376 14.1079750061035
69.8081734778983 20.1268272399902
70.2585487906589 25.3490009307861
70.7089241034195 28.0629329681396
71.1592994161801 27.1800689697266
71.6096747289408 19.0025882720947
72.0600500417014 28.8934936523438
72.5104253544621 34.9208869934082
72.9608006672227 35.597957611084
73.4111759799833 31.7618618011475
73.861551292744 18.2276992797852
74.3119266055046 21.4408721923828
74.7623019182652 23.016731262207
75.2126772310259 18.6921291351318
75.6630525437865 18.4450168609619
76.1134278565471 13.4592704772949
76.5638031693077 11.2741594314575
77.0141784820684 15.1446504592896
77.464553794829 10.2909860610962
77.9149291075897 12.3974838256836
78.3653044203503 11.168417930603
78.8156797331109 7.58278656005859
79.2660550458716 11.9276781082153
79.7164303586322 7.71988153457642
80.1668056713928 8.94283008575439
80.6171809841534 9.89562225341797
81.0675562969141 5.824462890625
81.5179316096747 9.88857460021973
81.9683069224354 7.01058387756348
82.418682235196 7.40383338928223
82.8690575479566 9.24025630950928
83.3194328607173 5.32414579391479
83.7698081734779 9.23245620727539
84.2201834862385 7.02297449111938
84.6705587989992 6.91810607910156
85.1209341117598 9.47019100189209
85.5713094245204 5.37627744674683
86.0216847372811 9.61066818237305
86.4720600500417 7.87614822387695
86.9224353628023 7.09778547286987
87.372810675563 10.7379274368286
87.8231859883236 6.08290147781372
88.2735613010842 10.8574523925781
88.7239366138449 9.97816467285156
89.1743119266055 8.13655281066895
89.6246872393661 13.3238401412964
90.0750625521268 8.7877140045166
90.5254378648874 13.5634450912476
90.975813177648 14.192497253418
91.4261884904087 11.1489019393921
91.8765638031693 18.1026401519775
92.3269391159299 17.5181636810303
92.7773144286906 21.4960384368896
93.2276897414512 22.7609157562256
93.6780650542118 17.1221389770508
94.1284403669725 30.6230068206787
94.5788156797331 35.3887748718262
95.0291909924937 35.0820655822754
95.4795663052544 29.2766056060791
95.929941618015 19.4348545074463
96.3803169307756 26.9685840606689
96.8306922435363 27.7520046234131
97.2810675562969 25.1473636627197
97.7314428690575 19.372896194458
98.1818181818182 13.8870496749878
98.6321934945788 17.4379425048828
99.0825688073395 14.5319623947144
99.5329441201001 12.9819641113281
99.9833194328607 13.8619337081909
100.433694745621 8.8750467300415
100.884070058382 11.8772163391113
101.334445371143 10.5691022872925
101.784820683903 8.59046077728271
102.235195996664 11.2065362930298
102.685571309425 7.63910150527954
103.135946622185 9.4755859375
103.586321934946 9.18701934814453
104.036697247706 7.1338005065918
104.487072560467 9.87013339996338
104.937447873228 7.05078363418579
105.387823185988 8.64437198638916
105.838198498749 9.08502674102783
106.28857381151 6.60101318359375
106.73894912427 9.85384845733643
107.189324437031 7.37093734741211
107.639699749791 8.09816646575928
108.090075062552 10.052996635437
108.540450375313 6.30889129638672
108.990825688073 10.2020263671875
109.441201000834 9.25579929351807
109.891576313595 7.10797357559204
110.341951626355 11.7620887756348
110.792326939116 7.95689630508423
111.242702251877 9.67079830169678
111.693077564637 12.6325654983521
112.143452877398 7.38375043869019
112.593828190158 12.7078142166138
113.044203502919 13.27894115448
113.49457881568 8.80333042144775
113.94495412844 15.2925252914429
114.395329441201 13.983211517334
114.845704753962 13.1543893814087
115.296080066722 18.5437526702881
115.746455379483 15.3419752120972
116.196830692244 15.6797914505005
116.647206005004 21.576566696167
117.097581317765 22.1731719970703
117.547956630525 25.3924045562744
117.998331943286 26.9175262451172
118.448707256047 18.7361469268799
118.899082568807 28.9588165283203
119.349457881568 36.645378112793
119.799833194329 38.8184051513672
120.250208507089 37.4699172973633
120.70058381985 31.6644878387451
121.15095913261 17.7986507415771
121.601334445371 25.5907897949219
122.051709758132 25.7736663818359
122.502085070892 21.4461536407471
122.952460383653 21.384729385376
123.402835696414 19.5782928466797
123.853211009174 10.8958587646484
124.303586321935 16.6915111541748
124.753961634696 17.4857120513916
125.204336947456 10.8410673141479
125.654712260217 13.8647584915161
126.105087572977 15.4595079421997
126.555462885738 8.67094039916992
127.005838198499 11.0412473678589
127.456213511259 14.4762525558472
127.90658882402 9.77841472625732
128.356964136781 7.85983419418335
128.807339449541 12.8176412582397
129.257714762302 10.2813577651978
129.708090075063 5.67229700088501
130.158465387823 11.1241941452026
130.608840700584 10.9963331222534
131.059216013344 5.63086891174316
131.509591326105 8.70936679840088
131.959966638866 10.9252166748047
132.410341951626 7.13662481307983
132.860717264387 5.99497652053833
133.311092577148 10.1121616363525
133.761467889908 9.05792808532715
134.211843202669 5.0077748298645
134.66221851543 8.11924839019775
135.11259382819 9.8179292678833
135.562969140951 6.81020736694336
136.013344453711 5.60954999923706
136.463719766472 9.19761657714844
136.914095079233 9.064772605896
137.364470391993 5.64564180374146
137.814845704754 6.86763000488281
138.265221017515 9.53856658935547
138.715596330275 8.37249851226807
139.165971643036 5.53480386734009
139.616346955797 8.02168464660645
140.066722268557 10.0718946456909
140.517097581318 8.54520606994629
140.967472894078 6.02539110183716
141.417848206839 8.67003536224365
141.8682235196 10.6819152832031
142.31859883236 9.44299221038818
142.768974145121 7.30583000183105
143.219349457882 9.91037082672119
143.669724770642 12.3899269104004
144.120100083403 11.9308347702026
144.570475396163 9.03689193725586
145.020850708924 9.41968250274658
145.471226021685 13.1168146133423
145.921601334445 14.7861280441284
146.371976647206 14.8443794250488
146.822351959967 15.6137542724609
147.272727272727 17.9197387695312
147.723102585488 19.6386241912842
148.173477898249 19.4386386871338
148.623853211009 16.1385173797607
149.07422852377 12.2642974853516
149.52460383653 19.9311408996582
149.974979149291 25.6600208282471
150.425354462052 28.9013137817383
150.875729774812 30.6890888214111
151.326105087573 31.3934326171875
151.776480400334 31.1215114593506
152.226855713094 29.7952175140381
152.677231025855 27.0574398040771
153.127606338615 21.8561859130859
153.577981651376 16.6998348236084
154.028356964137 22.6824550628662
154.478732276897 27.3425693511963
154.929107589658 29.8189182281494
155.379482902419 31.0702114105225
155.829858215179 31.460355758667
156.28023352794 31.1337566375732
156.730608840701 30.1268920898438
157.180984153461 28.39035987854
157.631359466222 25.7624340057373
158.081734778982 21.8664112091064
158.532110091743 16.0167999267578
158.982485404504 11.8948745727539
159.432860717264 15.6268472671509
159.883236030025 18.5743389129639
160.333611342786 19.7769298553467
160.783986655546 19.871618270874
161.234361968307 19.1849040985107
161.684737281068 17.9571437835693
162.135112593828 16.5142211914062
162.585487906589 15.359278678894
163.035863219349 14.8948354721069
163.48623853211 14.9586715698242
163.936613844871 15.078182220459
164.386989157631 14.907151222229
164.837364470392 14.2974500656128
165.287739783153 13.200098991394
165.738115095913 11.622727394104
166.188490408674 9.75044727325439
166.638865721435 8.18428897857666
167.089241034195 7.85467386245728
167.539616346956 8.78272438049316
167.989991659716 10.0676727294922
168.440366972477 11.14635181427
168.890742285238 11.8686380386353
169.341117597998 12.2483024597168
169.791492910759 12.3262014389038
170.24186822352 12.1529541015625
170.69224353628 11.7666082382202
171.142618849041 11.219199180603
171.592994161801 10.5529680252075
172.043369474562 9.85367679595947
172.493744787323 9.18438625335693
172.944120100083 8.64000034332275
173.394495412844 8.28475856781006
173.844870725605 8.14454650878906
174.295246038365 8.19814777374268
174.745621351126 8.38652229309082
175.195996663887 8.65243148803711
175.646371976647 8.94445133209229
176.096747289408 9.22892379760742
176.547122602168 9.48042774200439
176.997497914929 9.69793796539307
177.44787322769 9.88479518890381
177.89824854045 10.0315809249878
178.348623853211 10.1396913528442
178.798999165972 10.2180213928223
179.249374478732 10.2698745727539
179.699749791493 10.2915468215942
};
\addlegendentry{OOB w/ TD-GMP (R=4)}


\addplot [line width=1.5, dashed, black]
table {%
0 45.6376037597656
1.51260504201681 45.6359062194824
3.02521008403362 45.6359252929688
4.53781512605042 45.6352920532227
6.05042016806723 45.6376800537109
7.56302521008404 45.6373825073242
9.07563025210085 45.6433486938477
10.5882352941176 45.6347961425781
12.1008403361345 45.631103515625
13.6134453781513 45.6353759765625
15.1260504201681 45.6438407897949
16.6386554621849 45.6368827819824
18.1512605042017 45.6413307189941
19.6638655462185 45.638599395752
21.1764705882353 45.6346588134766
22.6890756302521 45.6425933837891
24.2016806722689 45.6332092285156
25.7142857142857 45.6348571777344
27.2268907563025 45.6355895996094
28.7394957983193 45.641300201416
30.2521008403361 45.6361198425293
31.7647058823529 45.6374931335449
33.2773109243698 45.6380767822266
34.7899159663866 45.639820098877
36.3025210084034 45.6366195678711
37.8151260504202 45.6350135803223
39.327731092437 45.6356010437012
40.8403361344538 45.643310546875
42.3529411764706 45.6397705078125
43.8655462184874 45.6370315551758
45.3781512605042 45.6351699829102
46.890756302521 45.6345291137695
48.4033613445378 45.6355247497559
49.9159663865546 45.6342887878418
51.4285714285714 45.6392860412598
52.9411764705882 45.6388244628906
54.453781512605 45.6393661499023
55.9663865546218 45.6382827758789
57.4789915966387 45.6335830688477
58.9915966386555 45.6348419189453
60.5042016806723 45.638126373291
62.0168067226891 45.6324043273926
63.5294117647059 45.6357727050781
65.0420168067227 45.6383361816406
66.5546218487395 45.6412200927734
68.0672268907563 45.6383972167969
69.5798319327731 45.6365051269531
71.0924369747899 45.6395263671875
72.6050420168067 45.6372413635254
74.1176470588235 45.6412582397461
75.6302521008403 45.638671875
77.1428571428571 45.6344223022461
78.655462184874 45.6356658935547
80.1680672268908 45.6402015686035
81.6806722689076 45.6380958557129
83.1932773109244 45.6334686279297
84.7058823529412 45.6346130371094
86.218487394958 45.634651184082
87.7310924369748 45.6310729980469
89.2436974789916 45.6352767944336
90.7563025210084 45.6403846740723
92.2689075630252 45.6321716308594
93.781512605042 45.6331787109375
95.2941176470588 45.6361236572266
96.8067226890756 45.6352233886719
98.3193277310924 45.6382293701172
99.8319327731092 45.6380043029785
101.344537815126 45.636890411377
102.857142857143 45.6405334472656
104.36974789916 45.635929107666
105.882352941176 45.6335525512695
107.394957983193 45.6367721557617
108.90756302521 45.6332244873047
110.420168067227 45.6372108459473
111.932773109244 45.6346321105957
113.44537815126 45.6381378173828
114.957983193277 45.6379852294922
116.470588235294 45.6337509155273
117.983193277311 45.6360702514648
119.495798319328 45.6363945007324
121.008403361345 45.6355819702148
122.521008403361 45.6375465393066
124.033613445378 45.6387939453125
125.546218487395 45.6416091918945
127.058823529412 45.6363983154297
128.571428571429 45.6378555297852
130.084033613445 45.6428451538086
131.596638655462 45.6383666992188
133.109243697479 45.6397132873535
134.621848739496 45.6364135742188
136.134453781513 45.632942199707
137.647058823529 45.6348838806152
139.159663865546 45.640983581543
140.672268907563 45.6370086669922
142.18487394958 45.6399078369141
143.697478991597 45.6389236450195
145.210084033613 45.6401557922363
146.72268907563 45.640022277832
148.235294117647 45.641227722168
149.747899159664 45.6368827819824
151.260504201681 45.6386604309082
152.773109243697 45.6384735107422
154.285714285714 45.6367111206055
155.798319327731 45.6406326293945
157.310924369748 45.6397018432617
158.823529411765 45.6360282897949
160.336134453782 45.6420745849609
161.848739495798 45.6392021179199
163.361344537815 45.6388397216797
164.873949579832 45.6435585021973
166.386554621849 45.634033203125
167.899159663866 45.6398658752441
169.411764705882 45.6364135742188
170.924369747899 45.6369171142578
172.436974789916 45.6368865966797
173.949579831933 45.6371955871582
175.46218487395 45.6403961181641
176.974789915966 45.6396102905273
178.487394957983 45.6422233581543
180 45.6423416137695
};
% \addlegendentry{OOB SISO}

\addplot [line width=1.2, solid, cyan]
table {%
0 84.4504699707031
1.81818181818182 84.4510650634766
3.63636363636364 84.4506225585938
5.45454545454546 84.4509735107422
7.27272727272727 84.450798034668
9.0909090909091 84.4504089355469
10.9090909090909 84.4506683349609
12.7272727272727 84.4506149291992
14.5454545454545 84.4515991210938
16.3636363636364 84.4506683349609
18.1818181818182 84.4508285522461
20 84.4503326416016
21.8181818181818 84.4512481689453
23.6363636363636 84.4499664306641
25.4545454545455 84.4504089355469
27.2727272727273 84.4509124755859
29.0909090909091 84.4512252807617
30.9090909090909 84.4500274658203
32.7272727272727 84.4508056640625
34.5454545454545 84.4502563476562
36.3636363636364 84.4506072998047
38.1818181818182 84.4508438110352
40 84.4503631591797
41.8181818181818 84.4506225585938
43.6363636363636 84.4505462646484
45.4545454545455 84.4503784179688
47.2727272727273 84.4503936767578
49.0909090909091 84.450813293457
50.9090909090909 84.4504241943359
52.7272727272727 84.4511108398438
54.5454545454545 84.4507141113281
56.3636363636364 84.4511260986328
58.1818181818182 84.4508361816406
60 84.4505615234375
61.8181818181818 84.4502868652344
63.6363636363636 84.4507598876953
65.4545454545455 84.4502410888672
67.2727272727273 84.4508361816406
69.0909090909091 84.4502410888672
70.9090909090909 84.4511337280273
72.7272727272727 84.4504623413086
74.5454545454545 84.4508972167969
76.3636363636364 84.4506149291992
78.1818181818182 84.4502639770508
80 84.4510116577148
81.8181818181818 84.4506530761719
83.6363636363636 84.4502410888672
85.4545454545455 84.4499664306641
87.2727272727273 84.451057434082
89.0909090909091 84.4502334594727
90.9090909090909 84.4503784179688
92.7272727272727 84.4509735107422
94.5454545454545 84.4505157470703
96.3636363636364 84.4511566162109
98.1818181818182 84.4508209228516
100 84.4512557983398
101.818181818182 84.4503326416016
103.636363636364 84.4506225585938
105.454545454545 84.4508972167969
107.272727272727 84.4507522583008
109.090909090909 84.4511260986328
110.909090909091 84.4501800537109
112.727272727273 84.4502410888672
114.545454545455 84.4502563476562
116.363636363636 84.451416015625
118.181818181818 84.450927734375
120 84.451057434082
121.818181818182 84.4507904052734
123.636363636364 84.4509048461914
125.454545454545 84.4510192871094
127.272727272727 84.4504852294922
129.090909090909 84.4508056640625
130.909090909091 84.4508972167969
132.727272727273 84.4506225585938
134.545454545455 84.4500732421875
136.363636363636 84.4501037597656
138.181818181818 84.4499435424805
140 84.4510803222656
141.818181818182 84.4504852294922
143.636363636364 84.4513092041016
145.454545454545 84.451042175293
147.272727272727 84.4504547119141
149.090909090909 84.4504089355469
150.909090909091 84.4501190185547
152.727272727273 84.4509429931641
154.545454545455 84.4507751464844
156.363636363636 84.4501953125
158.181818181818 84.4504547119141
160 84.451171875
161.818181818182 84.4512481689453
163.636363636364 84.4507064819336
165.454545454545 84.4510650634766
167.272727272727 84.450553894043
169.090909090909 84.4506072998047
170.909090909091 84.4497985839844
172.727272727273 84.4499588012695
174.545454545455 84.451057434082
176.363636363636 84.4497909545898
178.181818181818 84.4506072998047
180 84.4513320922852
};
% \addlegendentry{In-band SISO}

\legend{};

% \draw[-Stealth] (1.5cm, 1.55cm)   -. (3.3cm, 2.4cm) node[midway, above right=0.4cm and -0.4cm] {\scriptsize \begin{tabular}{c}
%     OOB radiation \\from SISO system
% \end{tabular}};

% \draw[-Stealth] (-2.8cm, 1.9cm)   -- (-2.8cm, 2.8cm) node[midway, above left=0.3cm and -1cm] {\scriptsize \begin{tabular}{c}
%     In-band power \\from SISO system
% \end{tabular}};

  \end{polaraxis}
  
\end{tikzpicture}

==> figures/BP_B100U4.tex <==

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\begin{tikzpicture}[font=\footnotesize]
  \begin{polaraxis}[ 
width=7.2cm,
    height=7.2cm,
  ymin=0, ymax=90,
  xmin=0, xmax=180,
xticklabels={,$-90^\circ$,$-60^\circ$,$-30^\circ$,$0^\circ$,$30^\circ$,$60^\circ$,$-90^\circ$},
  xlabel={Power [dB]},
  y tick label style={below}, 
  xlabel style={at={(0.5,-0.1)},anchor=north},
y coord trafo/.code=\pgfmathparse{#1+10},
   y coord inv trafo/.code=\pgfmathparse{#1-40},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=white!0!black
}, legend cell align={left},
]

\addplot [line width=0.4, cyan,smooth, tension=1]
table {%
0 33.2437553405762
0.450375312760638 32.8098182678223
0.900750625521263 31.7943630218506
1.3511259382819 30.2212219238281
1.80150125104254 28.4689540863037
2.25187656380316 28.5170135498047
2.7022518765638 31.2706623077393
3.15262718932444 34.8028373718262
3.60300250208508 37.887508392334
4.0533778148457 40.484806060791
4.50375312760634 42.6143455505371
4.95412844036698 44.458251953125
5.4045037531276 46.0201301574707
5.85487906588824 47.3355522155762
6.30525437864888 48.4542274475098
6.7556296914095 49.3488159179688
7.20600500417014 50.0460472106934
7.65638031693078 50.5133972167969
8.1067556296914 50.7486267089844
8.55713094245204 50.7289237976074
9.00750625521268 50.3773307800293
9.45788156797332 49.6326484680176
9.90825688073394 48.3454170227051
10.3586321934946 46.2663230895996
10.8090075062552 42.7037353515625
11.2593828190158 35.5140914916992
11.7097581317765 32.7419357299805
12.1601334445371 41.7192039489746
12.6105087572977 46.2622947692871
13.0608840700584 48.864501953125
13.511259382819 50.3934440612793
13.9616346955796 51.0735740661621
14.4120100083403 50.9631652832031
14.8623853211009 49.950855255127
15.3127606338616 47.6568183898926
15.7631359466222 42.8724060058594
16.2135112593828 33.3749885559082
16.6638865721434 40.8422470092773
17.1142618849041 47.1966285705566
17.5646371976647 50.1483345031738
18.0150125104254 51.4213523864746
18.465387823186 51.3505439758301
18.9157631359466 49.8048095703125
19.3661384487073 45.863842010498
19.8165137614679 35.9008979797363
20.2668890742285 41.1741523742676
20.7172643869892 48.3885955810547
21.1676396997498 51.2767753601074
21.6180150125104 52.0260925292969
22.0683903252711 50.8925514221191
22.5187656380317 46.9855842590332
22.9691409507923 37.0733528137207
23.419516263553 43.8263664245605
23.8698915763136 50.2722320556641
24.3202668890742 52.5405540466309
24.7706422018349 52.3766593933105
25.2210175145955 49.4350395202637
25.6713928273561 40.115909576416
26.1217681401168 43.7006378173828
26.5721434528774 51.2893180847168
27.022518765638 53.7209587097168
27.4728940783987 53.2670936584473
27.9232693911593 49.1332206726074
28.3736447039199 40.4429779052734
28.8240200166806 49.8795204162598
29.2743953294412 55.0001373291016
29.7247706422018 56.2392997741699
30.1751459549625 54.0962562561035
30.6255212677231 44.7167510986328
31.0758965804837 52.203857421875
31.5262718932444 60.5477180480957
31.976647206005 64.5459899902344
32.4270225187656 66.6645202636719
32.8773978315263 67.4673080444336
33.3277731442869 67.0598831176758
33.7781484570475 65.2535629272461
34.2285237698082 61.3471412658691
34.6788990825688 52.2157096862793
35.1292743953294 46.9856605529785
35.5796497080901 55.6215515136719
36.0300250208507 56.0686492919922
36.4804003336113 50.7787742614746
36.930775646372 43.1509704589844
37.3811509591326 52.8692283630371
37.8315262718932 54.7251167297363
38.2819015846539 50.3853759765625
38.7322768974145 42.5803108215332
39.1826522101751 52.7445068359375
39.6330275229358 54.9482421875
40.0834028356964 50.6252746582031
40.533778148457 41.9431419372559
40.9841534612177 53.1601448059082
41.4345287739783 55.0556335449219
41.8849040867389 49.3321571350098
42.3352793994996 42.2904663085938
42.7856547122602 54.4960327148438
43.2360300250208 55.0870628356934
43.6864053377815 45.7183570861816
44.1367806505421 47.7962074279785
44.5871559633028 54.9893188476562
45.0375312760634 52.2634925842285
45.487906588824 44.1201515197754
45.9382819015847 55.2451782226562
46.3886572143453 56.8300514221191
46.8390325271059 47.4732055664062
47.2894078398666 50.0744895935059
47.7397831526272 57.7058601379395
48.1901584653878 55.114315032959
48.6405337781485 44.9803009033203
49.0909090909091 57.1804466247559
49.5412844036697 58.1419868469238
49.9916597164304 46.3999176025391
50.442035029191 55.4782829284668
50.8924103419516 59.8062553405762
51.3427856547123 52.5851249694824
51.7931609674729 51.9644660949707
52.2435362802335 60.8933410644531
52.6939115929942 57.3166313171387
53.1442869057548 48.7764701843262
53.5946622185154 61.8215789794922
54.0450375312761 60.3445434570312
54.4954128440367 50.6169281005859
54.9457881567973 62.927001953125
55.396163469558 62.8855934143066
55.8465387823186 48.0145530700684
56.2969140950792 64.5306854248047
56.7472894078399 65.4700317382812
57.1976647206005 51.7928771972656
57.6480400333611 67.0536422729492
58.0984153461218 68.6215209960938
58.5487906588824 55.5008964538574
58.999165971643 71.2072525024414
59.4495412844037 73.3606643676758
59.8999165971643 58.2338600158691
60.3502919099249 79.735481262207
60.8006672226856 85.9062118530273
61.2510425354462 87.3760375976562
61.7014178482068 85.2228775024414
62.1517931609675 77.4395141601562
62.6021684737281 65.2955551147461
63.0525437864887 73.8627014160156
63.5029190992494 67.9610748291016
63.95329441201 56.125
64.4036697247707 69.3069686889648
64.8540450375313 60.4268836975098
65.3044203502919 60.9184112548828
65.7547956630525 66.1262283325195
66.2051709758132 53.6253204345703
66.6555462885738 61.629955291748
67.1059216013344 63.1714668273926
67.5562969140951 48.9834251403809
68.0066722268557 61.6097221374512
68.4570475396164 59.6839332580566
68.907422852377 50.7714080810547
69.3577981651376 61.0083122253418
69.8081734778983 54.2884979248047
70.2585487906589 53.4865112304688
70.7089241034195 59.7461051940918
71.1592994161801 49.0191802978516
71.6096747289408 56.7254905700684
72.0600500417014 57.617919921875
72.5104253544621 47.4984855651855
72.9608006672227 57.7212791442871
73.4111759799833 54.8068733215332
73.861551292744 49.8197135925293
74.3119266055046 58.4204368591309
74.7623019182652 58.2129020690918
75.2126772310259 57.5954437255859
75.6630525437865 56.4771270751953
76.1134278565471 55.5316619873047
76.5638031693077 55.3109321594238
77.0141784820684 47.5287322998047
77.464553794829 53.3836326599121
77.9149291075897 53.48681640625
78.3653044203503 45.6412086486816
78.8156797331109 55.1341400146484
79.2660550458716 52.9971809387207
79.7164303586322 49.2343864440918
80.1668056713928 51.6879920959473
80.6171809841534 42.4538116455078
81.0675562969141 51.550479888916
81.5179316096747 48.8280754089355
81.9683069224354 43.4772300720215
82.418682235196 52.6502876281738
82.8690575479566 48.6777229309082
83.3194328607173 51.6031913757324
83.7698081734779 50.1198768615723
84.2201834862385 42.0636329650879
84.6705587989992 51.6158790588379
85.1209341117598 41.2791938781738
85.5713094245204 47.9910087585449
86.0216847372811 50.0931663513184
86.4720600500417 40.4347724914551
86.9224353628023 50.6966209411621
87.372810675563 43.6081047058105
87.8231859883236 45.7264595031738
88.2735613010842 50.0001182556152
88.7239366138449 37.4595985412598
89.1743119266055 49.7229042053223
89.6246872393661 45.1782646179199
90.0750625521268 42.9065551757812
90.5254378648874 49.7393836975098
90.975813177648 38.9907417297363
91.4261884904087 48.7284698486328
91.8765638031693 46.1415138244629
92.3269391159299 39.0850448608398
92.7773144286906 49.4443969726562
93.2276897414512 39.3921699523926
93.6780650542118 47.5546836853027
94.1284403669725 46.8565673828125
94.5788156797331 38.6309242248535
95.0291909924937 49.0442390441895
95.4795663052544 38.0536689758301
95.929941618015 46.0696220397949
96.3803169307756 47.397533416748
96.8306922435363 38.4333419799805
97.2810675562969 48.5131988525391
97.7314428690575 40.4167823791504
98.1818181818182 43.8777732849121
98.6321934945788 47.8429145812988
99.0825688073395 35.0128135681152
99.5329441201001 47.6927947998047
99.9833194328607 43.7650756835938
100.433694745621 39.5769882202148
100.884070058382 48.0541496276855
101.334445371143 37.8384895324707
101.784820683903 46.2831687927246
102.235195996664 45.8645210266113
102.685571309425 37.6422882080078
103.135946622185 47.840015411377
103.586321934946 38.763599395752
104.036697247706 43.5027198791504
104.487072560467 47.1597862243652
104.937447873228 34.5091590881348
105.387823185988 46.814136505127
105.838198498749 44.1821327209473
106.28857381151 35.5400733947754
106.73894912427 47.5583381652832
107.189324437031 35.4451599121094
107.639699749791 44.0063591003418
108.090075062552 46.6883697509766
108.540450375313 33.5941009521484
108.990825688073 46.5655403137207
109.441201000834 44.2057800292969
109.891576313595 35.6164321899414
110.341951626355 47.3179817199707
110.792326939116 38.4265098571777
111.242702251877 42.2715339660645
111.693077564637 46.9808654785156
112.143452877398 36.403392791748
112.593828190158 45.2347869873047
113.044203502919 45.8079528808594
113.49457881568 34.9556732177734
113.94495412844 46.552806854248
114.395329441201 43.8745880126953
114.845704753962 35.3074645996094
115.296080066722 47.0693397521973
115.746455379483 40.9982719421387
116.196830692244 39.2525901794434
116.647206005004 47.1206703186035
117.097581317765 36.5088233947754
117.547956630525 42.2851791381836
117.998331943286 46.9408149719238
118.448707256047 35.3087196350098
118.899082568807 43.7216987609863
119.349457881568 46.7011451721191
119.799833194329 35.7427444458008
120.250208507089 44.4230003356934
120.70058381985 46.5172424316406
121.15095913261 35.5309562683105
121.601334445371 44.7031135559082
122.051709758132 46.4824180603027
122.502085070892 35.4538459777832
122.952460383653 44.5993499755859
123.402835696414 46.6145439147949
123.853211009174 35.4911193847656
124.303586321935 44.0783576965332
124.753961634696 46.8867225646973
125.204336947456 34.356143951416
125.654712260217 42.9084663391113
126.105087572977 47.1694488525391
126.555462885738 38.2584381103516
127.005838198499 40.3853302001953
127.456213511259 47.2669830322266
127.90658882402 42.3283271789551
128.356964136781 34.1270713806152
128.807339449541 46.9507865905762
129.257714762302 45.063793182373
129.708090075063 33.1384620666504
130.158465387823 45.7537956237793
130.608840700584 46.8255958557129
131.059216013344 34.1385803222656
131.509591326105 42.5555381774902
131.959966638866 47.4996337890625
132.410341951626 42.8410530090332
132.860717264387 34.4235992431641
133.311092577148 46.6933937072754
133.761467889908 46.5659027099609
134.211843202669 34.5268363952637
134.66221851543 42.9570579528809
135.11259382819 47.6809501647949
135.562969140951 44.0620422363281
136.013344453711 34.2062759399414
136.463719766472 45.9738426208496
136.914095079233 47.552433013916
137.364470391993 40.5567207336426
137.814845704754 35.9322509765625
138.265221017515 47.0994987487793
138.715596330275 47.1933708190918
139.165971643036 37.2015953063965
139.616346955797 39.5926628112793
140.066722268557 47.5247993469238
140.517097581318 47.1293029785156
140.967472894078 36.9052085876465
141.417848206839 39.5335502624512
141.8682235196 47.5222930908203
142.31859883236 47.5998954772949
142.768974145121 40.523738861084
143.219349457882 37.0960960388184
143.669724770642 46.9619636535645
144.120100083403 48.2271614074707
144.570475396163 44.0656127929688
145.020850708924 32.503490447998
145.471226021685 44.8566703796387
145.921601334445 48.4267463684082
146.371976647206 47.136646270752
146.822351959967 38.1779441833496
147.272727272727 37.213134765625
147.723102585488 46.9855651855469
148.173477898249 48.6885566711426
148.623853211009 46.2857475280762
149.07422852377 34.0179786682129
149.52460383653 39.8887672424316
149.974979149291 47.4223785400391
150.425354462052 48.9028511047363
150.875729774812 46.8636360168457
151.326105087573 38.0251731872559
151.776480400334 36.1721305847168
152.226855713094 46.4361152648926
152.677231025855 48.9910774230957
153.127606338615 48.4226875305176
153.577981651376 44.330078125
154.028356964137 32.7040367126465
154.478732276897 41.7656135559082
154.929107589658 47.621883392334
155.379482902419 49.2968940734863
155.829858215179 48.5256538391113
156.28023352794 44.8962516784668
156.730608840701 33.6441383361816
157.180984153461 39.1190452575684
157.631359466222 46.5124015808105
158.081734778982 49.0678520202637
158.532110091743 49.4495658874512
158.982485404504 47.9534034729004
159.432860717264 43.7918395996094
159.883236030025 31.7606754302979
160.333611342786 38.6707420349121
160.783986655546 45.9497184753418
161.234361968307 48.8251304626465
161.684737281068 49.8209533691406
162.135112593828 49.4850463867188
162.585487906589 47.8003044128418
163.035863219349 44.1331939697266
163.48623853211 35.104118347168
163.936613844871 33.5136299133301
164.386989157631 43.3759651184082
164.837364470392 47.25537109375
165.287739783153 49.2033081054688
165.738115095913 50.0423126220703
166.188490408674 50.0467071533203
166.638865721435 49.2968292236328
167.089241034195 47.7274322509766
167.539616346956 45.027416229248
167.989991659716 40.3421592712402
168.440366972477 30.7686462402344
168.890742285238 34.8039283752441
169.341117597998 42.0025253295898
169.791492910759 45.5489921569824
170.24186822352 47.6731986999512
170.69224353628 49.0146789550781
171.142618849041 49.8424072265625
171.592994161801 50.285816192627
172.043369474562 50.4394264221191
172.493744787323 50.3313903808594
172.944120100083 50.0264472961426
173.394495412844 49.531078338623
173.844870725605 48.8751335144043
174.295246038365 48.0657958984375
174.745621351126 47.1058158874512
175.195996663887 45.9976081848145
175.646371976647 44.7864074707031
176.096747289408 43.4480476379395
176.547122602168 42.0152702331543
176.997497914929 40.498176574707
177.44787322769 38.9019165039062
177.89824854045 37.333568572998
178.348623853211 35.872615814209
178.798999165972 34.6220741271973
179.249374478732 33.760066986084
179.699749791493 33.3389091491699
};
\addlegendentry{In-band w/o DPD}
% \addplot [line width=0.4, olive]
% table {%
% 0 25.2030982971191
% 0.451127819548869 24.9799041748047
% 0.90225563909775 24.2814636230469
% 1.35338345864662 23.1345634460449
% 1.80451127819549 21.7956943511963
% 2.25563909774436 21.26194190979
% 2.70676691729324 22.9242630004883
% 3.15789473684211 25.8592510223389
% 3.60902255639097 28.8177299499512
% 4.06015037593984 31.3815956115723
% 4.51127819548872 33.5703430175781
% 4.96240601503759 35.4868278503418
% 5.41353383458646 37.0873069763184
% 5.86466165413534 38.4741554260254
% 6.31578947368421 39.6259689331055
% 6.76691729323308 40.5688056945801
% 7.21804511278195 41.3200721740723
% 7.66917293233083 41.8425445556641
% 8.1203007518797 42.1598434448242
% 8.57142857142857 42.2126846313477
% 9.02255639097745 41.9590454101562
% 9.47368421052632 41.3400039672852
% 9.92481203007519 40.2405319213867
% 10.3759398496241 38.4428672790527
% 10.8270676691729 35.4779396057129
% 11.2781954887218 29.9809532165527
% 11.7293233082707 22.3079681396484
% 12.1804511278196 31.7221240997314
% 12.6315789473684 36.8636322021484
% 13.0827067669173 39.8249282836914
% 13.5338345864662 41.5741386413574
% 13.984962406015 42.448917388916
% 14.4360902255639 42.5615501403809
% 14.8872180451128 41.7815208435059
% 15.3383458646617 39.9237060546875
% 15.7894736842105 36.1549987792969
% 16.2406015037594 27.3594303131104
% 16.6917293233083 30.2941989898682
% 17.1428571428571 37.7192535400391
% 17.593984962406 41.1320686340332
% 18.0451127819549 42.7202186584473
% 18.4962406015038 42.9639625549316
% 18.9473684210526 41.8242988586426
% 19.3984962406015 38.7005653381348
% 19.8496240601504 30.9822540283203
% 20.3007518796993 30.8170204162598
% 20.7518796992481 39.0934829711914
% 21.203007518797 42.480396270752
% 21.6541353383459 43.6321182250977
% 22.1052631578947 42.9949111938477
% 22.5563909774436 40.0201454162598
% 23.0075187969925 31.7315502166748
% 23.4586466165413 33.2793426513672
% 23.9097744360902 40.9925537109375
% 24.3609022556391 43.8860778808594
% 24.812030075188 44.2456207275391
% 25.2631578947368 42.157154083252
% 25.7142857142857 35.4483833312988
% 26.1654135338346 32.9562835693359
% 26.6165413533835 42.0021781921387
% 27.0676691729323 45.1188621520996
% 27.5187969924812 45.3229751586914
% 27.9699248120301 42.423713684082
% 28.421052631579 32.3452072143555
% 28.8721804511278 39.9072227478027
% 29.3233082706767 46.0962104797363
% 29.7744360902256 48.0286750793457
% 30.2255639097744 46.878475189209
% 30.6766917293233 40.1033554077148
% 31.1278195488722 41.5200080871582
% 31.5789473684211 51.284049987793
% 32.0300751879699 55.8468208312988
% 32.4812030075188 58.3301696777344
% 32.9323308270677 59.4319305419922
% 33.3834586466165 59.3160285949707
% 33.8345864661654 57.8595733642578
% 34.2857142857143 54.5375785827637
% 34.7368421052632 47.4456214904785
% 35.187969924812 36.2291793823242
% 35.6390977443609 47.2053070068359
% 36.0902255639098 48.5291595458984
% 36.5413533834586 44.7273445129395
% 36.9924812030075 31.5658016204834
% 37.4436090225564 44.5084190368652
% 37.8947368421053 47.3768463134766
% 38.3458646616541 44.9297027587891
% 38.796992481203 32.4155426025391
% 39.2481203007519 42.7220344543457
% 39.6992481203008 46.3068428039551
% 40.1503759398496 43.5272750854492
% 40.6015037593985 28.1774234771729
% 41.0526315789474 44.2470474243164
% 41.5037593984962 46.8265495300293
% 41.9548872180451 42.6077041625977
% 42.406015037594 34.6807060241699
% 42.8571428571429 46.2236862182617
% 43.3082706766917 47.0359039306641
% 43.7593984962406 38.8583450317383
% 44.2105263157895 44.3849906921387
% 44.6616541353383 50.2899703979492
% 45.1127819548872 49.8191413879395
% 45.5639097744361 41.8122901916504
% 46.015037593985 43.7136650085449
% 46.4661654135338 48.497184753418
% 46.9172932330827 44.6063995361328
% 47.3684210526316 37.5932464599609
% 47.8195488721805 48.6200942993164
% 48.2706766917293 48.2124862670898
% 48.7218045112782 30.5861186981201
% 49.1729323308271 47.5802612304688
% 49.6240601503759 50.2269515991211
% 50.0751879699248 42.7630157470703
% 50.5263157894737 45.379280090332
% 50.9774436090226 51.3929748535156
% 51.4285714285714 47.6410140991211
% 51.8796992481203 41.6773262023926
% 52.3308270676692 52.1833877563477
% 52.781954887218 50.7267837524414
% 53.2330827067669 34.6185646057129
% 53.6842105263158 52.8975982666016
% 54.1353383458647 53.0835952758789
% 54.5864661654135 26.5472888946533
% 55.0375939849624 53.8827857971191
% 55.4887218045113 55.3002471923828
% 55.9398496240602 38.5626525878906
% 56.390977443609 55.4465942382812
% 56.8421052631579 57.7386054992676
% 57.2932330827068 43.6073455810547
% 57.7443609022556 57.9429626464844
% 58.1954887218045 60.7982025146484
% 58.6466165413534 46.7983207702637
% 59.0977443609023 62.0978355407715
% 59.5488721804511 65.4675140380859
% 60 49.5761642456055
% 60.4511278195489 70.3730087280273
% 60.9022556390977 77.0336837768555
% 61.3533834586466 78.8716735839844
% 61.8045112781955 77.1554107666016
% 62.2556390977444 70.5834197998047
% 62.7067669172932 49.8459434509277
% 63.1578947368421 65.5480804443359
% 63.609022556391 61.4281234741211
% 64.0601503759399 51.6542816162109
% 64.5112781954887 61.0727920532227
% 64.9624060150376 55.3190612792969
% 65.4135338345865 52.6264114379883
% 65.8646616541353 58.0604591369629
% 66.3157894736842 48.7736320495605
% 66.7669172932331 53.1073722839355
% 67.218045112782 55.3322677612305
% 67.6691729323308 36.672924041748
% 68.1203007518797 53.1648712158203
% 68.5714285714286 52.2606735229492
% 69.0225563909774 38.9451637268066
% 69.4736842105263 52.7026329040527
% 69.9248120300752 48.1005935668945
% 70.3759398496241 45.8776168823242
% 70.8270676691729 51.5673141479492
% 71.2781954887218 40.9774971008301
% 71.7293233082707 48.4829330444336
% 72.1804511278196 49.5730781555176
% 72.6315789473684 32.6478958129883
% 73.0827067669173 49.362548828125
% 73.5338345864662 46.6073837280273
% 73.984962406015 42.158805847168
% 74.4360902255639 49.4385833740234
% 74.8872180451128 48.0456848144531
% 75.3383458646617 49.5045280456543
% 75.7894736842105 48.721622467041
% 76.2406015037594 45.2252540588379
% 76.6917293233083 47.2539901733398
% 77.1428571428571 40.0202178955078
% 77.593984962406 44.4266090393066
% 78.0451127819549 45.9965324401855
% 78.4962406015038 31.6374816894531
% 78.9473684210526 46.5250396728516
% 79.3984962406015 44.7467193603516
% 79.8496240601504 41.2226028442383
% 80.3007518796992 44.9227981567383
% 80.7518796992481 31.2971725463867
% 81.203007518797 44.1358261108398
% 81.6541353383459 42.8173408508301
% 82.1052631578947 38.7276229858398
% 82.5563909774436 48.5548400878906
% 83.0075187969925 49.2843627929688
% 83.4586466165414 48.1866645812988
% 83.9097744360902 43.8598937988281
% 84.3609022556391 33.3199348449707
% 84.812030075188 43.9675483703613
% 85.2631578947368 36.7204437255859
% 85.7142857142857 40.3673858642578
% 86.1654135338346 42.4476776123047
% 86.6165413533835 24.967679977417
% 87.0676691729323 42.670166015625
% 87.5187969924812 37.6838188171387
% 87.9699248120301 38.3035697937012
% 88.4210526315789 42.0377311706543
% 88.8721804511278 21.9372062683105
% 89.3233082706767 41.7782897949219
% 89.7744360902256 38.3076400756836
% 90.2255639097744 36.4560012817383
% 90.6766917293233 41.7843208312988
% 91.1278195488722 24.7655868530273
% 91.5789473684211 40.7917823791504
% 92.0300751879699 38.7221450805664
% 92.4812030075188 34.1731033325195
% 92.9323308270677 41.3518600463867
% 93.3834586466165 28.8083000183105
% 93.8345864661654 39.7798690795898
% 94.2857142857143 39.0855445861816
% 94.7368421052632 31.4168128967285
% 95.187969924812 40.9985427856445
% 95.6390977443609 32.0239601135254
% 96.0902255639098 38.798225402832
% 96.5413533834586 39.5944328308105
% 96.9924812030075 27.2389888763428
% 97.4436090225564 40.5074462890625
% 97.8947368421053 34.1318283081055
% 98.3458646616541 36.9294052124023
% 98.796992481203 39.746711730957
% 99.2481203007519 17.4941062927246
% 99.6992481203008 39.824821472168
% 100.15037593985 36.1406173706055
% 100.601503759398 34.4824676513672
% 101.052631578947 39.9365692138672
% 101.503759398496 25.1953659057617
% 101.954887218045 38.6905326843262
% 102.406015037594 37.7495346069336
% 102.857142857143 29.9442081451416
% 103.308270676692 39.8928413391113
% 103.759398496241 32.887378692627
% 104.210526315789 36.8365707397461
% 104.661654135338 38.9321746826172
% 105.112781954887 16.4622440338135
% 105.563909774436 39.0534362792969
% 106.015037593985 36.0677185058594
% 106.466165413534 32.4529609680176
% 106.917293233083 39.4432945251465
% 107.368421052632 29.4226245880127
% 107.81954887218 36.9874725341797
% 108.270676691729 38.3479042053223
% 108.721804511278 18.3835487365723
% 109.172932330827 38.7986907958984
% 109.624060150376 35.8090019226074
% 110.075187969925 31.6245193481445
% 110.526315789474 39.2262878417969
% 110.977443609023 31.072193145752
% 111.428571428571 35.8717880249023
% 111.87969924812 38.6454696655273
% 112.330827067669 19.6375522613525
% 112.781954887218 37.8551445007324
% 113.233082706767 37.3064193725586
% 113.684210526316 24.4579734802246
% 114.135338345865 38.7265357971191
% 114.586466165414 35.2579460144043
% 115.037593984962 31.2409133911133
% 115.488721804511 39.0008201599121
% 115.93984962406 32.5223808288574
% 116.390977443609 34.3002014160156
% 116.842105263158 38.868709564209
% 117.293233082707 28.9123878479004
% 117.744360902256 35.9314079284668
% 118.195488721805 38.5569610595703
% 118.646616541353 24.3924789428711
% 119.097744360902 36.8407096862793
% 119.548872180451 38.1626663208008
% 120 19.1859931945801
% 120.451127819549 37.3231010437012
% 120.902255639098 37.9064140319824
% 121.353383458647 15.3291330337524
% 121.804511278195 37.5240898132324
% 122.255639097744 37.8160934448242
% 122.706766917293 15.0880002975464
% 123.157894736842 37.4734497070312
% 123.609022556391 37.9691276550293
% 124.06015037594 18.4905986785889
% 124.511278195489 37.1509246826172
% 124.962406015038 38.3156127929688
% 125.413533834586 24.2838935852051
% 125.864661654135 36.4163055419922
% 126.315789473684 38.6958656311035
% 126.766917293233 28.9546566009521
% 127.218045112782 34.9464492797852
% 127.669172932331 39.0183792114258
% 128.12030075188 32.8733291625977
% 128.571428571429 32.0323486328125
% 129.022556390977 38.9852180480957
% 129.473684210526 35.8767700195312
% 129.924812030075 25.0848770141602
% 130.375939849624 38.2757797241211
% 130.827067669173 37.9991188049316
% 131.278195488722 22.4327735900879
% 131.729323308271 36.259105682373
% 132.18045112782 39.1375961303711
% 132.631578947368 33.176887512207
% 133.082706766917 30.9655151367188
% 133.533834586466 38.9228782653809
% 133.984962406015 37.5768508911133
% 134.436090225564 18.5950756072998
% 134.887218045113 36.5408935546875
% 135.338345864662 39.3376884460449
% 135.789473684211 34.4476928710938
% 136.240601503759 27.8521995544434
% 136.691729323308 38.5314788818359
% 137.142857142857 38.8030128479004
% 137.593984962406 30.2302188873291
% 138.045112781955 32.972972869873
% 138.496240601504 39.2775802612305
% 138.947368421053 38.2071151733398
% 139.398496240602 26.2836475372314
% 139.84962406015 34.650936126709
% 140.300751879699 39.5387420654297
% 140.751879699248 38.0663452148438
% 141.203007518797 26.0955924987793
% 141.654135338346 34.6044769287109
% 142.105263157895 39.6330986022949
% 142.556390977444 38.8647880554199
% 143.007518796992 32.5462532043457
% 143.458646616541 34.9000091552734
% 143.90977443609 39.8061485290527
% 144.360902255639 39.8129615783691
% 144.812030075188 34.3893623352051
% 145.263157894737 26.0760135650635
% 145.714285714286 37.9181747436523
% 146.165413533835 40.1621856689453
% 146.616541353383 37.9454460144043
% 147.067669172932 26.8074684143066
% 147.518796992481 33.3875312805176
% 147.96992481203 39.4201126098633
% 148.421052631579 40.174674987793
% 148.872180451128 36.8391304016113
% 149.323308270677 22.4715690612793
% 149.774436090226 34.738639831543
% 150.225563909774 39.6934928894043
% 150.676691729323 40.2943954467773
% 151.127819548872 37.3515357971191
% 151.578947368421 25.9105968475342
% 152.03007518797 32.6820373535156
% 152.481203007519 39.0262069702148
% 152.932330827068 40.6696739196777
% 153.383458646617 39.3950233459473
% 153.834586466165 34.1262092590332
% 154.285714285714 19.7483215332031
% 154.736842105263 35.8334007263184
% 155.187969924812 39.946361541748
% 155.639097744361 40.8736877441406
% 156.09022556391 39.4884834289551
% 156.541353383459 34.7792129516602
% 156.992481203008 19.0022735595703
% 157.443609022556 34.3252639770508
% 157.894736842105 39.3759078979492
% 158.345864661654 41.216739654541
% 158.796992481203 41.1444320678711
% 159.248120300752 39.2826843261719
% 159.699248120301 34.78271484375
% 160.15037593985 25.9913349151611
% 160.601503759398 33.3773040771484
% 161.052631578947 38.4427261352539
% 161.503759398496 40.6782493591309
% 161.954887218045 41.3095512390137
% 162.406015037594 40.6482124328613
% 162.857142857143 38.5261459350586
% 163.308270676692 34.2108535766602
% 163.759398496241 23.7899513244629
% 164.210526315789 29.8985061645508
% 164.661654135338 36.3722915649414
% 165.112781954887 39.4680442810059
% 165.563909774436 41.0196380615234
% 166.015037593985 41.5735816955566
% 166.466165413534 41.357593536377
% 166.917293233083 40.3729476928711
% 167.368421052632 38.5285530090332
% 167.81954887218 35.3945198059082
% 168.270676691729 29.902400970459
% 168.721804511278 20.9724426269531
% 169.172932330827 29.8629207611084
% 169.624060150376 35.0221710205078
% 170.075187969925 37.9309043884277
% 170.526315789474 39.704231262207
% 170.977443609023 40.8510589599609
% 171.428571428571 41.5361175537109
% 171.87969924812 41.8608779907227
% 172.330827067669 41.9140090942383
% 172.781954887218 41.7447280883789
% 173.233082706767 41.3739929199219
% 173.684210526316 40.8229637145996
% 174.135338345865 40.0979843139648
% 174.586466165414 39.237606048584
% 175.037593984962 38.2427597045898
% 175.488721804511 37.0901641845703
% 175.93984962406 35.8540000915527
% 176.390977443609 34.4802169799805
% 176.842105263158 33.0179824829102
% 177.293233082707 31.4584732055664
% 177.744360902256 29.9288673400879
% 178.195488721805 28.4785747528076
% 178.646616541353 27.1009464263916
% 179.097744360902 26.0733127593994
% 179.548872180451 25.4201736450195
% 180 25.2108097076416
% };
% \addlegendentry{TRP distortion w/o DPD}
\addplot [line width=0.4, black!100!white, smooth, tension=1, densely dashdotted]
table {%
0 8.78332901000977
0.450375312760638 8.50600337982178
0.900750625521263 7.87245321273804
1.3511259382819 6.971107006073
1.80150125104254 5.95375823974609
2.25187656380316 5.49749517440796
2.7022518765638 6.35983657836914
3.15262718932444 8.51315402984619
3.60300250208508 11.0301084518433
4.0533778148457 13.4306898117065
4.50375312760634 15.5053968429565
4.95412844036698 17.3419876098633
5.4045037531276 18.9196586608887
5.85487906588824 20.2587566375732
6.30525437864888 21.4034938812256
6.7556296914095 22.3266525268555
7.20600500417014 23.0534000396729
7.65638031693078 23.5535564422607
8.1067556296914 23.823486328125
8.55713094245204 23.8428058624268
9.00750625521268 23.5390777587891
9.45788156797332 22.856086730957
9.90825688073394 21.6561222076416
10.3586321934946 19.7249450683594
10.8090075062552 16.5047092437744
11.2593828190158 10.8249940872192
11.7097581317765 7.92876672744751
12.1601334445371 14.6993589401245
12.6105087572977 19.2239208221436
13.0608840700584 21.8957996368408
13.511259382819 23.4931640625
13.9616346955796 24.2458553314209
14.4120100083403 24.2190093994141
14.8623853211009 23.3180618286133
15.3127606338616 21.2166233062744
15.7631359466222 16.9814167022705
16.2135112593828 9.51372623443604
16.6638865721434 14.003643989563
17.1142618849041 20.2372417449951
17.5646371976647 23.3082809448242
18.0150125104254 24.6981868743896
18.465387823186 24.7611770629883
18.9157631359466 23.4123783111572
19.3661384487073 19.9416828155518
19.8165137614679 12.6198835372925
20.2668890742285 14.9406766891479
20.7172643869892 21.661865234375
21.1676396997498 24.6785678863525
21.6180150125104 25.5864887237549
22.0683903252711 24.6614685058594
22.5187656380317 21.177490234375
22.9691409507923 12.5102052688599
23.419516263553 16.9818820953369
23.8698915763136 23.7539234161377
24.3202668890742 26.2910232543945
24.7706422018349 26.3976650238037
25.2210175145955 23.8786010742188
25.6713928273561 15.9323234558105
26.1217681401168 17.0494480133057
26.5721434528774 25.1481113433838
27.022518765638 27.973180770874
27.4728940783987 27.902853012085
27.9232693911593 24.3798084259033
28.3736447039199 15.5099992752075
28.8240200166806 24.0391254425049
29.2743953294412 29.8436450958252
29.7247706422018 31.5183734893799
30.1751459549625 29.8192157745361
30.6255212677231 20.1053924560547
31.0758965804837 27.3619289398193
31.5262718932444 36.4327697753906
31.976647206005 40.690357208252
32.4270225187656 42.9420204162598
32.8773978315263 43.7873115539551
33.3277731442869 43.3487968444824
33.7781484570475 41.4622650146484
34.2285237698082 37.4778938293457
34.6788990825688 28.4878253936768
35.1292743953294 21.4862442016602
35.5796497080901 30.6412868499756
36.0300250208507 31.141580581665
36.4804003336113 26.1964931488037
36.930775646372 18.435998916626
37.3811509591326 27.0624179840088
37.8315262718932 29.2763538360596
38.2819015846539 26.5578556060791
38.7322768974145 22.5631999969482
39.1826522101751 26.6918430328369
39.6330275229358 28.3589344024658
40.0834028356964 24.356897354126
40.533778148457 17.8461589813232
40.9841534612177 26.2387847900391
41.4345287739783 28.0038585662842
41.8849040867389 23.2582759857178
42.3352793994996 20.9637832641602
42.7856547122602 27.6658706665039
43.2360300250208 27.9118499755859
43.6864053377815 25.5365695953369
44.1367806505421 29.8625164031982
44.5871559633028 33.1123695373535
45.0375312760634 32.421932220459
45.487906588824 28.9815769195557
45.9382819015847 28.8666210174561
46.3886572143453 29.461217880249
46.8390325271059 23.4459209442139
47.2894078398666 24.0857944488525
47.7397831526272 30.2242946624756
48.1901584653878 27.8753967285156
48.6405337781485 19.5840358734131
49.0909090909091 29.6762847900391
49.5412844036697 30.7012767791748
49.9916597164304 20.3307666778564
50.442035029191 27.9933681488037
50.8924103419516 32.3170127868652
51.3427856547123 25.6252346038818
51.7931609674729 25.2900085449219
52.2435362802335 33.5058898925781
52.6939115929942 30.1129608154297
53.1442869057548 23.0047435760498
53.5946622185154 34.3028526306152
54.0450375312761 32.886905670166
54.4954128440367 23.2876434326172
54.9457881567973 35.4106407165527
55.396163469558 35.400505065918
55.8465387823186 21.9669513702393
56.2969140950792 37.0367126464844
56.7472894078399 38.0035095214844
57.1976647206005 25.2409343719482
57.6480400333611 39.5402755737305
58.0984153461218 41.1325607299805
58.5487906588824 28.312255859375
58.999165971643 43.700855255127
59.4495412844037 45.8681755065918
59.8999165971643 31.0196762084961
60.3502919099249 52.23583984375
60.8006672226856 58.4112701416016
61.2510425354462 59.8825721740723
61.7014178482068 57.7291221618652
62.1517931609675 49.9408569335938
62.6021684737281 37.8060150146484
63.0525437864887 46.3733100891113
63.5029190992494 40.4535636901855
63.95329441201 29.2350521087646
64.4036697247707 41.8200759887695
64.8540450375313 32.8936500549316
65.3044203502919 33.5209045410156
65.7547956630525 38.6584663391113
66.2051709758132 26.3415241241455
66.6555462885738 34.1659889221191
67.1059216013344 35.677059173584
67.5562969140951 22.3130207061768
68.0066722268557 34.1540222167969
68.4570475396164 32.1968193054199
68.907422852377 23.9025268554688
69.3577981651376 33.5827522277832
69.8081734778983 26.9630832672119
70.2585487906589 26.4066410064697
70.7089241034195 32.2727279663086
71.1592994161801 22.1836013793945
71.6096747289408 29.3933620452881
72.0600500417014 30.1403121948242
72.5104253544621 21.4595184326172
72.9608006672227 30.338888168335
73.4111759799833 27.6533794403076
73.861551292744 24.2741947174072
74.3119266055046 31.0871505737305
74.7623019182652 32.3753395080566
75.2126772310259 33.7123870849609
75.6630525437865 32.583366394043
76.1134278565471 29.3988780975342
76.5638031693077 28.2769412994385
77.0141784820684 22.4532337188721
77.464553794829 26.4794158935547
77.9149291075897 26.6857738494873
78.3653044203503 20.0062408447266
78.8156797331109 28.5138778686523
79.2660550458716 27.0420074462891
79.7164303586322 25.6886291503906
80.1668056713928 27.1141109466553
80.6171809841534 18.8752040863037
81.0675562969141 28.4839458465576
81.5179316096747 25.7231311798096
81.9683069224354 26.7974243164062
82.418682235196 38.5506820678711
82.8690575479566 41.1317253112793
83.3194328607173 39.2696266174316
83.7698081734779 30.695915222168
84.2201834862385 20.8346309661865
84.6705587989992 28.9203491210938
85.1209341117598 18.3467655181885
85.5713094245204 24.2227172851562
86.0216847372811 24.5995197296143
86.4720600500417 16.0789012908936
86.9224353628023 24.9521465301514
87.372810675563 17.3799343109131
87.8231859883236 20.118013381958
88.2735613010842 23.4635620117188
88.7239366138449 13.8058776855469
89.1743119266055 23.2900238037109
89.6246872393661 18.4307479858398
90.0750625521268 17.0707035064697
90.5254378648874 22.945463180542
90.975813177648 12.8322877883911
91.4261884904087 21.9263248443604
91.8765638031693 19.2493209838867
92.3269391159299 13.8909482955933
92.7773144286906 22.4436359405518
93.2276897414512 12.9873628616333
93.6780650542118 20.6226596832275
94.1284403669725 19.9424457550049
94.5788156797331 13.0635347366333
95.0291909924937 22.1000461578369
95.4795663052544 17.5289096832275
95.929941618015 20.8959064483643
96.3803169307756 21.2952556610107
96.8306922435363 14.6545057296753
97.2810675562969 21.3725433349609
97.7314428690575 14.4965400695801
98.1818181818182 17.1623516082764
98.6321934945788 20.6515789031982
99.0825688073395 10.6886854171753
99.5329441201001 20.6408786773682
99.9833194328607 17.1325130462646
100.433694745621 14.3813705444336
100.884070058382 20.8535995483398
101.334445371143 11.3522863388062
101.784820683903 19.2217597961426
102.235195996664 18.6651973724365
102.685571309425 12.340802192688
103.135946622185 21.9409465789795
103.586321934946 20.0816688537598
104.036697247706 20.0167064666748
104.487072560467 20.1888866424561
104.937447873228 10.0918455123901
105.387823185988 19.750452041626
105.838198498749 16.9836711883545
106.28857381151 10.831000328064
106.73894912427 20.3355693817139
107.189324437031 10.3950328826904
107.639699749791 16.8888626098633
108.090075062552 19.4379367828369
108.540450375313 8.48163414001465
108.990825688073 19.3331394195557
109.441201000834 16.9775047302246
109.891576313595 9.91254901885986
110.341951626355 20.060152053833
110.792326939116 11.786208152771
111.242702251877 15.1620712280273
111.693077564637 19.7168045043945
112.143452877398 9.59810543060303
112.593828190158 17.997013092041
113.044203502919 18.5489120483398
113.49457881568 8.59160137176514
113.94495412844 19.2905406951904
114.395329441201 16.6559276580811
114.845704753962 9.34340763092041
115.296080066722 19.8011646270752
115.746455379483 14.215838432312
116.196830692244 13.0941896438599
116.647206005004 19.9232940673828
117.097581317765 11.1217308044434
117.547956630525 15.2002305984497
117.998331943286 19.67991065979
118.448707256047 9.17869091033936
118.899082568807 16.4918766021729
119.349457881568 19.429838180542
119.799833194329 9.046706199646
120.250208507089 17.1857395172119
120.70058381985 19.255090713501
121.15095913261 8.78257846832275
121.601334445371 17.4568004608154
122.051709758132 19.2286357879639
122.502085070892 8.76225471496582
122.952460383653 17.3429946899414
123.402835696414 19.3509197235107
123.853211009174 8.86368656158447
124.303586321935 16.8650588989258
124.753961634696 19.6591129302979
125.204336947456 9.5629940032959
125.654712260217 15.7849197387695
126.105087572977 19.9522609710693
126.555462885738 12.1752700805664
127.005838198499 13.5609464645386
127.456213511259 20.0107269287109
127.90658882402 15.2043733596802
128.356964136781 8.88931179046631
128.807339449541 19.6921424865723
129.257714762302 17.8645172119141
129.708090075063 7.30054330825806
130.158465387823 18.4952335357666
130.608840700584 19.5930767059326
131.059216013344 8.61986827850342
131.509591326105 15.3533020019531
131.959966638866 20.2619018554688
132.410341951626 15.7643165588379
132.860717264387 8.52007293701172
133.311092577148 19.4412155151367
133.761467889908 19.372407913208
134.211843202669 8.63927364349365
134.66221851543 15.7681770324707
135.11259382819 20.4653186798096
135.562969140951 16.9949207305908
136.013344453711 7.9473614692688
136.463719766472 18.7394924163818
136.914095079233 20.3861713409424
137.364470391993 13.8870286941528
137.814845704754 10.0567827224731
138.265221017515 19.8986129760742
138.715596330275 20.1267375946045
139.165971643036 11.8072786331177
139.616346955797 12.7377853393555
140.066722268557 20.4090385437012
140.517097581318 20.3284759521484
140.967472894078 13.1199445724487
141.417848206839 13.0504417419434
141.8682235196 20.8108978271484
142.31859883236 22.5799999237061
142.768974145121 22.4990177154541
143.219349457882 23.287073135376
143.669724770642 24.4554119110107
144.120100083403 23.8476467132568
144.570475396163 19.7562656402588
145.020850708924 11.1833696365356
145.471226021685 17.7181491851807
145.921601334445 21.4462108612061
146.371976647206 20.3420925140381
146.822351959967 12.8402414321899
147.272727272727 11.2221422195435
147.723102585488 19.8551654815674
148.173477898249 21.6576080322266
148.623853211009 19.5131855010986
149.07422852377 11.7356338500977
149.52460383653 13.8973245620728
149.974979149291 20.3349761962891
150.425354462052 21.7985286712646
150.875729774812 19.8426551818848
151.326105087573 12.0351791381836
151.776480400334 10.3785638809204
152.226855713094 19.2884902954102
152.677231025855 21.8504028320312
153.127606338615 21.3313961029053
153.577981651376 17.4331932067871
154.028356964137 8.34357357025146
154.478732276897 14.9992551803589
154.929107589658 20.5470104217529
155.379482902419 22.2014923095703
155.829858215179 21.4566974639893
156.28023352794 18.0398273468018
156.730608840701 11.5604677200317
157.180984153461 15.0485496520996
157.631359466222 20.5289878845215
158.081734778982 22.8963260650635
158.532110091743 23.3972778320312
158.982485404504 22.3461456298828
159.432860717264 19.6572322845459
159.883236030025 15.7942609786987
160.333611342786 15.7899322509766
160.783986655546 19.3887596130371
161.234361968307 21.8142223358154
161.684737281068 22.7536144256592
162.135112593828 22.456262588501
162.585487906589 20.8782348632812
163.035863219349 17.5068511962891
163.48623853211 10.7769384384155
163.936613844871 9.21693134307861
164.386989157631 16.3640422821045
164.837364470392 20.1433925628662
165.287739783153 22.1069564819336
165.738115095913 22.9813442230225
166.188490408674 23.0329132080078
166.638865721435 22.3456878662109
167.089241034195 20.8705673217773
167.539616346956 18.3591461181641
167.989991659716 14.2285537719727
168.440366972477 7.82484674453735
168.890742285238 9.17406940460205
169.341117597998 14.9966583251953
169.791492910759 18.451940536499
170.24186822352 20.5838794708252
170.69224353628 21.9491329193115
171.142618849041 22.8017826080322
171.592994161801 23.2733249664307
172.043369474562 23.454553604126
172.493744787323 23.3775024414062
172.944120100083 23.1046772003174
173.394495412844 22.6459274291992
173.844870725605 22.0285339355469
174.295246038365 21.2670383453369
174.745621351126 20.362886428833
175.195996663887 19.3278827667236
175.646371976647 18.2014122009277
176.096747289408 16.9758777618408
176.547122602168 15.6840696334839
176.997497914929 14.3524045944214
177.44787322769 13.004298210144
177.89824854045 11.7341117858887
178.348623853211 10.6174306869507
178.798999165972 9.71239757537842
179.249374478732 9.12590026855469
179.699749791493 8.84528636932373
};
\addlegendentry{OOB w/o DPD}

\addplot [line width=0.4, color0,smooth, tension=1, densely dashed]
table {%
0 8.64883136749268
0.450375312760638 8.41005706787109
0.900750625521263 7.88498687744141
1.3511259382819 7.14822101593018
1.80150125104254 6.3441162109375
2.25187656380316 5.96328544616699
2.7022518765638 6.56282997131348
3.15262718932444 8.27280426025391
3.60300250208508 10.4838638305664
4.0533778148457 12.7138519287109
4.50375312760634 14.7025623321533
4.95412844036698 16.494909286499
5.4045037531276 18.0478591918945
5.85487906588824 19.3728103637695
6.30525437864888 20.5105609893799
6.7556296914095 21.4300632476807
7.20600500417014 22.1543941497803
7.65638031693078 22.6539916992188
8.1067556296914 22.9251708984375
8.55713094245204 22.9463863372803
9.00750625521268 22.6476058959961
9.45788156797332 21.9717617034912
9.90825688073394 20.7859210968018
10.3586321934946 18.8864974975586
10.8090075062552 15.761962890625
11.2593828190158 10.5821943283081
11.7097581317765 8.24684524536133
12.1601334445371 14.1082019805908
12.6105087572977 18.4379558563232
13.0608840700584 21.0636043548584
13.511259382819 22.6478023529053
13.9616346955796 23.3990879058838
14.4120100083403 23.3801574707031
14.8623853211009 22.5023059844971
15.3127606338616 20.4549999237061
15.7631359466222 16.4212627410889
16.2135112593828 9.95773601531982
16.6638865721434 13.5281867980957
17.1142618849041 19.3915920257568
17.5646371976647 22.425989151001
18.0150125104254 23.8139724731445
18.465387823186 23.8903141021729
18.9157631359466 22.5747928619385
19.3661384487073 19.2242069244385
19.8165137614679 12.7622766494751
20.2668890742285 14.7093029022217
20.7172643869892 20.8998947143555
21.1676396997498 23.8511810302734
21.6180150125104 24.7508907318115
22.0683903252711 23.83864402771
22.5187656380317 20.4089946746826
22.9691409507923 12.1468172073364
23.419516263553 16.2264308929443
23.8698915763136 22.9069004058838
24.3202668890742 25.4562149047852
24.7706422018349 25.590784072876
25.2210175145955 23.1299896240234
25.6713928273561 15.5249443054199
26.1217681401168 16.3464374542236
26.5721434528774 24.3174915313721
27.022518765638 27.1761875152588
27.4728940783987 27.1491794586182
27.9232693911593 23.7110900878906
28.3736447039199 15.0675983428955
28.8240200166806 23.2531490325928
29.2743953294412 29.109842300415
29.7247706422018 30.83642578125
30.1751459549625 29.2018756866455
30.6255212677231 19.6702480316162
31.0758965804837 26.6570892333984
31.5262718932444 35.8146934509277
31.976647206005 40.1168556213379
32.4270225187656 42.4012145996094
32.8773978315263 43.2710762023926
33.3277731442869 42.8497467041016
33.7781484570475 40.9718132019043
34.2285237698082 36.9841117858887
34.6788990825688 27.9471492767334
35.1292743953294 21.0806941986084
35.5796497080901 30.2004165649414
36.0300250208507 30.6658821105957
36.4804003336113 25.6610469818115
36.930775646372 18.0758838653564
37.3811509591326 26.7240200042725
37.8315262718932 28.9352169036865
38.2819015846539 26.2982330322266
38.7322768974145 21.9908428192139
39.1826522101751 25.7938613891602
39.6330275229358 27.5141429901123
40.0834028356964 23.5186405181885
40.533778148457 17.3852787017822
40.9841534612177 25.5522384643555
41.4345287739783 27.18869972229
41.8849040867389 22.3654804229736
42.3352793994996 20.7757415771484
42.7856547122602 27.0804042816162
43.2360300250208 27.0097789764404
43.6864053377815 24.9375553131104
44.1367806505421 29.9470634460449
44.5871559633028 33.1843414306641
45.0375312760634 32.5342864990234
45.487906588824 28.799337387085
45.9382819015847 27.8004245758057
46.3886572143453 28.5922527313232
46.8390325271059 23.2354354858398
47.2894078398666 23.0582885742188
47.7397831526272 29.2490253448486
48.1901584653878 27.1534519195557
48.6405337781485 18.8912658691406
49.0909090909091 28.657958984375
49.5412844036697 29.8399848937988
49.9916597164304 19.7165908813477
50.442035029191 26.9361267089844
50.8924103419516 31.4076728820801
51.3427856547123 25.1352443695068
51.7931609674729 24.5274143218994
52.2435362802335 32.577995300293
52.6939115929942 29.3253841400146
53.1442869057548 22.7325649261475
53.5946622185154 33.3741798400879
54.0450375312761 32.001148223877
54.4954128440367 22.4257526397705
54.9457881567973 34.4697265625
55.396163469558 34.4904022216797
55.8465387823186 21.3507900238037
56.2969140950792 36.1088104248047
56.7472894078399 37.1009941101074
57.1976647206005 24.6840305328369
57.6480400333611 38.6039085388184
58.0984153461218 40.2172546386719
58.5487906588824 27.5494136810303
58.999165971643 42.7641487121582
59.4495412844037 44.9446563720703
59.8999165971643 30.0527877807617
60.3502919099249 51.3017539978027
60.8006672226856 57.480640411377
61.2510425354462 58.951847076416
61.7014178482068 56.7963523864746
62.1517931609675 49.0008354187012
62.6021684737281 36.8711051940918
63.0525437864887 45.4395942687988
63.5029190992494 39.4977531433105
63.95329441201 28.553689956665
64.4036697247707 40.8827018737793
64.8540450375313 31.9072418212891
65.3044203502919 32.6373634338379
65.7547956630525 37.7128028869629
66.2051709758132 25.5265140533447
66.6555462885738 33.2591438293457
67.1059216013344 34.7138023376465
67.5562969140951 21.6274261474609
68.0066722268557 33.2314872741699
68.4570475396164 31.1991157531738
68.907422852377 23.4684677124023
69.3577981651376 32.7535514831543
69.8081734778983 26.2584629058838
70.2585487906589 25.6697769165039
70.7089241034195 31.2977027893066
71.1592994161801 21.348165512085
71.6096747289408 28.5013885498047
72.0600500417014 29.1081848144531
72.5104253544621 20.753059387207
72.9608006672227 29.3885040283203
73.4111759799833 26.5664138793945
73.861551292744 23.7086582183838
74.3119266055046 30.029712677002
74.7623019182652 31.4639472961426
75.2126772310259 33.219654083252
75.6630525437865 32.0916137695312
76.1134278565471 28.4340991973877
76.5638031693077 27.3936157226562
77.0141784820684 21.9377460479736
77.464553794829 25.441858291626
77.9149291075897 25.8640975952148
78.3653044203503 19.2525787353516
78.8156797331109 27.5307865142822
79.2660550458716 26.1831569671631
79.7164303586322 25.2530612945557
80.1668056713928 26.6253528594971
80.6171809841534 18.3042907714844
81.0675562969141 27.9327945709229
81.5179316096747 25.2614040374756
81.9683069224354 26.3747158050537
82.418682235196 38.214241027832
82.8690575479566 40.8385047912598
83.3194328607173 38.9771156311035
83.7698081734779 30.3313865661621
84.2201834862385 20.4726505279541
84.6705587989992 28.4819278717041
85.1209341117598 17.9046173095703
85.5713094245204 23.7429599761963
86.0216847372811 23.9800567626953
86.4720600500417 15.5704803466797
86.9224353628023 24.3087310791016
87.372810675563 16.7166309356689
87.8231859883236 19.5021915435791
88.2735613010842 22.7497787475586
88.7239366138449 13.8004131317139
89.1743119266055 22.5799427032471
89.6246872393661 17.7159461975098
90.0750625521268 16.7208271026611
90.5254378648874 22.2367610931396
90.975813177648 12.3647813796997
91.4261884904087 21.1426029205322
91.8765638031693 18.4714450836182
92.3269391159299 13.3501996994019
92.7773144286906 21.6327819824219
93.2276897414512 12.4158449172974
93.6780650542118 19.8300685882568
94.1284403669725 19.1692981719971
94.5788156797331 12.8008832931519
95.0291909924937 21.3394012451172
95.4795663052544 17.8192043304443
95.929941618015 20.9890079498291
96.3803169307756 21.1075534820557
96.8306922435363 14.7689456939697
97.2810675562969 20.5485172271729
97.7314428690575 14.123197555542
98.1818181818182 16.4860401153564
98.6321934945788 19.8297557830811
99.0825688073395 10.4698209762573
99.5329441201001 19.8786239624023
99.9833194328607 16.6882228851318
100.433694745621 14.468692779541
100.884070058382 20.0575199127197
101.334445371143 10.9845991134644
101.784820683903 18.6210308074951
102.235195996664 17.9063472747803
102.685571309425 13.2444152832031
103.135946622185 22.6758880615234
103.586321934946 22.5615139007568
104.036697247706 21.5821094512939
104.487072560467 19.7105464935303
104.937447873228 10.4054822921753
105.387823185988 19.118860244751
105.838198498749 16.1500854492188
106.28857381151 10.7793474197388
106.73894912427 19.517614364624
107.189324437031 10.0554542541504
107.639699749791 16.1309490203857
108.090075062552 18.5776767730713
108.540450375313 8.15241146087646
108.990825688073 18.4928588867188
109.441201000834 16.1227569580078
109.891576313595 9.59704303741455
110.341951626355 19.1992511749268
110.792326939116 11.1582403182983
111.242702251877 14.4365386962891
111.693077564637 18.8668804168701
112.143452877398 8.93206405639648
112.593828190158 17.1455516815186
113.044203502919 17.6847400665283
113.49457881568 8.04806613922119
113.94495412844 18.4228363037109
114.395329441201 15.8314018249512
114.845704753962 9.09896850585938
115.296080066722 18.9563694000244
115.746455379483 14.500244140625
116.196830692244 14.2912559509277
116.647206005004 19.360372543335
117.097581317765 11.9566240310669
117.547956630525 14.7519245147705
117.998331943286 18.8753719329834
118.448707256047 8.98860454559326
118.899082568807 15.658166885376
119.349457881568 18.5576286315918
119.799833194329 8.55671977996826
120.250208507089 16.3465061187744
120.70058381985 18.3718490600586
121.15095913261 8.13550472259521
121.601334445371 16.6110916137695
122.051709758132 18.3615283966064
122.502085070892 8.29891300201416
122.952460383653 16.4993839263916
123.402835696414 18.457555770874
123.853211009174 8.48250293731689
124.303586321935 16.1292133331299
124.753961634696 18.8720760345459
125.204336947456 10.3711042404175
125.654712260217 15.3296909332275
126.105087572977 19.2904052734375
126.555462885738 13.1343355178833
127.005838198499 13.7280330657959
127.456213511259 19.1573657989502
127.90658882402 14.3441867828369
128.356964136781 8.64599323272705
128.807339449541 18.8162174224854
129.257714762302 16.9750385284424
129.708090075063 6.90756320953369
130.158465387823 17.6282997131348
130.608840700584 18.70485496521
131.059216013344 8.19211196899414
131.509591326105 14.5371780395508
131.959966638866 19.3833866119385
132.410341951626 14.9414043426514
132.860717264387 8.24668884277344
133.311092577148 18.5739574432373
133.761467889908 18.5007152557373
134.211843202669 8.39708423614502
134.66221851543 14.9941425323486
135.11259382819 19.6059055328369
135.562969140951 16.1793441772461
136.013344453711 7.54524421691895
136.463719766472 17.8781318664551
136.914095079233 19.5366268157959
137.364470391993 13.2524566650391
137.814845704754 9.72863006591797
138.265221017515 19.0487957000732
138.715596330275 19.3407573699951
139.165971643036 11.6512985229492
139.616346955797 12.1306276321411
140.066722268557 19.6257247924805
140.517097581318 19.7571773529053
140.967472894078 13.6167774200439
141.417848206839 12.6796760559082
141.8682235196 20.3466033935547
142.31859883236 23.038215637207
142.768974145121 24.1900787353516
143.219349457882 25.2471008300781
143.669724770642 25.7835235595703
144.120100083403 24.68239402771
144.570475396163 20.5671844482422
145.020850708924 12.1958417892456
145.471226021685 16.9535503387451
145.921601334445 20.78786277771
146.371976647206 19.7846355438232
146.822351959967 12.8491058349609
147.272727272727 10.9307680130005
147.723102585488 19.0460662841797
148.173477898249 20.8808193206787
148.623853211009 18.8585052490234
149.07422852377 12.238205909729
149.52460383653 13.9061145782471
149.974979149291 19.627420425415
150.425354462052 21.0040836334229
150.875729774812 19.0316791534424
151.326105087573 11.4770393371582
151.776480400334 10.0956983566284
152.226855713094 18.4946422576904
152.677231025855 21.0067615509033
153.127606338615 20.4647235870361
153.577981651376 16.5680332183838
154.028356964137 8.28258991241455
154.478732276897 14.5099811553955
154.929107589658 19.7987823486328
155.379482902419 21.3819751739502
155.829858215179 20.5877094268799
156.28023352794 17.1864700317383
156.730608840701 11.9691114425659
157.180984153461 15.703498840332
157.631359466222 20.5498733520508
158.081734778982 22.7970638275146
158.532110091743 23.3549480438232
158.982485404504 22.5370121002197
159.432860717264 20.4251308441162
159.883236030025 17.5633792877197
160.333611342786 16.7969722747803
160.783986655546 18.9846725463867
161.234361968307 21.0036869049072
161.684737281068 21.8509654998779
162.135112593828 21.546422958374
162.585487906589 20.0096130371094
163.035863219349 16.7914123535156
163.48623853211 11.0049638748169
163.936613844871 9.80367660522461
164.386989157631 15.709114074707
164.837364470392 19.2998352050781
165.287739783153 21.2178707122803
165.738115095913 22.0772609710693
166.188490408674 22.1260585784912
166.638865721435 21.4436950683594
167.089241034195 19.9857940673828
167.539616346956 17.5229625701904
167.989991659716 13.5809650421143
168.440366972477 8.13121318817139
168.890742285238 9.2824010848999
169.341117597998 14.380729675293
169.791492910759 17.6763896942139
170.24186822352 19.75510597229
170.69224353628 21.0966339111328
171.142618849041 21.9404392242432
171.592994161801 22.4059009552002
172.043369474562 22.5851440429688
172.493744787323 22.5090732574463
172.944120100083 22.2386569976807
173.394495412844 21.7841739654541
173.844870725605 21.1751461029053
174.295246038365 20.4210510253906
174.745621351126 19.5310306549072
175.195996663887 18.5145168304443
175.646371976647 17.4135761260986
176.096747289408 16.219596862793
176.547122602168 14.9743576049805
176.997497914929 13.7036552429199
177.44787322769 12.432448387146
177.89824854045 11.2605504989624
178.348623853211 10.2517614364624
178.798999165972 9.45091152191162
179.249374478732 8.93882656097412
179.699749791493 8.70064258575439
};
\addlegendentry{OOB w/ TD-GMP (L=1)}

\addplot [line width=0.4, color2,smooth, tension=1]
table {%
0 4.56069993972778
0.450375312760638 4.37732553482056
0.900750625521263 3.97009778022766
1.3511259382819 3.41290378570557
1.80150125104254 2.79758381843567
2.25187656380316 2.47064423561096
2.7022518765638 2.77882313728333
3.15262718932444 3.9609842300415
3.60300250208508 5.73851728439331
4.0533778148457 7.70830488204956
4.50375312760634 9.56085872650146
4.95412844036698 11.2814254760742
5.4045037531276 12.7970914840698
5.85487906588824 14.1061096191406
6.30525437864888 15.2372159957886
6.7556296914095 16.1563243865967
7.20600500417014 16.8849849700928
7.65638031693078 17.3933715820312
8.1067556296914 17.6741275787354
8.55713094245204 17.7106227874756
9.00750625521268 17.429141998291
9.45788156797332 16.7795085906982
9.90825688073394 15.6321153640747
10.3586321934946 13.8053359985352
10.8090075062552 10.8702516555786
11.2593828190158 6.40640640258789
11.7097581317765 4.610671043396
12.1601334445371 9.37533664703369
12.6105087572977 13.4298410415649
13.0608840700584 16.0034160614014
13.511259382819 17.5889759063721
13.9616346955796 18.3689880371094
14.4120100083403 18.4029102325439
14.8623853211009 17.6156387329102
15.3127606338616 15.753547668457
15.7631359466222 12.2246017456055
16.2135112593828 7.04601430892944
16.6638865721434 8.86291885375977
17.1142618849041 14.1286420822144
17.5646371976647 17.1730365753174
18.0150125104254 18.6224594116211
18.465387823186 18.7802906036377
18.9157631359466 17.5920639038086
19.3661384487073 14.5564622879028
19.8165137614679 9.28909206390381
20.2668890742285 10.4576425552368
20.7172643869892 15.90234375
21.1676396997498 18.804084777832
21.6180150125104 19.7431011199951
22.0683903252711 18.9086380004883
22.5187656380317 15.6429977416992
22.9691409507923 7.73500061035156
23.419516263553 10.9839477539062
23.8698915763136 17.8097019195557
24.3202668890742 20.4793758392334
24.7706422018349 20.7255687713623
25.2210175145955 18.4167461395264
25.6713928273561 11.1692152023315
26.1217681401168 11.2231826782227
26.5721434528774 19.3813533782959
27.022518765638 22.39035987854
27.4728940783987 22.4944858551025
27.9232693911593 19.234582901001
28.3736447039199 10.4177217483521
28.8240200166806 18.377311706543
29.2743953294412 24.4856567382812
29.7247706422018 26.3375606536865
30.1751459549625 24.810791015625
30.6255212677231 15.1039991378784
31.0758965804837 22.1033611297607
31.5262718932444 31.4584808349609
31.976647206005 35.8180274963379
32.4270225187656 38.1323890686035
32.8773978315263 39.0156364440918
33.3277731442869 38.5954551696777
33.7781484570475 36.7116661071777
34.2285237698082 32.7219848632812
34.6788990825688 23.734884262085
35.1292743953294 16.2982311248779
35.5796497080901 25.6809692382812
36.0300250208507 26.1941928863525
36.4804003336113 21.3413410186768
36.930775646372 13.433253288269
37.3811509591326 21.7870006561279
37.8315262718932 24.1365528106689
38.2819015846539 21.8757629394531
38.7322768974145 18.583703994751
39.1826522101751 21.5567378997803
39.6330275229358 22.912145614624
40.0834028356964 19.1084575653076
40.533778148457 13.1979932785034
40.9841534612177 20.4387073516846
41.4345287739783 22.1845703125
41.8849040867389 18.1004161834717
42.3352793994996 16.5594348907471
42.7856547122602 21.8607387542725
43.2360300250208 22.0237503051758
43.6864053377815 21.4306583404541
44.1367806505421 26.0845012664795
44.5871559633028 28.9604339599609
45.0375312760634 28.5091915130615
45.487906588824 25.4029445648193
45.9382819015847 23.5363292694092
46.3886572143453 23.3341674804688
46.8390325271059 18.4552516937256
47.2894078398666 18.7595710754395
47.7397831526272 24.0095291137695
48.1901584653878 21.7970275878906
48.6405337781485 14.4768447875977
49.0909090909091 23.4159030914307
49.5412844036697 24.4680652618408
49.9916597164304 15.0397672653198
50.442035029191 21.7354946136475
50.8924103419516 26.0362033843994
51.3427856547123 20.1255416870117
51.7931609674729 20.147928237915
52.2435362802335 27.3564300537109
52.6939115929942 24.2162685394287
53.1442869057548 18.423849105835
53.5946622185154 27.995626449585
54.0450375312761 26.5958347320557
54.4954128440367 17.2932109832764
54.9457881567973 29.0713958740234
55.396163469558 29.0712738037109
55.8465387823186 16.6436328887939
56.2969140950792 30.7081813812256
56.7472894078399 31.6921367645264
57.1976647206005 19.8254241943359
57.6480400333611 33.1816139221191
58.0984153461218 34.7869606018066
58.5487906588824 22.2174530029297
58.999165971643 37.3407554626465
59.4495412844037 39.5158424377441
59.8999165971643 24.9929256439209
60.3502919099249 45.8750152587891
60.8006672226856 52.0524253845215
61.2510425354462 53.5233306884766
61.7014178482068 51.3681221008301
62.1517931609675 43.5740356445312
62.6021684737281 31.4469528198242
63.0525437864887 40.0123558044434
63.5029190992494 34.0739364624023
63.95329441201 23.3810577392578
64.4036697247707 35.4654579162598
64.8540450375313 26.569128036499
65.3044203502919 27.2299499511719
65.7547956630525 32.2989654541016
66.2051709758132 20.2453842163086
66.6555462885738 27.8250064849854
67.1059216013344 29.2891635894775
67.5562969140951 16.8624000549316
68.0066722268557 27.8245220184326
68.4570475396164 25.8141479492188
68.907422852377 19.1014385223389
69.3577981651376 27.5884265899658
69.8081734778983 21.6812877655029
70.2585487906589 20.5852146148682
70.7089241034195 25.9183406829834
71.1592994161801 16.4332790374756
71.6096747289408 23.1302089691162
72.0600500417014 23.7965087890625
72.5104253544621 16.0400218963623
72.9608006672227 24.0412044525146
73.4111759799833 21.593469619751
73.861551292744 19.0416889190674
74.3119266055046 24.8417148590088
74.7623019182652 27.1429691314697
75.2126772310259 29.2712116241455
75.6630525437865 28.1277637481689
76.1134278565471 23.9380435943604
76.5638031693077 22.266809463501
77.0141784820684 17.5551128387451
77.464553794829 20.5341358184814
77.9149291075897 20.8409099578857
78.3653044203503 14.8160781860352
78.8156797331109 22.7493762969971
79.2660550458716 21.6206951141357
79.7164303586322 21.4647121429443
80.1668056713928 22.6460266113281
80.6171809841534 14.486870765686
81.0675562969141 24.25732421875
81.5179316096747 21.5746231079102
81.9683069224354 23.15163230896
82.418682235196 35.0586700439453
82.8690575479566 37.7208290100098
83.3194328607173 35.7899436950684
83.7698081734779 26.8635501861572
84.2201834862385 16.7890014648438
84.6705587989992 24.6938419342041
85.1209341117598 13.9195566177368
85.5713094245204 19.7832775115967
86.0216847372811 19.4990692138672
86.4720600500417 11.447979927063
86.9224353628023 19.7986431121826
87.372810675563 12.0228509902954
87.8231859883236 15.0510339736938
88.2735613010842 17.9315319061279
88.7239366138449 9.9335470199585
89.1743119266055 17.7107830047607
89.6246872393661 13.0076293945312
90.0750625521268 12.7059526443481
90.5254378648874 17.3127269744873
90.975813177648 8.3740930557251
91.4261884904087 16.1023082733154
91.8765638031693 13.3752031326294
92.3269391159299 9.29729080200195
92.7773144286906 16.5532550811768
93.2276897414512 7.84638404846191
93.6780650542118 14.6832427978516
94.1284403669725 14.1607475280762
94.5788156797331 8.65648651123047
95.0291909924937 16.261589050293
95.4795663052544 14.6863412857056
95.929941618015 17.6095638275146
96.3803169307756 17.3002109527588
96.8306922435363 11.4801073074341
97.2810675562969 15.3206739425659
97.7314428690575 9.86004734039307
98.1818181818182 11.6494417190552
98.6321934945788 14.5642213821411
99.0825688073395 6.5063042640686
99.5329441201001 14.789722442627
99.9833194328607 12.2485618591309
100.433694745621 11.0657243728638
100.884070058382 15.037615776062
101.334445371143 6.88291025161743
101.784820683903 14.0957975387573
102.235195996664 12.9571619033813
102.685571309425 11.2532243728638
103.135946622185 20.5827617645264
103.586321934946 21.9130001068115
104.036697247706 20.2233791351318
104.487072560467 15.542311668396
104.937447873228 7.31386947631836
105.387823185988 14.5634078979492
105.838198498749 11.0115098953247
106.28857381151 7.26144075393677
106.73894912427 14.3732576370239
107.189324437031 5.89346313476562
107.639699749791 11.1739225387573
108.090075062552 13.3269853591919
108.540450375313 4.01576137542725
108.990825688073 13.2659616470337
109.441201000834 11.0227327346802
109.891576313595 6.13029527664185
110.341951626355 13.9263410568237
110.792326939116 6.65495824813843
111.242702251877 9.528000831604
111.693077564637 13.6081647872925
112.143452877398 4.19591426849365
112.593828190158 11.8757677078247
113.044203502919 12.4101495742798
113.49457881568 3.66286087036133
113.94495412844 13.1470880508423
114.395329441201 10.7035036087036
114.845704753962 4.70642805099487
115.296080066722 13.6989784240723
115.746455379483 10.538233757019
116.196830692244 10.7548627853394
116.647206005004 14.4614915847778
117.097581317765 8.64749431610107
117.547956630525 10.3417367935181
117.998331943286 13.7348985671997
118.448707256047 5.02447843551636
118.899082568807 10.3788795471191
119.349457881568 13.2143049240112
119.799833194329 4.29610729217529
120.250208507089 11.1744384765625
120.70058381985 13.0901489257812
121.15095913261 3.45687580108643
121.601334445371 11.3055953979492
122.051709758132 13.0620470046997
122.502085070892 3.9398033618927
122.952460383653 11.2607870101929
123.402835696414 13.1423082351685
123.853211009174 4.02557420730591
124.303586321935 11.0867395401001
124.753961634696 13.8198175430298
125.204336947456 7.44613695144653
125.654712260217 11.0714569091797
126.105087572977 14.6562881469727
126.555462885738 10.4859237670898
127.005838198499 9.95664691925049
127.456213511259 13.8630294799805
127.90658882402 9.22524738311768
128.356964136781 4.40864229202271
128.807339449541 13.4655809402466
129.257714762302 11.7251310348511
129.708090075063 2.5662727355957
130.158465387823 12.2649917602539
130.608840700584 13.3987655639648
131.059216013344 3.93183636665344
131.509591326105 9.23699569702148
131.959966638866 14.0651121139526
132.410341951626 9.88947868347168
132.860717264387 3.81929969787598
133.311092577148 13.2315673828125
133.761467889908 13.3037137985229
134.211843202669 4.78954172134399
134.66221851543 9.83567523956299
135.11259382819 14.3123197555542
135.562969140951 11.0865964889526
136.013344453711 3.00608158111572
136.463719766472 12.5389747619629
136.914095079233 14.3264207839966
137.364470391993 8.63102245330811
137.814845704754 5.12813901901245
138.265221017515 13.7627258300781
138.715596330275 14.2818746566772
139.165971643036 7.66764211654663
139.616346955797 7.10916519165039
140.066722268557 14.4682083129883
140.517097581318 15.0408201217651
140.967472894078 10.1134786605835
141.417848206839 7.89008331298828
141.8682235196 15.6990509033203
142.31859883236 19.4388027191162
142.768974145121 21.3916912078857
143.219349457882 22.5001068115234
143.669724770642 22.6239547729492
144.120100083403 21.1745452880859
144.570475396163 17.0724105834961
145.020850708924 8.88020133972168
145.471226021685 11.7192687988281
145.921601334445 15.7173118591309
146.371976647206 14.9089002609253
146.822351959967 8.76004791259766
147.272727272727 6.29496765136719
147.723102585488 13.7541999816895
148.173477898249 15.7272644042969
148.623853211009 14.0267066955566
149.07422852377 8.8680362701416
149.52460383653 9.64430141448975
149.974979149291 14.4214181900024
150.425354462052 15.731837272644
150.875729774812 13.8422689437866
151.326105087573 7.06448888778687
151.776480400334 5.59674882888794
152.226855713094 13.135365486145
152.677231025855 15.6438217163086
153.127606338615 15.1585397720337
153.577981651376 11.5090360641479
154.028356964137 4.83931016921997
154.478732276897 9.64556407928467
154.929107589658 14.5163831710815
155.379482902419 16.043083190918
155.829858215179 15.2747373580933
156.28023352794 12.2484397888184
156.730608840701 9.19502353668213
157.180984153461 12.6025991439819
157.631359466222 16.5421466827393
158.081734778982 18.5916595458984
158.532110091743 19.2188129425049
158.982485404504 18.6957035064697
159.432860717264 17.2086563110352
159.883236030025 15.2362508773804
160.333611342786 14.160457611084
160.783986655546 14.8786354064941
161.234361968307 16.1025047302246
161.684737281068 16.6743259429932
162.135112593828 16.2955150604248
162.585487906589 14.7948598861694
163.035863219349 11.7970018386841
163.48623853211 7.04882049560547
163.936613844871 6.1412787437439
164.386989157631 10.7841873168945
164.837364470392 14.0967979431152
165.287739783153 15.9460344314575
165.738115095913 16.790958404541
166.188490408674 16.8455123901367
166.638865721435 16.1882724761963
167.089241034195 14.781548500061
167.539616346956 12.4271240234375
167.989991659716 8.7919340133667
168.440366972477 4.20862007141113
168.890742285238 4.8524956703186
169.341117597998 9.24068355560303
169.791492910759 12.3970136642456
170.24186822352 14.4451818466187
170.69224353628 15.7828855514526
171.142618849041 16.6283836364746
171.592994161801 17.1033115386963
172.043369474562 17.2932605743408
172.493744787323 17.2296676635742
172.944120100083 16.9734725952148
173.394495412844 16.5373420715332
173.844870725605 15.9498701095581
174.295246038365 15.2208051681519
174.745621351126 14.3637285232544
175.195996663887 13.386248588562
175.646371976647 12.3349409103394
176.096747289408 11.2089357376099
176.547122602168 10.0475492477417
176.997497914929 8.88447570800781
177.44787322769 7.74585866928101
177.89824854045 6.72267389297485
178.348623853211 5.86767053604126
178.798999165972 5.2089581489563
179.249374478732 4.79433488845825
179.699749791493 4.60627412796021
};
\addlegendentry{OOB w/ FD-GMP}

\addplot [line width=0.4, color4,smooth, tension=1, densely dashdotdotted]
table {%
0 1.85456967353821
0.450375312760638 1.63429546356201
0.900750625521263 1.1530179977417
1.3511259382819 0.507571458816528
1.80150125104254 -0.143322706222534
2.25187656380316 -0.319900512695312
2.7022518765638 0.386282920837402
3.15262718932444 2.04973268508911
3.60300250208508 4.13536596298218
4.0533778148457 6.246337890625
4.50375312760634 8.15779113769531
4.95412844036698 9.8864860534668
5.4045037531276 11.3978481292725
5.85487906588824 12.6888437271118
6.30525437864888 13.7978639602661
6.7556296914095 14.697169303894
7.20600500417014 15.4019441604614
7.65638031693078 15.8844347000122
8.1067556296914 16.1379432678223
8.55713094245204 16.1429977416992
9.00750625521268 15.8261260986328
9.45788156797332 15.1333513259888
9.90825688073394 13.9268045425415
10.3586321934946 12.0093984603882
10.8090075062552 8.89483070373535
11.2593828190158 4.05691957473755
11.7097581317765 2.61590361595154
12.1601334445371 7.90158653259277
12.6105087572977 11.9471292495728
13.0608840700584 14.4640550613403
13.511259382819 15.9919080734253
13.9616346955796 16.7116317749023
14.4120100083403 16.676155090332
14.8623853211009 15.7954435348511
15.3127606338616 13.7841606140137
15.7631359466222 9.94005584716797
16.2135112593828 4.4192943572998
16.6638865721434 7.34596109390259
17.1142618849041 12.7043809890747
17.5646371976647 15.6349325180054
18.0150125104254 16.9783058166504
18.465387823186 17.0243072509766
18.9157631359466 15.6853494644165
19.3661384487073 12.3315744400024
19.8165137614679 6.28217697143555
20.2668890742285 8.38424491882324
20.7172643869892 14.2124443054199
21.1676396997498 17.0582504272461
21.6180150125104 17.9004211425781
22.0683903252711 16.9408531188965
22.5187656380317 13.4523077011108
22.9691409507923 5.26047706604004
23.419516263553 9.54092788696289
23.8698915763136 16.0704765319824
24.3202668890742 18.5651473999023
24.7706422018349 18.6589279174805
25.2210175145955 16.1580924987793
25.6713928273561 8.64138984680176
26.1217681401168 9.69411659240723
26.5721434528774 17.4205131530762
27.022518765638 20.2151889801025
27.4728940783987 20.1497898101807
27.9232693911593 16.678466796875
28.3736447039199 8.21932601928711
28.8240200166806 16.3050422668457
29.2743953294412 22.0860614776611
29.7247706422018 23.7848472595215
30.1751459549625 22.1359004974365
30.6255212677231 12.7586116790771
31.0758965804837 19.6317577362061
31.5262718932444 28.7490482330322
31.976647206005 33.0546493530273
32.4270225187656 35.3503150939941
32.8773978315263 36.2368316650391
33.3277731442869 35.8349266052246
33.7781484570475 33.9778366088867
34.2285237698082 30.0061416625977
34.6788990825688 20.9581069946289
35.1292743953294 14.3252944946289
35.5796497080901 23.3629779815674
36.0300250208507 23.8208637237549
36.4804003336113 18.7812461853027
36.930775646372 11.3184585571289
37.3811509591326 20.0350017547607
37.8315262718932 22.2345352172852
38.2819015846539 19.6213817596436
38.7322768974145 15.4430770874023
39.1826522101751 19.2016887664795
39.6330275229358 20.8843173980713
40.0834028356964 16.8696136474609
40.533778148457 10.6327819824219
40.9841534612177 18.9015579223633
41.4345287739783 20.5569324493408
41.8849040867389 15.7137451171875
42.3352793994996 14.0131559371948
42.7856547122602 20.4254398345947
43.2360300250208 20.3931751251221
43.6864053377815 18.2145385742188
44.1367806505421 23.1550998687744
44.5871559633028 26.4133377075195
45.0375312760634 25.7506275177002
45.487906588824 22.0052852630615
45.9382819015847 21.143762588501
46.3886572143453 21.9621658325195
46.8390325271059 16.5290184020996
47.2894078398666 16.3931159973145
47.7397831526272 22.6223964691162
48.1901584653878 20.5106868743896
48.6405337781485 12.2241296768188
49.0909090909091 22.0297508239746
49.5412844036697 23.1998748779297
49.9916597164304 13.1484394073486
50.442035029191 20.3263244628906
50.8924103419516 24.7645587921143
51.3427856547123 18.5753784179688
51.7931609674729 18.3629264831543
52.2435362802335 26.0704784393311
52.6939115929942 22.9055080413818
53.1442869057548 16.4726905822754
53.5946622185154 26.7076950073242
54.0450375312761 25.3675479888916
54.4954128440367 15.7901220321655
54.9457881567973 27.8026065826416
55.396163469558 27.8428249359131
55.8465387823186 14.7145004272461
56.2969140950792 29.4288024902344
56.7472894078399 30.43337059021
57.1976647206005 18.1766204833984
57.6480400333611 31.9332180023193
58.0984153461218 33.5504531860352
58.5487906588824 20.926155090332
58.999165971643 36.0845336914062
59.4495412844037 38.2685203552246
59.8999165971643 23.3232669830322
60.3502919099249 44.6184158325195
60.8006672226856 50.7969665527344
61.2510425354462 52.2663841247559
61.7014178482068 50.1082458496094
62.1517931609675 42.3077430725098
62.6021684737281 30.1777324676514
63.0525437864887 38.7452583312988
63.5029190992494 32.791015625
63.95329441201 21.9279041290283
64.4036697247707 34.179931640625
64.8540450375313 25.1870822906494
65.3044203502919 25.9769725799561
65.7547956630525 31.005744934082
66.2051709758132 18.8446655273438
66.6555462885738 26.5583744049072
67.1059216013344 27.9859008789062
67.5562969140951 15.0015363693237
68.0066722268557 26.5194759368896
68.4570475396164 24.4706726074219
68.907422852377 17.0905494689941
69.3577981651376 26.0473861694336
69.8081734778983 19.6696720123291
70.2585487906589 19.2308292388916
70.7089241034195 24.5282917022705
71.1592994161801 14.6174659729004
71.6096747289408 21.8143901824951
72.0600500417014 22.2565670013428
72.5104253544621 13.9925231933594
72.9608006672227 22.6261253356934
73.4111759799833 19.5018043518066
73.861551292744 17.0044212341309
74.3119266055046 23.0819530487061
74.7623019182652 24.2003326416016
75.2126772310259 26.1416568756104
75.6630525437865 25.0020141601562
76.1134278565471 21.1930503845215
76.5638031693077 20.6091213226318
77.0141784820684 15.040431022644
77.464553794829 18.4252090454102
77.9149291075897 19.0882186889648
78.3653044203503 12.2415437698364
78.8156797331109 20.5657062530518
79.2660550458716 19.1695938110352
79.7164303586322 18.5939903259277
80.1668056713928 20.0846138000488
80.6171809841534 11.6668643951416
81.0675562969141 21.2168807983398
81.5179316096747 18.6339912414551
81.9683069224354 19.7493762969971
82.418682235196 31.619909286499
82.8690575479566 34.2939987182617
83.3194328607173 32.481086730957
83.7698081734779 23.8880081176758
84.2201834862385 13.9988832473755
84.6705587989992 22.042947769165
85.1209341117598 11.4509906768799
85.5713094245204 17.2743873596191
86.0216847372811 17.5281867980957
86.4720600500417 9.15042877197266
86.9224353628023 17.8431587219238
87.372810675563 10.3061962127686
87.8231859883236 12.9971952438354
88.2735613010842 16.298267364502
88.7239366138449 7.66467905044556
89.1743119266055 16.0506782531738
89.6246872393661 11.4235801696777
90.0750625521268 10.5917224884033
90.5254378648874 15.7790403366089
90.975813177648 6.3511848449707
91.4261884904087 14.5864610671997
91.8765638031693 11.9702215194702
92.3269391159299 7.03362512588501
92.7773144286906 15.0989580154419
93.2276897414512 6.11510181427002
93.6780650542118 13.2405061721802
94.1284403669725 12.7539091110229
94.5788156797331 7.03743171691895
95.0291909924937 14.8199434280396
95.4795663052544 12.3689632415771
95.929941618015 15.3893966674805
96.3803169307756 15.2268495559692
96.8306922435363 9.04136848449707
97.2810675562969 13.9753351211548
97.7314428690575 7.9450478553772
98.1818181818182 10.0139122009277
98.6321934945788 13.2441072463989
99.0825688073395 4.32404041290283
99.5329441201001 13.3463640213013
99.9833194328607 10.3494911193848
100.433694745621 8.59358787536621
100.884070058382 13.5833292007446
101.334445371143 4.87317562103271
101.784820683903 12.399941444397
102.235195996664 11.5306358337402
102.685571309425 8.58687019348145
103.135946622185 17.877254486084
103.586321934946 18.7061157226562
104.036697247706 17.1849136352539
104.487072560467 13.6253805160522
104.937447873228 4.92590999603271
105.387823185988 12.8203573226929
105.838198498749 9.58491897583008
106.28857381151 4.94387245178223
106.73894912427 12.957332611084
107.189324437031 3.9568338394165
107.639699749791 9.63226127624512
108.090075062552 11.9763717651367
108.540450375313 2.11299657821655
108.990825688073 11.9199733734131
109.441201000834 9.63938140869141
109.891576313595 3.91092371940613
110.341951626355 12.5722036361694
110.792326939116 5.06246471405029
111.242702251877 7.981689453125
111.693077564637 12.247917175293
112.143452877398 2.5588047504425
112.593828190158 10.5069446563721
113.044203502919 11.0480613708496
113.49457881568 1.83166992664337
113.94495412844 11.7858142852783
114.395329441201 9.28445816040039
114.845704753962 3.07504105567932
115.296080066722 12.3345613479614
115.746455379483 9.11827278137207
116.196830692244 9.64495086669922
116.647206005004 13.2666645050049
117.097581317765 7.11653709411621
117.547956630525 8.96574783325195
117.998331943286 12.494987487793
118.448707256047 3.32451844215393
118.899082568807 9.01000785827637
119.349457881568 11.9405555725098
119.799833194329 2.63767719268799
120.250208507089 9.77956199645996
120.70058381985 11.7538652420044
121.15095913261 1.72994923591614
121.601334445371 9.96773719787598
122.051709758132 11.726845741272
122.502085070892 2.18158888816833
122.952460383653 9.91296577453613
123.402835696414 11.8221521377563
123.853211009174 2.29611134529114
124.303586321935 9.66126823425293
124.753961634696 12.4236946105957
125.204336947456 5.88985443115234
125.654712260217 9.70026016235352
126.105087572977 13.2681360244751
126.555462885738 8.95550155639648
127.005838198499 8.63338851928711
127.456213511259 12.5661363601685
127.90658882402 7.74030828475952
128.356964136781 2.67264342308044
128.807339449541 12.165943145752
129.257714762302 10.3297424316406
129.708090075063 0.67370867729187
130.158465387823 10.9670276641846
130.608840700584 12.0369501113892
131.059216013344 1.99318635463715
131.509591326105 7.9603271484375
131.959966638866 12.7625732421875
132.410341951626 8.4722900390625
132.860717264387 2.2802209854126
133.311092577148 11.9093141555786
133.761467889908 11.8732948303223
134.211843202669 2.43446350097656
134.66221851543 8.39035606384277
135.11259382819 12.9452781677246
135.562969140951 9.59663963317871
136.013344453711 1.29707491397858
136.463719766472 11.2127723693848
136.914095079233 12.9036808013916
137.364470391993 6.83658695220947
137.814845704754 3.33960652351379
138.265221017515 12.3799638748169
138.715596330275 12.7541332244873
139.165971643036 5.49671936035156
139.616346955797 5.56133365631104
140.066722268557 13.0009336471558
140.517097581318 13.3074855804443
140.967472894078 7.71153402328491
141.417848206839 6.20822429656982
141.8682235196 13.9509401321411
142.31859883236 17.1460342407227
142.768974145121 18.7375068664551
143.219349457882 19.8370685577393
143.669724770642 20.1521759033203
144.120100083403 18.8661918640137
144.570475396163 14.7600364685059
145.020850708924 6.55803203582764
145.471226021685 10.3496685028076
145.921601334445 14.2236051559448
146.371976647206 13.2979650497437
146.822351959967 6.73793888092041
147.272727272727 4.55274343490601
147.723102585488 12.3543500900269
148.173477898249 14.243311882019
148.623853211009 12.3610601425171
149.07422852377 6.52968406677246
149.52460383653 7.76672887802124
149.974979149291 12.9883460998535
150.425354462052 14.3175649642944
150.875729774812 12.3729753494263
151.326105087573 5.1586742401123
151.776480400334 3.7162823677063
152.226855713094 11.7427749633789
152.677231025855 14.2521467208862
153.127606338615 13.736123085022
153.577981651376 9.96672630310059
154.028356964137 2.55451655387878
154.478732276897 7.94168853759766
154.929107589658 13.0348615646362
155.379482902419 14.597957611084
155.829858215179 13.8253393173218
156.28023352794 10.6408824920654
156.730608840701 6.59732723236084
157.180984153461 9.95735168457031
157.631359466222 14.2631454467773
158.081734778982 16.3881530761719
158.532110091743 16.9579429626465
158.982485404504 16.2671813964844
159.432860717264 14.4859704971313
159.883236030025 12.2546367645264
160.333611342786 11.5732536315918
160.783986655546 13.0361852645874
161.234361968307 14.6004781723022
161.684737281068 15.2463150024414
162.135112593828 14.8397798538208
162.585487906589 13.2507047653198
163.035863219349 10.0406761169434
163.48623853211 4.73911046981812
163.936613844871 4.13798761367798
164.386989157631 9.36563301086426
164.837364470392 12.7279500961304
165.287739783153 14.5501527786255
165.738115095913 15.3576507568359
166.188490408674 15.3690805435181
166.638865721435 14.6561498641968
167.089241034195 13.1682643890381
167.539616346956 10.6758689880371
167.989991659716 6.73502635955811
168.440366972477 1.65803468227386
168.890742285238 3.07780265808105
169.341117597998 7.89184045791626
169.791492910759 11.0634145736694
170.24186822352 13.0816411972046
170.69224353628 14.3879280090332
171.142618849041 15.205605506897
171.592994161801 15.65074634552
172.043369474562 15.8140640258789
172.493744787323 15.7227973937988
172.944120100083 15.438530921936
173.394495412844 14.9685544967651
173.844870725605 14.3483657836914
174.295246038365 13.5797824859619
174.745621351126 12.6779699325562
175.195996663887 11.6456956863403
175.646371976647 10.5306224822998
176.096747289408 9.32408332824707
176.547122602168 8.07144737243652
176.997497914929 6.79195880889893
177.44787322769 5.52969360351562
177.89824854045 4.3707389831543
178.348623853211 3.37953519821167
178.798999165972 2.60767602920532
179.249374478732 2.1213653087616
179.699749791493 1.89744937419891
};
\addlegendentry{OOB w/ FD-NN}

\addplot [line width=0.4, color3,smooth, tension=1]
table {%
0 2.89388918876648
0.450375312760638 2.76641845703125
0.900750625521263 2.52080154418945
1.3511259382819 2.19893002510071
1.80150125104254 1.88189744949341
2.25187656380316 1.80828011035919
2.7022518765638 2.11450123786926
3.15262718932444 2.97272968292236
3.60300250208508 4.27203893661499
4.0533778148457 5.81537055969238
4.50375312760634 7.35349988937378
4.95412844036698 8.86012077331543
5.4045037531276 10.2277069091797
5.85487906588824 11.4297037124634
6.30525437864888 12.48193359375
6.7556296914095 13.3444051742554
7.20600500417014 14.0308561325073
7.65638031693078 14.5030202865601
8.1067556296914 14.7575960159302
8.55713094245204 14.7707262039185
9.00750625521268 14.4797487258911
9.45788156797332 13.8282356262207
9.90825688073394 12.703667640686
10.3586321934946 10.959436416626
10.8090075062552 8.3041934967041
11.2593828190158 4.88829708099365
11.7097581317765 4.00043058395386
12.1601334445371 7.44456720352173
12.6105087572977 10.856954574585
13.0608840700584 13.18825340271
13.511259382819 14.6528902053833
13.9616346955796 15.3520002365112
14.4120100083403 15.3213987350464
14.8623853211009 14.4695405960083
15.3127606338616 12.5275211334229
15.7631359466222 8.92752647399902
16.2135112593828 4.2066478729248
16.6638865721434 6.58467197418213
17.1142618849041 11.4969778060913
17.5646371976647 14.364800453186
18.0150125104254 15.7168388366699
18.465387823186 15.8050508499146
18.9157631359466 14.5668172836304
19.3661384487073 11.538948059082
19.8165137614679 6.90200138092041
20.2668890742285 8.5130443572998
20.7172643869892 13.4107780456543
21.1676396997498 16.1071929931641
21.6180150125104 16.9566230773926
22.0683903252711 16.0777244567871
22.5187656380317 12.8129301071167
22.9691409507923 5.40136241912842
23.419516263553 8.47988128662109
23.8698915763136 15.0081243515015
24.3202668890742 17.6329917907715
24.7706422018349 17.8728866577148
25.2210175145955 15.5971784591675
25.6713928273561 8.74152183532715
26.1217681401168 8.79827308654785
26.5721434528774 16.5640869140625
27.022518765638 19.5622119903564
27.4728940783987 19.6913394927979
27.9232693911593 16.5198097229004
28.3736447039199 8.16975593566895
28.8240200166806 15.5994005203247
29.2743953294412 21.7007579803467
29.7247706422018 23.5954532623291
30.1751459549625 22.1370086669922
30.6255212677231 12.8239288330078
31.0758965804837 19.3310832977295
31.5262718932444 28.7536239624023
31.976647206005 33.1585311889648
32.4270225187656 35.5054817199707
32.8773978315263 36.4129753112793
33.3277731442869 36.0081443786621
33.7781484570475 34.1273498535156
34.2285237698082 30.1170215606689
34.6788990825688 21.011848449707
35.1292743953294 14.0324783325195
35.5796497080901 23.22239112854
36.0300250208507 23.6329078674316
36.4804003336113 18.5844383239746
36.930775646372 10.9060745239258
37.3811509591326 19.4461517333984
37.8315262718932 21.5957050323486
38.2819015846539 18.9029731750488
38.7322768974145 14.6315660476685
39.1826522101751 18.3403778076172
39.6330275229358 19.9535427093506
40.0834028356964 15.9002752304077
40.533778148457 10.0990562438965
40.9841534612177 17.8894004821777
41.4345287739783 19.3469295501709
41.8849040867389 14.468563079834
42.3352793994996 13.6141710281372
42.7856547122602 19.4054775238037
43.2360300250208 18.9565963745117
43.6864053377815 17.303295135498
44.1367806505421 22.8891353607178
44.5871559633028 26.0544662475586
45.0375312760634 25.4130096435547
45.487906588824 21.4559707641602
45.9382819015847 19.5006828308105
46.3886572143453 20.4281406402588
46.8390325271059 15.6739835739136
47.2894078398666 14.8040437698364
47.7397831526272 20.9672889709473
48.1901584653878 19.0941848754883
48.6405337781485 10.9221782684326
49.0909090909091 20.3178005218506
49.5412844036697 21.6256999969482
49.9916597164304 11.8827505111694
50.442035029191 18.5688591003418
50.8924103419516 23.1293773651123
51.3427856547123 17.3687629699707
51.7931609674729 16.9640274047852
52.2435362802335 24.38401222229
52.6939115929942 21.320629119873
53.1442869057548 15.5035943984985
53.5946622185154 25.0572376251221
54.0450375312761 23.6712398529053
54.4954128440367 14.3623762130737
54.9457881567973 26.1753463745117
55.396163469558 26.1837921142578
55.8465387823186 13.3810558319092
56.2969140950792 27.7783584594727
56.7472894078399 28.7631301879883
57.1976647206005 16.5814933776855
57.6480400333611 30.2898693084717
58.0984153461218 31.8911590576172
58.5487906588824 19.3122501373291
58.999165971643 34.423957824707
59.4495412844037 36.6022796630859
59.8999165971643 21.8802585601807
60.3502919099249 42.9518737792969
60.8006672226856 49.128475189209
61.2510425354462 50.5974464416504
61.7014178482068 48.4400787353516
62.1517931609675 40.6440773010254
62.6021684737281 28.513162612915
63.0525437864887 37.0775718688965
63.5029190992494 31.1424503326416
63.95329441201 20.3138294219971
64.4036697247707 32.5218658447266
64.8540450375313 23.6516819000244
65.3044203502919 24.2570171356201
65.7547956630525 29.3475666046143
66.2051709758132 17.2715339660645
66.6555462885738 24.8486557006836
67.1059216013344 26.349365234375
67.5562969140951 13.9873971939087
68.0066722268557 24.8309688568115
68.4570475396164 23.0194702148438
68.907422852377 16.258918762207
69.3577981651376 24.2631301879883
69.8081734778983 18.1112594604492
70.2585487906589 17.9816780090332
70.7089241034195 22.8859405517578
71.1592994161801 13.1580305099487
71.6096747289408 20.2120952606201
72.0600500417014 20.670726776123
72.5104253544621 12.745062828064
72.9608006672227 21.0268268585205
73.4111759799833 18.2152290344238
73.861551292744 15.8611822128296
74.3119266055046 21.6601409912109
74.7623019182652 23.561071395874
75.2126772310259 25.7558727264404
75.6630525437865 24.6362762451172
76.1134278565471 20.4366779327393
76.5638031693077 19.2173824310303
77.0141784820684 14.3126344680786
77.464553794829 17.1828002929688
77.9149291075897 17.818977355957
78.3653044203503 11.4596300125122
78.8156797331109 19.4894561767578
79.2660550458716 18.3086624145508
79.7164303586322 17.6765785217285
80.1668056713928 19.1139240264893
80.6171809841534 10.9459400177002
81.0675562969141 20.8035411834717
81.5179316096747 18.2028350830078
81.9683069224354 19.7267742156982
82.418682235196 31.68577003479
82.8690575479566 34.3894577026367
83.3194328607173 32.5082092285156
83.7698081734779 23.6527709960938
84.2201834862385 13.6882905960083
84.6705587989992 21.5826625823975
85.1209341117598 10.8920783996582
85.5713094245204 16.6924171447754
86.0216847372811 16.4970588684082
86.4720600500417 8.41502380371094
86.9224353628023 16.8530426025391
87.372810675563 9.22604370117188
87.8231859883236 12.0728673934937
88.2735613010842 15.2807350158691
88.7239366138449 7.39603757858276
89.1743119266055 14.5838241577148
89.6246872393661 10.7470455169678
90.0750625521268 9.34246635437012
90.5254378648874 13.861777305603
90.975813177648 5.84842967987061
91.4261884904087 13.1841402053833
91.8765638031693 10.3861827850342
92.3269391159299 6.36686897277832
92.7773144286906 13.5008783340454
93.2276897414512 5.09208583831787
93.6780650542118 11.6621313095093
94.1284403669725 11.4608144760132
94.5788156797331 6.33725452423096
95.0291909924937 13.1351261138916
95.4795663052544 11.7763376235962
95.929941618015 14.362735748291
96.3803169307756 13.918194770813
96.8306922435363 8.35236740112305
97.2810675562969 12.1611490249634
97.7314428690575 6.43911361694336
98.1818181818182 8.3736686706543
98.6321934945788 11.3178987503052
99.0825688073395 3.10152697563171
99.5329441201001 11.4327058792114
99.9833194328607 9.01816177368164
100.433694745621 8.00512504577637
100.884070058382 11.7471628189087
101.334445371143 3.97005343437195
101.784820683903 10.8653945922852
102.235195996664 9.6512451171875
102.685571309425 8.99513244628906
103.135946622185 18.6421546936035
103.586321934946 20.9146347045898
104.036697247706 19.792272567749
104.487072560467 14.1703157424927
104.937447873228 5.91053867340088
105.387823185988 13.1361780166626
105.838198498749 8.38804244995117
106.28857381151 6.08143329620361
106.73894912427 12.1541967391968
107.189324437031 3.75912356376648
107.639699749791 9.34759712219238
108.090075062552 10.7514324188232
108.540450375313 2.19038558006287
108.990825688073 11.058123588562
109.441201000834 8.28310585021973
109.891576313595 3.55619788169861
110.341951626355 11.5059127807617
110.792326939116 4.34084939956665
111.242702251877 6.53076171875
111.693077564637 10.5664367675781
112.143452877398 2.07314538955688
112.593828190158 9.44280052185059
113.044203502919 9.51526832580566
113.49457881568 1.64085578918457
113.94495412844 10.4925765991211
114.395329441201 7.84047889709473
114.845704753962 3.11500382423401
115.296080066722 10.9802322387695
115.746455379483 8.83108711242676
116.196830692244 10.2888145446777
116.647206005004 12.6395330429077
117.097581317765 7.01247882843018
117.547956630525 8.40238380432129
117.998331943286 11.3313159942627
118.448707256047 3.01247572898865
118.899082568807 7.82376861572266
119.349457881568 10.5151462554932
119.799833194329 1.61914956569672
120.250208507089 8.45533561706543
120.70058381985 10.2696170806885
121.15095913261 0.678003311157227
121.601334445371 8.58858680725098
122.051709758132 10.19140625
122.502085070892 1.39927327632904
122.952460383653 8.74375915527344
123.402835696414 10.3917217254639
123.853211009174 1.56352007389069
124.303586321935 8.69147682189941
124.753961634696 11.3602333068848
125.204336947456 5.72342014312744
125.654712260217 8.63703346252441
126.105087572977 12.1996564865112
126.555462885738 9.56517219543457
127.005838198499 9.36014747619629
127.456213511259 11.5021314620972
127.90658882402 6.40090847015381
128.356964136781 2.7807445526123
128.807339449541 10.9382228851318
129.257714762302 9.00053977966309
129.708090075063 0.143925905227661
130.158465387823 9.63360214233398
130.608840700584 10.6521739959717
131.059216013344 1.36957609653473
131.509591326105 6.62833499908447
131.959966638866 11.2684316635132
132.410341951626 6.94273948669434
132.860717264387 1.73968636989594
133.311092577148 10.7232532501221
133.761467889908 10.6581802368164
134.211843202669 1.52456820011139
134.66221851543 6.96872043609619
135.11259382819 11.5897665023804
135.562969140951 8.41529655456543
136.013344453711 0.68732762336731
136.463719766472 9.85483741760254
136.914095079233 11.6050586700439
137.364470391993 5.82544422149658
137.814845704754 2.5090115070343
138.265221017515 11.1914386749268
138.715596330275 11.7265195846558
139.165971643036 5.05099487304688
139.616346955797 4.26563882827759
140.066722268557 11.9187173843384
140.517097581318 12.5850419998169
140.967472894078 7.57445096969604
141.417848206839 5.02177143096924
141.8682235196 13.4213705062866
142.31859883236 17.2294502258301
142.768974145121 19.0272350311279
143.219349457882 19.8557434082031
143.669724770642 19.736743927002
144.120100083403 18.1529273986816
144.570475396163 14.0695772171021
145.020850708924 6.44590377807617
145.471226021685 8.74202919006348
145.921601334445 12.4935579299927
146.371976647206 11.6777372360229
146.822351959967 5.90792751312256
147.272727272727 3.95461583137512
147.723102585488 10.6037845611572
148.173477898249 12.4241991043091
148.623853211009 10.6379299163818
149.07422852377 5.79953479766846
149.52460383653 7.22896718978882
149.974979149291 11.6551666259766
150.425354462052 12.7985963821411
150.875729774812 10.8265018463135
151.326105087573 4.0421085357666
151.776480400334 2.79804086685181
152.226855713094 10.1550960540771
152.677231025855 12.6140851974487
153.127606338615 12.0959806442261
153.577981651376 8.4019660949707
154.028356964137 1.52938508987427
154.478732276897 6.5053129196167
154.929107589658 11.4454851150513
155.379482902419 12.9951429367065
155.829858215179 12.258279800415
156.28023352794 9.21633529663086
156.730608840701 5.61317253112793
157.180984153461 8.79297256469727
157.631359466222 12.9346694946289
158.081734778982 15.0759935379028
158.532110091743 15.7516469955444
158.982485404504 15.2795743942261
159.432860717264 13.9097719192505
159.883236030025 12.2271194458008
160.333611342786 11.5242767333984
160.783986655546 12.2978143692017
161.234361968307 13.3714036941528
161.684737281068 13.8041887283325
162.135112593828 13.3524589538574
162.585487906589 11.8652505874634
163.035863219349 9.16654968261719
163.48623853211 5.85681629180908
163.936613844871 5.89540195465088
164.386989157631 9.12712287902832
164.837364470392 11.7454824447632
165.287739783153 13.2975196838379
165.738115095913 13.9801778793335
166.188490408674 13.9326314926147
166.638865721435 13.2032623291016
167.089241034195 11.7505941390991
167.539616346956 9.41438484191895
167.989991659716 6.07042407989502
168.440366972477 2.86116766929626
168.890742285238 3.96742391586304
169.341117597998 7.39286804199219
169.791492910759 10.0768280029297
170.24186822352 11.9013681411743
170.69224353628 13.1081829071045
171.142618849041 13.8756494522095
171.592994161801 14.2920007705688
172.043369474562 14.442268371582
172.493744787323 14.3483276367188
172.944120100083 14.0683012008667
173.394495412844 13.6153259277344
173.844870725605 13.0157279968262
174.295246038365 12.2860040664673
174.745621351126 11.4341373443604
175.195996663887 10.4721527099609
175.646371976647 9.46203994750977
176.096747289408 8.38895988464355
176.547122602168 7.31166648864746
176.997497914929 6.26972484588623
177.44787322769 5.29766082763672
177.89824854045 4.46112060546875
178.348623853211 3.80719566345215
178.798999165972 3.33252048492432
179.249374478732 3.05046010017395
179.699749791493 2.91821455955505
};
\addlegendentry{OOB w/ FD-CNN}

\addplot [line width=0.4, color1,smooth, tension=1]
table {%
0 -0.108023472130299
0.450375312760638 -0.189538761973381
0.900750625521263 -0.41611185669899
1.3511259382819 -0.711453676223755
1.80150125104254 -1.07677865028381
2.25187656380316 -1.44881308078766
2.7022518765638 -1.71163070201874
3.15262718932444 -1.72132170200348
3.60300250208508 -1.33557510375977
4.0533778148457 -0.524990022182465
4.50375312760634 0.55937534570694
4.95412844036698 1.81482064723969
5.4045037531276 3.08082962036133
5.85487906588824 4.26296377182007
6.30525437864888 5.33026933670044
6.7556296914095 6.22706031799316
7.20600500417014 6.94717645645142
7.65638031693078 7.46405410766602
8.1067556296914 7.77014303207397
8.55713094245204 7.84089136123657
9.00750625521268 7.63921499252319
9.45788156797332 7.13743448257446
9.90825688073394 6.30601644515991
10.3586321934946 5.24536657333374
10.8090075062552 4.22999143600464
11.2593828190158 4.00253534317017
11.7097581317765 5.07081460952759
12.1601334445371 6.89734077453613
12.6105087572977 8.73834228515625
13.0608840700584 10.234471321106
13.511259382819 11.3056879043579
13.9616346955796 11.9155502319336
14.4120100083403 12.0474233627319
14.8623853211009 11.6716814041138
15.3127606338616 10.7549180984497
15.7631359466222 9.27029132843018
16.2135112593828 7.48842859268188
16.6638865721434 6.29184579849243
17.1142618849041 6.70001983642578
17.5646371976647 8.02783012390137
18.0150125104254 9.07639503479004
18.465387823186 9.35900497436523
18.9157631359466 8.79748630523682
19.3661384487073 7.63684225082397
19.8165137614679 6.92123079299927
20.2668890742285 7.93549871444702
20.7172643869892 9.83628177642822
21.1676396997498 11.2050905227661
21.6180150125104 11.4782018661499
22.0683903252711 10.3320531845093
22.5187656380317 7.04238319396973
22.9691409507923 0.901357591152191
23.419516263553 3.60977959632874
23.8698915763136 9.3172082901001
24.3202668890742 11.8207473754883
24.7706422018349 12.0895967483521
25.2210175145955 10.0108699798584
25.6713928273561 4.26820659637451
26.1217681401168 3.66287541389465
26.5721434528774 10.5309343338013
27.022518765638 13.5773725509644
27.4728940783987 13.8435487747192
27.9232693911593 10.9942121505737
28.3736447039199 3.68460536003113
28.8240200166806 9.48325252532959
29.2743953294412 15.6256456375122
29.7247706422018 17.6329689025879
30.1751459549625 16.3029689788818
30.6255212677231 7.57854604721069
31.0758965804837 13.34557056427
31.5262718932444 22.8567657470703
31.976647206005 27.3186435699463
32.4270225187656 29.7005023956299
32.8773978315263 30.6279125213623
33.3277731442869 30.2311763763428
33.7781484570475 28.3472652435303
34.2285237698082 24.3218326568604
34.6788990825688 15.1838178634644
35.1292743953294 8.36514186859131
35.5796497080901 17.3891296386719
36.0300250208507 17.7326812744141
36.4804003336113 12.7706270217896
36.930775646372 7.53901815414429
37.3811509591326 14.5469598770142
37.8315262718932 16.5272445678711
38.2819015846539 14.4160242080688
38.7322768974145 10.7030410766602
39.1826522101751 12.4253740310669
39.6330275229358 13.6603956222534
40.0834028356964 10.4460687637329
40.533778148457 7.68812131881714
40.9841534612177 12.3571901321411
41.4345287739783 13.3354597091675
41.8849040867389 10.6180686950684
42.3352793994996 11.180703163147
42.7856547122602 13.5069770812988
43.2360300250208 12.0328102111816
43.6864053377815 14.9178800582886
44.1367806505421 20.8678970336914
44.5871559633028 23.4122714996338
45.0375312760634 22.9189167022705
45.487906588824 19.418306350708
45.9382819015847 14.4686861038208
46.3886572143453 13.4294309616089
46.8390325271059 10.6290426254272
47.2894078398666 9.21782970428467
47.7397831526272 14.0092468261719
48.1901584653878 12.7138824462891
48.6405337781485 6.07121515274048
49.0909090909091 13.2128190994263
49.5412844036697 14.6717939376831
49.9916597164304 6.55499267578125
50.442035029191 11.6302108764648
50.8924103419516 15.9862031936646
51.3427856547123 12.7150068283081
51.7931609674729 15.6808309555054
52.2435362802335 20.1379451751709
52.6939115929942 18.3991794586182
53.1442869057548 13.4860620498657
53.5946622185154 17.870361328125
54.0450375312761 16.7943096160889
54.4954128440367 8.67062473297119
54.9457881567973 19.0808620452881
55.396163469558 19.1968593597412
55.8465387823186 8.11922359466553
56.2969140950792 20.7851028442383
56.7472894078399 21.8510360717773
57.1976647206005 11.1532850265503
57.6480400333611 23.2667903900146
58.0984153461218 24.9661350250244
58.5487906588824 13.7020254135132
58.999165971643 27.2555236816406
59.4495412844037 29.5123062133789
59.8999165971643 15.4292936325073
60.3502919099249 35.8340911865234
60.8006672226856 42.0205039978027
61.2510425354462 43.4869041442871
61.7014178482068 41.3205604553223
62.1517931609675 33.5032234191895
62.6021684737281 21.383581161499
63.0525437864887 29.932165145874
63.5029190992494 23.9061832427979
63.95329441201 14.3090105056763
64.4036697247707 25.3976306915283
64.8540450375313 16.6485118865967
65.3044203502919 17.5788478851318
65.7547956630525 22.3271484375
66.2051709758132 10.7244710922241
66.6555462885738 17.757396697998
67.1059216013344 19.3956050872803
67.5562969140951 9.99102020263672
68.0066722268557 17.6219711303711
68.4570475396164 16.3751468658447
68.907422852377 13.9343681335449
69.3577981651376 18.8488159179688
69.8081734778983 15.5206918716431
70.2585487906589 13.5614366531372
70.7089241034195 15.7392539978027
71.1592994161801 7.86392784118652
71.6096747289408 13.2812757492065
72.0600500417014 13.6633377075195
72.5104253544621 7.10834741592407
72.9608006672227 14.0572938919067
73.4111759799833 12.413914680481
73.861551292744 9.93507766723633
74.3119266055046 15.0365781784058
74.7623019182652 19.0351619720459
75.2126772310259 21.6469173431396
75.6630525437865 20.6568088531494
76.1134278565471 15.8141584396362
76.5638031693077 12.119556427002
77.0141784820684 10.0845718383789
77.464553794829 11.7428779602051
77.9149291075897 10.9641036987305
78.3653044203503 6.25361633300781
78.8156797331109 13.1733446121216
79.2660550458716 12.7985343933105
79.7164303586322 13.0754251480103
80.1668056713928 13.8263397216797
80.6171809841534 7.02931833267212
81.0675562969141 15.2994585037231
81.5179316096747 13.0878114700317
81.9683069224354 14.5900049209595
82.418682235196 26.7963104248047
82.8690575479566 29.6986999511719
83.3194328607173 27.89914894104
83.7698081734779 18.8386135101318
84.2201834862385 9.53202152252197
84.6705587989992 16.8015842437744
85.1209341117598 6.62213516235352
85.5713094245204 12.6830854415894
86.0216847372811 11.4740447998047
86.4720600500417 4.74069166183472
86.9224353628023 12.0348558425903
87.372810675563 3.75231671333313
87.8231859883236 7.75549507141113
88.2735613010842 10.0983514785767
88.7239366138449 2.94144558906555
89.1743119266055 8.55371952056885
89.6246872393661 5.73998069763184
90.0750625521268 8.59838104248047
90.5254378648874 10.5680828094482
90.975813177648 4.77217578887939
91.4261884904087 7.47696542739868
91.8765638031693 4.35412073135376
92.3269391159299 3.57482266426086
92.7773144286906 7.77879571914673
93.2276897414512 0.638064742088318
93.6780650542118 6.26658487319946
94.1284403669725 5.76421117782593
94.5788156797331 3.1246178150177
95.0291909924937 8.224684715271
95.4795663052544 11.4075727462769
95.929941618015 14.7609758377075
96.3803169307756 14.0336828231812
96.8306922435363 8.41495037078857
97.2810675562969 6.49654340744019
97.7314428690575 5.76875162124634
98.1818181818182 6.58059883117676
98.6321934945788 5.77305221557617
99.0825688073395 2.36409068107605
99.5329441201001 7.45983552932739
99.9833194328607 5.55313158035278
100.433694745621 6.40874242782593
100.884070058382 7.79729461669922
101.334445371143 2.2079484462738
101.784820683903 6.93100118637085
102.235195996664 5.77998495101929
102.685571309425 10.1523580551147
103.135946622185 16.8010692596436
103.586321934946 18.0082263946533
104.036697247706 15.3672933578491
104.487072560467 7.97589540481567
104.937447873228 1.86779773235321
105.387823185988 6.27146673202515
105.838198498749 1.84451973438263
106.28857381151 1.38824570178986
106.73894912427 5.06645059585571
107.189324437031 -0.486722975969315
107.639699749791 2.38271164894104
108.090075062552 3.51334023475647
108.540450375313 1.85609340667725
108.990825688073 5.82560729980469
109.441201000834 3.62281441688538
109.891576313595 1.32772600650787
110.341951626355 4.29993486404419
110.792326939116 0.670639455318451
111.242702251877 3.34269976615906
111.693077564637 4.6697154045105
112.143452877398 -0.582360804080963
112.593828190158 2.60768580436707
113.044203502919 2.50727343559265
113.49457881568 1.81963121891022
113.94495412844 5.42119216918945
114.395329441201 2.48864150047302
114.845704753962 -0.35427650809288
115.296080066722 4.04230165481567
115.746455379483 5.30364799499512
116.196830692244 7.9970760345459
116.647206005004 8.42559146881104
117.097581317765 7.52530288696289
117.547956630525 9.72946071624756
117.998331943286 9.3456392288208
118.448707256047 2.48966670036316
118.899082568807 3.192795753479
119.349457881568 5.50594472885132
119.799833194329 -0.975648462772369
120.250208507089 2.26327776908875
120.70058381985 4.18237733840942
121.15095913261 0.15910916030407
121.601334445371 3.6756489276886
122.051709758132 3.83795523643494
122.502085070892 -0.329689294099808
122.952460383653 4.52236127853394
123.402835696414 4.52748346328735
123.853211009174 0.455653071403503
124.303586321935 6.79112005233765
124.753961634696 9.01384449005127
125.204336947456 6.80355215072632
125.654712260217 6.48474836349487
126.105087572977 8.56360912322998
126.555462885738 8.07778453826904
127.005838198499 6.68345308303833
127.456213511259 5.35450553894043
127.90658882402 -0.0502703189849854
128.356964136781 -0.548102915287018
128.807339449541 4.83397150039673
129.257714762302 3.22625088691711
129.708090075063 -1.99276256561279
130.158465387823 2.76651740074158
130.608840700584 3.41078758239746
131.059216013344 -2.19712853431702
131.509591326105 2.16610884666443
131.959966638866 6.31746053695679
132.410341951626 5.92223358154297
132.860717264387 4.39786148071289
133.311092577148 4.48578023910522
133.761467889908 3.84094929695129
134.211843202669 4.21797704696655
134.66221851543 6.9349217414856
135.11259382819 7.43449020385742
135.562969140951 3.59600043296814
136.013344453711 -2.07126116752625
136.463719766472 3.53763699531555
136.914095079233 5.11119699478149
137.364470391993 1.77601194381714
137.814845704754 0.170989826321602
138.265221017515 4.26242828369141
138.715596330275 5.02223300933838
139.165971643036 2.72799491882324
139.616346955797 2.62966847419739
140.066722268557 5.60169410705566
140.517097581318 6.62326049804688
140.967472894078 4.89069032669067
141.417848206839 2.47040963172913
141.8682235196 7.6965446472168
142.31859883236 13.5200872421265
142.768974145121 17.0216503143311
143.219349457882 18.7286243438721
143.669724770642 18.8258686065674
144.120100083403 17.1848926544189
144.570475396163 13.220591545105
145.020850708924 6.07516622543335
145.471226021685 5.37173986434937
145.921601334445 8.68351745605469
146.371976647206 7.84020471572876
146.822351959967 3.26361179351807
147.272727272727 3.31709218025208
147.723102585488 7.97417497634888
148.173477898249 9.45763874053955
148.623853211009 8.09462356567383
149.07422852377 4.52666807174683
149.52460383653 3.68796157836914
149.974979149291 6.62238311767578
150.425354462052 7.74839639663696
150.875729774812 6.39895439147949
151.326105087573 3.12989163398743
151.776480400334 2.71216511726379
152.226855713094 5.76991891860962
152.677231025855 7.31759881973267
153.127606338615 6.84689569473267
153.577981651376 5.14271402359009
154.028356964137 4.80088329315186
154.478732276897 6.69975900650024
154.929107589658 8.13959407806396
155.379482902419 7.92424917221069
155.829858215179 5.93844223022461
156.28023352794 4.53598546981812
156.730608840701 7.924232006073
157.180984153461 11.9540710449219
157.631359466222 14.5937795639038
158.081734778982 16.0758075714111
158.532110091743 16.655797958374
158.982485404504 16.4842128753662
159.432860717264 15.6606779098511
159.883236030025 14.2747611999512
160.333611342786 12.4914236068726
160.783986655546 10.6332979202271
161.234361968307 9.14017200469971
161.684737281068 8.14626979827881
162.135112593828 7.30477714538574
162.585487906589 6.13767957687378
163.035863219349 4.40030097961426
163.48623853211 2.4873411655426
163.936613844871 1.89986431598663
164.386989157631 3.30815625190735
164.837364470392 5.18563556671143
165.287739783153 6.5457878112793
165.738115095913 7.24205923080444
166.188490408674 7.28770303726196
166.638865721435 6.72882461547852
167.089241034195 5.57467699050903
167.539616346956 3.84165000915527
167.989991659716 1.84091079235077
168.440366972477 0.585079252719879
168.890742285238 1.27164733409882
169.341117597998 3.13743472099304
169.791492910759 4.97579383850098
170.24186822352 6.41478729248047
170.69224353628 7.43905782699585
171.142618849041 8.11923217773438
171.592994161801 8.5115442276001
172.043369474562 8.66927242279053
172.493744787323 8.61272144317627
172.944120100083 8.39324378967285
173.394495412844 8.01722049713135
173.844870725605 7.52386283874512
174.295246038365 6.9186692237854
174.745621351126 6.22436714172363
175.195996663887 5.46634864807129
175.646371976647 4.67602300643921
176.096747289408 3.85459327697754
176.547122602168 3.05223369598389
176.997497914929 2.30749344825745
177.44787322769 1.62387549877167
177.89824854045 1.03807353973389
178.348623853211 0.565917015075684
178.798999165972 0.23102593421936
179.249374478732 0.015554454177618
179.699749791493 -0.0791440606117249
};
\addlegendentry{OOB w/ TD-GMP (L=4)}
\addplot [line width=1.5, dashed, black!100!white]
table {%
0 48.6376037597656
1.51260504201681 48.6359062194824
3.02521008403362 48.6359252929688
4.53781512605042 48.6352920532227
6.05042016806723 48.6376800537109
7.56302521008404 48.6373825073242
9.07563025210085 48.6433486938477
10.5882352941176 48.6347961425781
12.1008403361345 48.631103515625
13.6134453781513 48.6353759765625
15.1260504201681 48.6438407897949
16.6386554621849 48.6368827819824
18.1512605042017 48.6413307189941
19.6638655462185 48.638599395752
21.1764705882353 48.6346588134766
22.6890756302521 48.6425933837891
24.2016806722689 48.6332092285156
25.7142857142857 48.6348571777344
27.2268907563025 48.6355895996094
28.7394957983193 48.641300201416
30.2521008403361 48.6361198425293
31.7647058823529 48.6374931335449
33.2773109243698 48.6380767822266
34.7899159663866 48.639820098877
36.3025210084034 48.6366195678711
37.8151260504202 48.6350135803223
39.327731092437 48.6356010437012
40.8403361344538 48.643310546875
42.3529411764706 48.6397705078125
43.8655462184874 48.6370315551758
45.3781512605042 48.6351699829102
46.890756302521 48.6345291137695
48.4033613445378 48.6355247497559
49.9159663865546 48.6342887878418
51.4285714285714 48.6392860412598
52.9411764705882 48.6388244628906
54.453781512605 48.6393661499023
55.9663865546218 48.6382827758789
57.4789915966387 48.6335830688477
58.9915966386555 48.6348419189453
60.5042016806723 48.638126373291
62.0168067226891 48.6324043273926
63.5294117647059 48.6357727050781
65.0420168067227 48.6383361816406
66.5546218487395 48.6412200927734
68.0672268907563 48.6383972167969
69.5798319327731 48.6365051269531
71.0924369747899 48.6395263671875
72.6050420168067 48.6372413635254
74.1176470588235 48.6412582397461
75.6302521008403 48.638671875
77.1428571428571 48.6344223022461
78.655462184874 48.6356658935547
80.1680672268908 48.6402015686035
81.6806722689076 48.6380958557129
83.1932773109244 48.6334686279297
84.7058823529412 48.6346130371094
86.218487394958 48.634651184082
87.7310924369748 48.6310729980469
89.2436974789916 48.6352767944336
90.7563025210084 48.6403846740723
92.2689075630252 48.6321716308594
93.781512605042 48.6331787109375
95.2941176470588 48.6361236572266
96.8067226890756 48.6352233886719
98.3193277310924 48.6382293701172
99.8319327731092 48.6380043029785
101.344537815126 48.636890411377
102.857142857143 48.6405334472656
104.36974789916 48.635929107666
105.882352941176 48.6335525512695
107.394957983193 48.6367721557617
108.90756302521 48.6332244873047
110.420168067227 48.6372108459473
111.932773109244 48.6346321105957
113.44537815126 48.6381378173828
114.957983193277 48.6379852294922
116.470588235294 48.6337509155273
117.983193277311 48.6360702514648
119.495798319328 48.6363945007324
121.008403361345 48.6355819702148
122.521008403361 48.6375465393066
124.033613445378 48.6387939453125
125.546218487395 48.6416091918945
127.058823529412 48.6363983154297
128.571428571429 48.6378555297852
130.084033613445 48.6428451538086
131.596638655462 48.6383666992188
133.109243697479 48.6397132873535
134.621848739496 48.6364135742188
136.134453781513 48.632942199707
137.647058823529 48.6348838806152
139.159663865546 48.640983581543
140.672268907563 48.6370086669922
142.18487394958 48.6399078369141
143.697478991597 48.6389236450195
145.210084033613 48.6401557922363
146.72268907563 48.640022277832
148.235294117647 48.641227722168
149.747899159664 48.6368827819824
151.260504201681 48.6386604309082
152.773109243697 48.6384735107422
154.285714285714 48.6367111206055
155.798319327731 48.6406326293945
157.310924369748 48.6397018432617
158.823529411765 48.6360282897949
160.336134453782 48.6420745849609
161.848739495798 48.6392021179199
163.361344537815 48.6388397216797
164.873949579832 48.6435585021973
166.386554621849 48.634033203125
167.899159663866 48.6398658752441
169.411764705882 48.6364135742188
170.924369747899 48.6369171142578
172.436974789916 48.6368865966797
173.949579831933 48.6371955871582
175.46218487395 48.6403961181641
176.974789915966 48.6396102905273
178.487394957983 48.6422233581543
180 48.6423416137695
};
% \addlegendentry{OOB SISO}
\addplot [line width=1.2, solid, cyan]
table {%
0 87.4504699707031
1.81818181818182 87.4510650634766
3.63636363636364 87.4506225585938
5.45454545454546 87.4509735107422
7.27272727272727 87.450798034668
9.0909090909091 87.4504089355469
10.9090909090909 87.4506683349609
12.7272727272727 87.4506149291992
14.5454545454545 87.4515991210938
16.3636363636364 87.4506683349609
18.1818181818182 87.4508285522461
20 87.4503326416016
21.8181818181818 87.4512481689453
23.6363636363636 87.4499664306641
25.4545454545455 87.4504089355469
27.2727272727273 87.4509124755859
29.0909090909091 87.4512252807617
30.9090909090909 87.4500274658203
32.7272727272727 87.4508056640625
34.5454545454545 87.4502563476562
36.3636363636364 87.4506072998047
38.1818181818182 87.4508438110352
40 87.4503631591797
41.8181818181818 87.4506225585938
43.6363636363636 87.4505462646484
45.4545454545455 87.4503784179688
47.2727272727273 87.4503936767578
49.0909090909091 87.450813293457
50.9090909090909 87.4504241943359
52.7272727272727 87.4511108398438
54.5454545454545 87.4507141113281
56.3636363636364 87.4511260986328
58.1818181818182 87.4508361816406
60 87.4505615234375
61.8181818181818 87.4502868652344
63.6363636363636 87.4507598876953
65.4545454545455 87.4502410888672
67.2727272727273 87.4508361816406
69.0909090909091 87.4502410888672
70.9090909090909 87.4511337280273
72.7272727272727 87.4504623413086
74.5454545454545 87.4508972167969
76.3636363636364 87.4506149291992
78.1818181818182 87.4502639770508
80 87.4510116577148
81.8181818181818 87.4506530761719
83.6363636363636 87.4502410888672
85.4545454545455 87.4499664306641
87.2727272727273 87.451057434082
89.0909090909091 87.4502334594727
90.9090909090909 87.4503784179688
92.7272727272727 87.4509735107422
94.5454545454545 87.4505157470703
96.3636363636364 87.4511566162109
98.1818181818182 87.4508209228516
100 87.4512557983398
101.818181818182 87.4503326416016
103.636363636364 87.4506225585938
105.454545454545 87.4508972167969
107.272727272727 87.4507522583008
109.090909090909 87.4511260986328
110.909090909091 87.4501800537109
112.727272727273 87.4502410888672
114.545454545455 87.4502563476562
116.363636363636 87.451416015625
118.181818181818 87.450927734375
120 87.451057434082
121.818181818182 87.4507904052734
123.636363636364 87.4509048461914
125.454545454545 87.4510192871094
127.272727272727 87.4504852294922
129.090909090909 87.4508056640625
130.909090909091 87.4508972167969
132.727272727273 87.4506225585938
134.545454545455 87.4500732421875
136.363636363636 87.4501037597656
138.181818181818 87.4499435424805
140 87.4510803222656
141.818181818182 87.4504852294922
143.636363636364 87.4513092041016
145.454545454545 87.451042175293
147.272727272727 87.4504547119141
149.090909090909 87.4504089355469
150.909090909091 87.4501190185547
152.727272727273 87.4509429931641
154.545454545455 87.4507751464844
156.363636363636 87.4501953125
158.181818181818 87.4504547119141
160 87.451171875
161.818181818182 87.4512481689453
163.636363636364 87.4507064819336
165.454545454545 87.4510650634766
167.272727272727 87.450553894043
169.090909090909 87.4506072998047
170.909090909091 87.4497985839844
172.727272727273 87.4499588012695
174.545454545455 87.451057434082
176.363636363636 87.4497909545898
178.181818181818 87.4506072998047
180 87.4513320922852
};
\addlegendentry{In-band SISO}

\legend{};
  \end{polaraxis}
  
\end{tikzpicture}

==> figures/BP_example_LOS_U1.tex <==
% \usepackage{pgfplots}
% \usetikzlibrary{pgfplots.polar}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}


\definecolor{color10}{RGB}{172,81,24}
\definecolor{color11}{RGB}{64,116,52}
\definecolor{color18}{RGB}{130,57,33}
\definecolor{color12}{RGB}{69,137,148}
\definecolor{color13}{RGB}{117,121,74}
\definecolor{color14}{RGB}{114,83,52}
\definecolor{color15}{RGB}{244,208,0}
\definecolor{color16}{RGB}{229,131,8}
\definecolor{color17}{RGB}{220,87,18}
\definecolor{color19}{RGB}{30,41,61}

\begin{tikzpicture}[font=\footnotesize]
  \begin{polaraxis}[
  width=7.2cm,
height=7.2cm,
  % domain=0:180,
  ymin=-9.9, ymax=90,
  xmin=0, xmax=180,
xticklabels={,$-90^\circ$,$-60^\circ$,$-30^\circ$,$0^\circ$,$30^\circ$,$60^\circ$,$-90^\circ$},
  xlabel={Power [dB]},
  y tick label style={below}, 
  xlabel style={at={(0.5,-0.1)},anchor=north},
y coord trafo/.code=\pgfmathparse{#1+10},
   y coord inv trafo/.code=\pgfmathparse{#1-40},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.47)},
  anchor=north,
  draw=white!0!black,
  legend columns=2,
}, legend cell align={left},
clip=false
]
\addplot [line width=0.5, cyan]
table {%
0 -13.2558679580688
0.450375312760638 8.91204166412354
0.900750625521263 18.9641513824463
1.3511259382819 25.1637287139893
1.80150125104254 29.7048206329346
2.25187656380316 33.2890930175781
2.7022518765638 36.2396430969238
3.15262718932444 38.7447357177734
3.60300250208508 40.8979187011719
4.0533778148457 42.777515411377
4.50375312760634 44.3771667480469
4.95412844036698 45.8156700134277
5.4045037531276 47.0480155944824
5.85487906588824 48.0853424072266
6.30525437864888 48.9544334411621
6.7556296914095 49.6181755065918
7.20600500417014 50.1003875732422
7.65638031693078 50.359302520752
8.1067556296914 50.399341583252
8.55713094245204 50.1373023986816
9.00750625521268 49.5393257141113
9.45788156797332 48.4846496582031
9.90825688073394 46.7745170593262
10.3586321934946 43.9782905578613
10.8090075062552 38.7927703857422
11.2593828190158 25.5995101928711
11.7097581317765 36.2201881408691
12.1601334445371 43.2689514160156
12.6105087572977 46.7425231933594
13.0608840700584 48.7674369812012
13.511259382819 49.835506439209
13.9616346955796 50.1338005065918
14.4120100083403 49.6153831481934
14.8623853211009 48.0874137878418
15.3127606338616 44.9855041503906
15.7631359466222 37.7905960083008
16.2135112593828 28.2237491607666
16.6638865721434 42.2155647277832
17.1142618849041 46.953369140625
17.5646371976647 49.1679954528809
18.0150125104254 49.8800506591797
18.465387823186 49.2495002746582
18.9157631359466 46.9447021484375
19.3661384487073 41.2562828063965
19.8165137614679 26.5639820098877
20.2668890742285 42.0893363952637
20.7172643869892 47.3808174133301
21.1676396997498 49.3759269714355
21.6180150125104 49.424129486084
22.0683903252711 47.4471893310547
22.5187656380317 41.5979957580566
22.9691409507923 30.0695953369141
23.419516263553 43.4416694641113
23.8698915763136 48.1195831298828
24.3202668890742 49.4067420959473
24.7706422018349 48.2557373046875
25.2210175145955 43.5624084472656
25.6713928273561 28.6627635955811
26.1217681401168 42.8291893005371
26.5721434528774 48.0502128601074
27.022518765638 49.1673278808594
27.4728940783987 47.2602653503418
27.9232693911593 39.3726081848145
28.3736447039199 30.9819869995117
28.8240200166806 46.1388549804688
29.2743953294412 48.8870887756348
29.7247706422018 47.9998893737793
30.1751459549625 42.0290069580078
30.6255212677231 32.6265335083008
31.0758965804837 45.5153007507324
31.5262718932444 48.6854591369629
31.976647206005 47.6264343261719
32.4270225187656 40.0321083068848
32.8773978315263 31.9841842651367
33.3277731442869 46.6319007873535
33.7781484570475 48.6107978820801
34.2285237698082 45.8557739257812
34.6788990825688 33.2592277526855
35.1292743953294 42.7730751037598
35.5796497080901 48.1066017150879
36.0300250208507 47.5038948059082
36.4804003336113 38.7145805358887
36.930775646372 37.0753288269043
37.3811509591326 47.2517356872559
37.8315262718932 47.9154319763184
38.2819015846539 41.5790519714355
38.7322768974145 29.6338272094727
39.1826522101751 46.7297859191895
39.6330275229358 47.8669013977051
40.0834028356964 41.5936813354492
40.533778148457 26.8364772796631
40.9841534612177 46.8479499816895
41.4345287739783 47.5447998046875
41.8849040867389 38.9782829284668
42.3352793994996 38.0426445007324
42.7856547122602 47.4058036804199
43.2360300250208 46.607666015625
43.6864053377815 33.8812294006348
44.1367806505421 43.0017890930176
44.5871559633028 47.7765693664551
45.0375312760634 44.1318855285645
45.487906588824 34.2331199645996
45.9382819015847 46.1669654846191
46.3886572143453 47.1272621154785
46.8390325271059 33.4520072937012
47.2894078398666 41.4749069213867
47.7397831526272 47.5448455810547
48.1901584653878 43.7505912780762
48.6405337781485 34.7167816162109
49.0909090909091 46.5298652648926
49.5412844036697 46.3347053527832
49.9916597164304 34.6464996337891
50.442035029191 44.3551750183105
50.8924103419516 47.2308540344238
51.3427856547123 36.8679656982422
51.7931609674729 40.8762855529785
52.2435362802335 47.3574714660645
52.6939115929942 41.9565620422363
53.1442869057548 33.2740211486816
53.5946622185154 47.1034202575684
54.0450375312761 43.9614410400391
54.4954128440367 35.138744354248
54.9457881567973 46.693904876709
55.396163469558 44.9084968566895
55.8465387823186 34.6999931335449
56.2969140950792 46.343334197998
56.7472894078399 45.3368835449219
57.1976647206005 33.5083923339844
57.6480400333611 46.1722526550293
58.0984153461218 45.4040031433105
58.5487906588824 33.6794471740723
58.999165971643 46.2217292785645
59.4495412844037 45.1585693359375
59.8999165971643 34.9254035949707
60.3502919099249 46.4649047851562
60.8006672226856 44.5562896728516
61.2510425354462 35.7708702087402
61.7014178482068 46.7957916259766
62.1517931609675 43.3728981018066
62.6021684737281 32.5041770935059
63.0525437864887 47.0948600769043
63.5029190992494 41.0508918762207
63.95329441201 39.0474891662598
64.4036697247707 47.1809043884277
64.8540450375313 33.4934883117676
65.3044203502919 42.9642524719238
65.7547956630525 46.8423919677734
66.2051709758132 36.0040321350098
66.6555462885738 45.3219718933105
67.1059216013344 45.8052368164062
67.5562969140951 35.154727935791
68.0066722268557 46.7754821777344
68.4570475396164 43.3499717712402
68.907422852377 32.7551002502441
69.3577981651376 47.3469390869141
69.8081734778983 34.8012657165527
70.2585487906589 43.2935981750488
70.7089241034195 46.8921661376953
71.1592994161801 34.568042755127
71.6096747289408 46.3355102539062
72.0600500417014 44.763973236084
72.5104253544621 36.0691261291504
72.9608006672227 47.5246162414551
73.4111759799833 37.4342956542969
73.861551292744 43.2241363525391
74.3119266055046 47.1069984436035
74.7623019182652 33.6580047607422
75.2126772310259 46.8454704284668
75.6630525437865 44.3537750244141
76.1134278565471 23.1097106933594
76.5638031693077 47.869556427002
77.0141784820684 36.0461006164551
77.464553794829 45.2039222717285
77.9149291075897 46.7179069519043
78.3653044203503 37.0374717712402
78.8156797331109 47.8888664245605
79.2660550458716 41.2878265380859
79.7164303586322 42.5409393310547
80.1668056713928 47.8957099914551
80.6171809841534 35.6875343322754
81.0675562969141 47.5184135437012
81.5179316096747 44.7020988464355
81.9683069224354 36.6531219482422
82.418682235196 48.5630035400391
82.8690575479566 38.4363555908203
83.3194328607173 46.926025390625
83.7698081734779 46.5857963562012
84.2201834862385 38.210765838623
84.6705587989992 48.9840202331543
85.1209341117598 35.2743225097656
85.5713094245204 46.189266204834
86.0216847372811 47.8851318359375
86.4720600500417 38.802864074707
86.9224353628023 49.2590942382812
87.372810675563 40.3685760498047
87.8231859883236 45.2730407714844
88.2735613010842 48.905330657959
88.7239366138449 36.4524230957031
89.1743119266055 49.4946784973145
89.6246872393661 43.8932189941406
90.0750625521268 43.9777984619141
90.5254378648874 49.8248710632324
90.975813177648 37.0524482727051
91.4261884904087 49.6653137207031
91.8765638031693 46.2386054992676
92.3269391159299 41.5627746582031
92.7773144286906 50.6683158874512
93.2276897414512 40.4336128234863
93.6780650542118 49.7151184082031
94.1284403669725 48.2439727783203
94.5788156797331 37.5624313354492
95.0291909924937 51.4783782958984
95.4795663052544 40.9423561096191
95.929941618015 49.5361824035645
96.3803169307756 50.0928192138672
96.8306922435363 41.8100357055664
97.2810675562969 52.1863250732422
97.7314428690575 40.6642723083496
98.1818181818182 48.804759979248
98.6321934945788 51.8500175476074
99.0825688073395 40.2737312316895
99.5329441201001 52.7134246826172
99.9833194328607 47.6274108886719
100.433694745621 46.6009330749512
100.884070058382 53.4545593261719
101.334445371143 42.8849906921387
101.784820683903 52.7975959777832
102.235195996664 51.5642356872559
102.685571309425 42.6680870056152
103.135946622185 54.7719230651855
103.586321934946 28.7608108520508
104.036697247706 51.825008392334
104.487072560467 54.5994453430176
104.937447873228 41.8276977539062
105.387823185988 55.480655670166
105.838198498749 51.9059410095215
106.28857381151 46.4608116149902
106.73894912427 56.8660621643066
107.189324437031 45.7326698303223
107.639699749791 54.7997932434082
108.090075062552 56.7295722961426
108.540450375313 45.3204536437988
108.990825688073 58.0245246887207
109.441201000834 54.8367118835449
109.891576313595 46.7652168273926
110.341951626355 59.7476615905762
110.792326939116 45.5362892150879
111.242702251877 56.6807136535645
111.693077564637 60.5928840637207
112.143452877398 49.462718963623
112.593828190158 60.6980133056641
113.044203502919 60.7991142272949
113.49457881568 52.1183280944824
113.94495412844 63.6192512512207
114.395329441201 60.4297676086426
114.845704753962 51.7336692810059
115.296080066722 66.2798385620117
115.746455379483 59.1139183044434
116.196830692244 62.1248168945312
116.647206005004 69.3259429931641
117.097581317765 56.1574096679688
117.547956630525 68.52783203125
117.998331943286 73.870735168457
118.448707256047 65.2834243774414
118.899082568807 77.5114974975586
119.349457881568 85.2160949707031
119.799833194329 87.4038314819336
120.250208507089 86.0564041137695
120.70058381985 80.2440490722656
121.15095913261 63.9635429382324
121.601334445371 73.1125564575195
122.051709758132 71.9106140136719
122.502085070892 57.7179145812988
122.952460383653 68.1144714355469
123.402835696414 67.9690246582031
123.853211009174 55.2928428649902
124.303586321935 64.6022262573242
124.753961634696 65.5641098022461
125.204336947456 53.2583923339844
125.654712260217 61.3913459777832
126.105087572977 63.8918762207031
126.555462885738 49.5463409423828
127.005838198499 57.6414604187012
127.456213511259 62.5020027160645
127.90658882402 55.5551948547363
128.356964136781 51.0364418029785
128.807339449541 61.0052833557129
129.257714762302 57.7073173522949
129.708090075063 47.5890312194824
130.158465387823 58.913330078125
130.608840700584 58.7468147277832
131.059216013344 46.5917663574219
131.509591326105 55.299243927002
131.959966638866 58.7807807922363
132.410341951626 52.4061088562012
132.860717264387 44.0174217224121
133.311092577148 57.4760589599609
133.761467889908 56.2352180480957
134.211843202669 44.0326652526855
134.66221851543 53.6689643859863
135.11259382819 57.0659828186035
135.562969140951 52.0522613525391
136.013344453711 42.7527732849121
136.463719766472 55.1924476623535
136.914095079233 55.7532958984375
137.364470391993 46.1760368347168
137.814845704754 46.9185981750488
138.265221017515 55.2656898498535
138.715596330275 54.3841514587402
139.165971643036 33.8772506713867
139.616346955797 48.7665901184082
140.066722268557 54.8373374938965
140.517097581318 53.5112915039062
140.967472894078 35.9056549072266
141.417848206839 48.0249519348145
141.8682235196 54.1737365722656
142.31859883236 53.347972869873
142.768974145121 43.0176086425781
143.219349457882 44.4833335876465
143.669724770642 53.1089134216309
144.120100083403 53.5755577087402
144.570475396163 48.0777740478516
145.020850708924 38.4702072143555
145.471226021685 50.8717956542969
145.921601334445 53.4931755065918
146.371976647206 51.3804206848145
146.822351959967 36.5838317871094
147.272727272727 44.5053405761719
147.723102585488 51.9817085266113
148.173477898249 52.9111785888672
148.623853211009 49.6018867492676
149.07422852377 36.5950736999512
149.52460383653 45.8932228088379
149.974979149291 51.7376518249512
150.425354462052 52.5012817382812
150.875729774812 49.6334533691406
151.326105087573 34.2727279663086
151.776480400334 42.6483764648438
152.226855713094 50.4485664367676
152.677231025855 52.2424736022949
153.127606338615 51.0193977355957
153.577981651376 45.6885414123535
154.028356964137 31.3640651702881
154.478732276897 46.2332458496094
154.929107589658 50.8428192138672
155.379482902419 51.8896980285645
155.829858215179 50.5099220275879
156.28023352794 45.7472953796387
156.730608840701 32.149097442627
157.180984153461 43.7221870422363
157.631359466222 49.486011505127
158.081734778982 51.397274017334
158.532110091743 51.2612457275391
158.982485404504 49.1817932128906
159.432860717264 43.8232231140137
159.883236030025 28.4198093414307
160.333611342786 42.8274841308594
160.783986655546 48.4464302062988
161.234361968307 50.6887092590332
161.684737281068 51.2505493164062
162.135112593828 50.4700775146484
162.585487906589 48.2021675109863
163.035863219349 43.3886413574219
163.48623853211 29.3442935943604
163.936613844871 38.8021659851074
164.386989157631 45.9721260070801
164.837364470392 49.0203704833984
165.287739783153 50.496509552002
165.738115095913 50.9582824707031
166.188490408674 50.6197090148926
166.638865721435 49.485424041748
167.089241034195 47.4165344238281
167.539616346956 43.8975868225098
167.989991659716 36.7696990966797
168.440366972477 26.2046031951904
168.890742285238 39.3069190979004
169.341117597998 44.4301567077637
169.791492910759 47.2089347839355
170.24186822352 48.8600044250488
170.69224353628 49.8883857727051
171.142618849041 50.4551582336426
171.592994161801 50.6745185852051
172.043369474562 50.6223640441895
172.493744787323 50.3207206726074
172.944120100083 49.8189125061035
173.394495412844 49.1232109069824
173.844870725605 48.2426643371582
174.295246038365 47.1786766052246
174.745621351126 45.9240837097168
175.195996663887 44.5081329345703
175.646371976647 42.8411712646484
176.096747289408 40.9758529663086
176.547122602168 38.7904663085938
176.997497914929 36.3022155761719
177.44787322769 33.3246574401855
177.89824854045 29.6861724853516
178.348623853211 25.1317577362061
178.798999165972 18.7879505157471
179.249374478732 8.91416645050049
179.699749791493 -13.3007383346558
};
\addlegendentry{In-band signal}

\addplot [semithick, color1]
table {%
0 39.3708572387695
0.451127819548869 39.4352340698242
0.90225563909775 39.6300201416016
1.35338345864662 39.9530220031738
1.80451127819549 40.4092330932617
2.25563909774436 40.9978446960449
2.70676691729324 41.6781921386719
3.15789473684211 42.4706802368164
3.60902255639097 43.2785987854004
4.06015037593984 44.0657005310059
4.51127819548872 44.8622817993164
4.96240601503759 45.6075134277344
5.41353383458646 46.3013038635254
5.86466165413534 46.9040679931641
6.31578947368421 47.3586273193359
6.76691729323308 47.7082672119141
7.21804511278195 47.8879241943359
7.66917293233083 47.8773651123047
8.1203007518797 47.6363754272461
8.57142857142857 47.1484527587891
9.02255639097745 46.2978363037109
9.47368421052632 44.9942169189453
9.92481203007519 43.1149253845215
10.3759398496241 40.5589141845703
10.8270676691729 37.9008941650391
11.2781954887218 38.2109642028809
11.7293233082707 41.2019004821777
12.1804511278196 43.9633522033691
12.6315789473684 45.8820266723633
13.0827067669173 47.0789680480957
13.5338345864662 47.6321792602539
13.984962406015 47.5017166137695
14.4360902255639 46.6201248168945
14.8872180451128 44.8054695129395
15.3383458646617 41.7719841003418
15.7894736842105 37.9968605041504
16.2406015037594 39.370964050293
16.6917293233083 43.3225860595703
17.1428571428571 45.9068374633789
17.593984962406 47.2016983032227
18.0451127819549 47.3387565612793
18.4962406015038 46.2936820983887
18.9473684210526 43.7566795349121
19.3984962406015 39.388801574707
19.8496240601504 38.6721000671387
20.3007518796993 43.2551422119141
20.7518796992481 46.1220550537109
21.203007518797 47.1820526123047
21.6541353383459 46.6712188720703
22.1052631578947 44.3346824645996
22.5563909774436 39.7503471374512
23.0075187969925 39.0496826171875
23.4586466165413 43.9239501953125
23.9097744360902 46.5145835876465
24.3609022556391 46.9361953735352
24.812030075188 45.2874450683594
25.2631578947368 41.0250625610352
25.7142857142857 38.5599365234375
26.1654135338346 43.671760559082
26.6165413533835 46.4439582824707
27.0676691729323 46.634449005127
27.5187969924812 44.2544364929199
27.9699248120301 38.9822731018066
28.421052631579 40.9356918334961
28.8721804511278 45.4219856262207
29.3233082706767 46.6966018676758
29.7744360902256 45.1269187927246
30.2255639097744 40.1257476806641
30.6766917293233 40.1566009521484
31.1278195488722 45.1746520996094
31.5789473684211 46.5946235656738
32.0300751879699 44.7649002075195
32.4812030075188 39.263729095459
32.9323308270677 41.4212379455566
33.3834586466165 45.7767562866211
33.8345864661654 46.268726348877
34.2857142857143 42.973030090332
34.7368421052632 38.4243202209473
35.187969924812 44.0464019775391
35.6390977443609 46.3827590942383
36.0902255639098 44.7166061401367
36.5413533834586 38.998104095459
36.9924812030075 42.4022445678711
37.4436090225564 46.09765625
37.8947368421053 45.3388824462891
38.3458646616541 39.9379653930664
38.796992481203 41.6184425354004
39.2481203007519 45.9240188598633
39.6992481203008 45.3654136657715
40.1503759398496 39.9440956115723
40.6015037593985 41.8995895385742
41.0526315789474 45.9839324951172
41.5037593984962 44.9555358886719
41.9548872180451 38.9991683959961
42.406015037594 43.066234588623
42.8571428571429 46.1662368774414
43.3082706766917 43.8343391418457
43.7593984962406 38.5952033996582
44.2105263157895 44.6538581848145
44.6616541353383 45.9416885375977
45.1127819548872 41.3476638793945
45.5639097744361 41.1342430114746
46.015037593985 45.9505004882812
46.4661654135338 44.6200141906738
46.9172932330827 38.5171737670898
47.3684210526316 44.4585800170898
47.8195488721805 46.0015716552734
48.2706766917293 41.0068283081055
48.7218045112782 41.9019317626953
49.1729323308271 46.1931457519531
49.6240601503759 43.648193359375
50.0751879699248 39.2547378540039
50.5263157894737 45.661319732666
50.9774436090226 45.1850547790527
51.4285714285714 38.4646797180176
51.8796992481203 44.7180137634277
52.3308270676692 45.9880676269531
52.781954887218 39.7214164733887
53.2330827067669 43.6410331726074
53.6842105263158 46.3293495178223
54.1353383458647 41.0645141601562
54.5864661654135 42.6481590270996
55.0375939849624 46.4855918884277
55.4887218045113 42.0690727233887
55.9398496240602 42.0022773742676
56.390977443609 46.5825347900391
56.8421052631579 42.5744247436523
57.2932330827068 41.7012634277344
57.7443609022556 46.6748123168945
58.1954887218045 42.6781234741211
58.6466165413534 41.8109588623047
59.0977443609023 46.8121185302734
59.5488721804511 42.3889465332031
60 42.4280853271484
60.4511278195489 46.9548492431641
60.9022556390977 41.6212501525879
61.3533834586466 43.3857307434082
61.8045112781955 47.034725189209
62.2556390977444 40.3821487426758
62.7067669172932 44.555362701416
63.1578947368421 46.9395790100098
63.609022556391 38.6727714538574
64.0601503759399 45.7891540527344
64.5112781954887 46.5195922851562
64.9624060150376 37.7524490356445
65.4135338345865 46.8687782287598
65.8646616541353 45.5478591918945
66.3157894736842 39.691162109375
66.7669172932331 47.6400184631348
67.218045112782 43.6872787475586
67.6691729323308 43.0335922241211
68.1203007518797 47.8866424560547
68.5714285714286 40.357479095459
69.0225563909774 45.8005981445312
69.4736842105263 47.4267883300781
69.9248120300752 37.1938705444336
70.3759398496241 47.6516036987305
70.8270676691729 45.8319396972656
71.2781954887218 41.239070892334
71.7293233082707 48.5471305847168
72.1804511278196 42.3017501831055
72.6315789473684 45.6571655273438
73.0827067669173 48.3139190673828
73.5338345864662 36.9175758361816
73.984962406015 48.2299194335938
74.4360902255639 46.5387573242188
74.8872180451128 41.7865600585938
75.3383458646617 49.2740592956543
75.7894736842105 42.0174713134766
76.2406015037594 46.8645324707031
76.6917293233083 48.7391204833984
77.1428571428571 36.6421699523926
77.593984962406 49.334114074707
78.0451127819549 45.9790954589844
78.4962406015038 44.5603485107422
78.9473684210526 49.9074096679688
79.3984962406015 38.6772003173828
79.8496240601504 48.9026489257812
80.3007518796992 48.3555564880371
80.7518796992481 41.3037338256836
81.203007518797 50.545482635498
81.6541353383459 43.1779899597168
82.1052631578947 48.1523094177246
82.5563909774436 49.9748458862305
83.0075187969925 36.8508110046387
83.4586466165414 50.9449348449707
83.9097744360902 46.4206848144531
84.3609022556391 47.0720634460449
84.812030075188 51.2584114074707
85.2631578947368 35.516414642334
85.7142857142857 51.1227951049805
86.1654135338346 48.9248085021973
86.6165413533835 45.2885246276855
87.0676691729323 52.2169494628906
87.5187969924812 41.0358657836914
87.9699248120301 50.8922500610352
88.4210526315789 50.8273277282715
88.8721804511278 42.0366134643555
89.3233082706767 52.8006439208984
89.7744360902256 45.4780426025391
90.2255639097744 50.1033248901367
90.6766917293233 52.1951141357422
91.1278195488722 36.0445861816406
91.5789473684211 52.919116973877
92.0300751879699 48.4135818481445
92.4812030075188 48.6615524291992
92.9323308270677 53.038703918457
93.3834586466165 34.8683547973633
93.8345864661654 52.651424407959
94.2857142857143 50.3882179260254
94.7368421052632 46.4809036254883
95.187969924812 53.537540435791
95.6390977443609 41.5772857666016
96.0902255639098 52.103214263916
96.5413533834586 51.8776741027832
96.9924812030075 43.1526985168457
97.4436090225564 53.881534576416
97.8947368421053 46.0326843261719
98.3458646616541 51.3080673217773
98.796992481203 53.2130966186523
99.2481203007519 36.090274810791
99.6992481203008 54.1328582763672
100.15037593985 49.5593490600586
100.601503759398 49.8876266479492
101.052631578947 54.4893188476562
101.503759398496 35.8868865966797
101.954887218045 54.08984375
102.406015037594 52.59765625
102.857142857143 46.6253852844238
103.308270676692 55.54541015625
103.759398496241 46.8538131713867
104.210526315789 53.2558822631836
104.661654135338 55.1493911743164
105.112781954887 34.3526306152344
105.563909774436 56.0640258789062
106.015037593985 52.6944580078125
106.466165413534 50.539379119873
106.917293233083 57.0548248291016
107.368421052632 46.026969909668
107.81954887218 55.5145416259766
108.270676691729 56.6833343505859
108.721804511278 39.2083358764648
109.172932330827 58.0905075073242
109.624060150376 54.8438873291016
110.075187969925 52.2987594604492
110.526315789474 59.4401702880859
110.977443609023 50.4974708557129
111.428571428571 57.4055480957031
111.87969924812 60.0047912597656
112.330827067669 32.6313018798828
112.781954887218 60.6461029052734
113.233082706767 59.9945678710938
113.684210526316 50.2251625061035
114.135338345865 63.1455841064453
114.586466165414 59.5225677490234
115.037593984962 58.023796081543
115.488721804511 65.4921112060547
115.93984962406 58.6642303466797
116.390977443609 63.4232635498047
116.842105263158 68.2778778076172
117.293233082707 57.4507904052734
117.744360902256 68.9160003662109
118.195488721805 72.6297378540039
118.646616541353 55.8715591430664
119.097744360902 77.6461639404297
119.548872180451 84.1245193481445
120 85.8308563232422
120.451127819549 84.0601348876953
120.902255639098 77.6695175170898
121.353383458647 51.0449638366699
121.804511278195 72.1719436645508
122.255639097744 69.5066070556641
122.706766917293 46.8737487792969
123.157894736842 67.2826919555664
123.609022556391 65.5113830566406
124.06015037594 38.4230651855469
124.511278195489 63.9490051269531
124.962406015038 63.0994567871094
125.413533834586 37.5405082702637
125.864661654135 61.1355895996094
126.315789473684 61.5175399780273
126.766917293233 46.8039703369141
127.218045112782 58.2630386352539
127.669172932331 60.3232116699219
128.12030075188 51.2291946411133
128.571428571429 54.686408996582
129.022556390977 59.1496124267578
129.473684210526 53.9253616333008
129.924812030075 48.9602317810059
130.375939849624 57.6255950927734
130.827067669173 55.5520172119141
131.278195488722 33.4421691894531
131.729323308271 55.1828308105469
132.18045112782 56.2087173461914
132.631578947368 47.0998573303223
133.082706766917 50.6391181945801
133.533834586466 55.7173080444336
133.984962406015 52.4597320556641
134.436090225564 37.9652252197266
134.887218045113 53.4668273925781
135.338345864662 54.3808441162109
135.789473684211 46.6326751708984
136.240601503759 47.4009628295898
136.691729323308 53.8279418945312
137.142857142857 52.3215789794922
137.593984962406 38.5829315185547
138.045112781955 49.7078247070312
138.496240601504 53.3450546264648
138.947368421053 50.3708114624023
139.398496240602 34.6706962585449
139.84962406015 50.1124610900879
140.300751879699 52.686466217041
140.751879699248 49.2505798339844
141.203007518797 35.1891098022461
141.654135338346 49.5013847351074
142.105263157895 52.1089630126953
142.556390977444 49.2538452148438
143.007518796992 35.862678527832
143.458646616541 47.8520965576172
143.90977443609 51.4803085327148
144.360902255639 49.9911727905273
144.812030075188 41.4017944335938
145.263157894737 44.1738471984863
145.714285714286 50.2752990722656
146.165413533835 50.719799041748
146.616541353383 46.5268859863281
147.067669172932 36.1586418151855
147.518796992481 47.2686309814453
147.96992481203 50.4447402954102
148.421052631579 49.5521965026855
148.872180451128 43.9328842163086
149.323308270677 38.6536254882812
149.774436090226 47.5583076477051
150.225563909774 50.0577239990234
150.676691729323 49.1104583740234
151.127819548872 44.1489219665527
151.578947368421 37.0579528808594
152.03007518797 46.1197280883789
152.481203007519 49.3566093444824
152.932330827068 49.4098205566406
153.383458646617 46.5414276123047
153.834586466165 38.970588684082
154.285714285714 41.4966621398926
154.736842105263 47.3071632385254
155.187969924812 49.2622299194336
155.639097744361 48.8242301940918
156.09022556391 45.9178581237793
156.541353383459 39.2765502929688
156.992481203008 40.1722679138184
157.443609022556 46.0826416015625
157.894736842105 48.559398651123
158.345864661654 48.9606475830078
158.796992481203 47.5908279418945
159.248120300752 44.0406494140625
159.699248120301 37.7884635925293
160.15037593985 40.5597343444824
160.601503759398 45.5474548339844
161.052631578947 47.9460182189941
161.503759398496 48.7351379394531
161.954887218045 48.2079620361328
162.406015037594 46.3749160766602
162.857142857143 42.8595352172852
163.308270676692 37.7892761230469
163.759398496241 39.4482231140137
164.210526315789 43.9367752075195
164.661654135338 46.6442909240723
165.112781954887 47.999195098877
165.563909774436 48.4346237182617
166.015037593985 48.1006278991699
166.466165413534 46.9986801147461
166.917293233083 45.0737037658691
167.368421052632 42.1484909057617
167.81954887218 38.4676170349121
168.270676691729 37.6085662841797
168.721804511278 40.7994384765625
169.172932330827 43.7102966308594
169.624060150376 45.6823043823242
170.075187969925 46.9421997070312
170.526315789474 47.7284698486328
170.977443609023 48.0896377563477
171.428571428571 48.1575050354004
171.87969924812 47.9309310913086
172.330827067669 47.4855880737305
172.781954887218 46.8386459350586
173.233082706767 45.9816818237305
173.684210526316 44.9236526489258
174.135338345865 43.7211532592773
174.586466165414 42.3967971801758
175.037593984962 40.9637031555176
175.488721804511 39.5741310119629
175.93984962406 38.3993759155273
176.390977443609 37.6252059936523
176.842105263158 37.408260345459
177.293233082707 37.5315284729004
177.744360902256 37.9330024719238
178.195488721805 38.3860816955566
178.646616541353 38.7942733764648
179.097744360902 39.1171989440918
179.548872180451 39.3063278198242
180 39.3708457946777
};
\addlegendentry{In-band signal w/ crosstalk}

\addplot [line width=0.5, red!50!white]
table {%
0 -22.5619106292725
0.450375312760638 -16.8491287231445
0.900750625521263 -8.30926990509033
1.3511259382819 -2.22012662887573
1.80150125104254 2.28694844245911
2.25187656380316 5.86583280563354
2.7022518765638 8.81912994384766
3.15262718932444 11.318470954895
3.60300250208508 13.4729452133179
4.0533778148457 15.3523874282837
4.50375312760634 16.9495582580566
4.95412844036698 18.3884124755859
5.4045037531276 19.6217727661133
5.85487906588824 20.6589469909668
6.30525437864888 21.5282802581787
6.7556296914095 22.1916809082031
7.20600500417014 22.6741161346436
7.65638031693078 22.9325466156006
8.1067556296914 22.9718685150146
8.55713094245204 22.71116065979
9.00750625521268 22.1123352050781
9.45788156797332 21.05810546875
9.90825688073394 19.3485908508301
10.3586321934946 16.552318572998
10.8090075062552 11.3681917190552
11.2593828190158 -1.78835809230804
11.7097581317765 8.79936981201172
12.1601334445371 15.8426389694214
12.6105087572977 19.3161640167236
13.0608840700584 21.3407821655273
13.511259382819 22.4092350006104
13.9616346955796 22.7069797515869
14.4120100083403 22.1884365081787
14.8623853211009 20.6605987548828
15.3127606338616 17.5600090026855
15.7631359466222 10.3638792037964
16.2135112593828 0.841751575469971
16.6638865721434 14.7886800765991
17.1142618849041 19.5265274047852
17.5646371976647 21.7410488128662
18.0150125104254 22.4532260894775
18.465387823186 21.822395324707
18.9157631359466 19.5180644989014
19.3661384487073 13.8315172195435
19.8165137614679 -0.712397754192352
20.2668890742285 14.6642560958862
20.7172643869892 19.9537868499756
21.1676396997498 21.9495143890381
21.6180150125104 21.9972248077393
22.0683903252711 20.019624710083
22.5187656380317 14.1722145080566
22.9691409507923 2.66460490226746
23.419516263553 16.0154113769531
23.8698915763136 20.6925468444824
24.3202668890742 21.9803256988525
24.7706422018349 20.8293933868408
25.2210175145955 16.1353988647461
25.6713928273561 1.31682205200195
26.1217681401168 15.403712272644
26.5721434528774 20.6242122650146
27.022518765638 21.7407073974609
27.4728940783987 19.8328971862793
27.9232693911593 11.9473733901978
28.3736447039199 3.63938117027283
28.8240200166806 18.7120094299316
29.2743953294412 21.4605464935303
29.7247706422018 20.5731182098389
30.1751459549625 14.602391242981
30.6255212677231 5.2065281867981
31.0758965804837 18.0891056060791
31.5262718932444 21.2578792572021
31.976647206005 20.1988525390625
32.4270225187656 12.6076974868774
32.8773978315263 4.63855600357056
33.3277731442869 19.205638885498
33.7781484570475 21.1840915679932
34.2285237698082 18.4298210144043
34.6788990825688 5.83796072006226
35.1292743953294 15.3479433059692
35.5796497080901 20.6793842315674
36.0300250208507 20.0770435333252
36.4804003336113 11.2890863418579
36.930775646372 9.65778541564941
37.3811509591326 19.8249034881592
37.8315262718932 20.4887676239014
38.2819015846539 14.1571130752563
38.7322768974145 2.50804495811462
39.1826522101751 19.3033065795898
39.6330275229358 20.4394931793213
40.0834028356964 14.1674118041992
40.533778148457 1.02520620822906
40.9841534612177 19.4209804534912
41.4345287739783 20.1181106567383
41.8849040867389 11.5547761917114
42.3352793994996 10.6222543716431
42.7856547122602 19.9775829315186
43.2360300250208 19.1824741363525
43.6864053377815 6.46818161010742
44.1367806505421 15.5765867233276
44.5871559633028 20.3498229980469
45.0375312760634 16.7053298950195
45.487906588824 6.81606531143188
45.9382819015847 18.7403202056885
46.3886572143453 19.7015075683594
46.8390325271059 6.0822868347168
47.2894078398666 14.0502576828003
47.7397831526272 20.1181106567383
48.1901584653878 16.3245887756348
48.6405337781485 7.28833627700806
49.0909090909091 19.1033458709717
49.5412844036697 18.9071712493896
49.9916597164304 7.22589445114136
50.442035029191 16.928373336792
50.8924103419516 19.8037853240967
51.3427856547123 9.45086765289307
51.7931609674729 13.4503374099731
52.2435362802335 19.9301261901855
52.6939115929942 14.5319910049438
53.1442869057548 5.89951848983765
53.5946622185154 19.6769943237305
54.0450375312761 16.5350570678711
54.4954128440367 7.71900320053101
54.9457881567973 19.2672176361084
55.396163469558 17.4819984436035
55.8465387823186 7.28071737289429
56.2969140950792 18.9165210723877
56.7472894078399 17.9105281829834
57.1976647206005 6.0950083732605
57.6480400333611 18.7450504302979
58.0984153461218 17.9778366088867
58.5487906588824 6.26439428329468
58.999165971643 18.7946166992188
59.4495412844037 17.7321758270264
59.8999165971643 7.50911712646484
60.3502919099249 19.0385112762451
60.8006672226856 17.1297168731689
61.2510425354462 8.34420680999756
61.7014178482068 19.3697338104248
62.1517931609675 15.9474668502808
62.6021684737281 5.18569374084473
63.0525437864887 19.6677074432373
63.5029190992494 13.6262321472168
63.95329441201 11.6230897903442
64.4036697247707 19.7549953460693
64.8540450375313 6.15089797973633
65.3044203502919 15.5375642776489
65.7547956630525 19.4153270721436
66.2051709758132 8.58033847808838
66.6555462885738 17.8941135406494
67.1059216013344 18.3780059814453
67.5562969140951 7.73174905776978
68.0066722268557 19.3505630493164
68.4570475396164 15.923882484436
68.907422852377 5.48984479904175
69.3577981651376 19.9203147888184
69.8081734778983 7.43544244766235
70.2585487906589 15.8675765991211
70.7089241034195 19.4658679962158
71.1592994161801 7.14713668823242
71.6096747289408 18.9087390899658
72.0600500417014 17.3384132385254
72.5104253544621 8.6553373336792
72.9608006672227 20.0983123779297
73.4111759799833 10.0194940567017
73.861551292744 15.7982168197632
74.3119266055046 19.6803150177002
74.7623019182652 6.25407743453979
75.2126772310259 19.4190654754639
75.6630525437865 16.9281177520752
76.1134278565471 2.61074233055115
76.5638031693077 20.4430103302002
77.0141784820684 8.62957096099854
77.464553794829 17.7774066925049
77.9149291075897 19.2912578582764
78.3653044203503 9.617112159729
78.8156797331109 20.4620780944824
79.2660550458716 13.8639345169067
79.7164303586322 15.115047454834
80.1668056713928 20.4696636199951
80.6171809841534 8.2712230682373
81.0675562969141 20.0911273956299
81.5179316096747 17.2769565582275
81.9683069224354 9.25530338287354
82.418682235196 21.1366882324219
82.8690575479566 11.0166692733765
83.3194328607173 19.4993762969971
83.7698081734779 19.1586208343506
84.2201834862385 10.784327507019
84.6705587989992 21.5577163696289
85.1209341117598 7.92883443832397
85.5713094245204 18.7635669708252
86.0216847372811 20.4585781097412
86.4720600500417 11.3774290084839
86.9224353628023 21.8319225311279
87.372810675563 12.9477586746216
87.8231859883236 17.848051071167
88.2735613010842 21.4783992767334
88.7239366138449 9.03764152526855
89.1743119266055 22.0681476593018
89.6246872393661 16.4683952331543
90.0750625521268 16.5505046844482
90.5254378648874 22.3975849151611
90.975813177648 9.63983249664307
91.4261884904087 22.2386150360107
91.8765638031693 18.8122406005859
92.3269391159299 14.1392259597778
92.7773144286906 23.2409534454346
93.2276897414512 13.0089311599731
93.6780650542118 22.2877750396729
94.1284403669725 20.8172817230225
94.5788156797331 10.1658391952515
95.0291909924937 24.0518398284912
95.4795663052544 13.5190191268921
95.929941618015 22.108865737915
96.3803169307756 22.66579246521
96.8306922435363 14.3837842941284
97.2810675562969 24.7594833374023
97.7314428690575 13.2554588317871
98.1818181818182 21.3778972625732
98.6321934945788 24.4225616455078
99.0825688073395 12.853157043457
99.5329441201001 25.286527633667
99.9833194328607 20.201509475708
100.433694745621 19.1759128570557
100.884070058382 26.0277271270752
101.334445371143 15.4594421386719
101.784820683903 25.3706817626953
102.235195996664 24.1371822357178
102.685571309425 15.2475433349609
103.135946622185 27.3448390960693
103.586321934946 7.36148118972778
104.036697247706 24.398157119751
104.487072560467 27.1726531982422
104.937447873228 14.4019365310669
105.387823185988 28.0540237426758
105.838198498749 24.4787845611572
106.28857381151 19.0349044799805
106.73894912427 29.4391841888428
107.189324437031 18.3062801361084
107.639699749791 27.3727626800537
108.090075062552 29.3027629852295
108.540450375313 17.894136428833
108.990825688073 30.5975666046143
109.441201000834 27.4096164703369
109.891576313595 19.3432006835938
110.341951626355 32.320987701416
110.792326939116 18.1177177429199
111.242702251877 29.2537784576416
111.693077564637 33.1660041809082
112.143452877398 22.0361938476562
112.593828190158 33.2711067199707
113.044203502919 33.3723030090332
113.49457881568 24.6916656494141
113.94495412844 36.192310333252
114.395329441201 33.0027008056641
114.845704753962 24.3070983886719
115.296080066722 38.852970123291
115.746455379483 31.6870021820068
116.196830692244 34.6980285644531
116.647206005004 41.8990020751953
117.097581317765 28.7315368652344
117.547956630525 41.1009483337402
117.998331943286 46.4438667297363
118.448707256047 37.8565483093262
118.899082568807 50.0846748352051
119.349457881568 57.7892265319824
119.799833194329 59.9769706726074
120.250208507089 58.6295471191406
120.70058381985 52.8171882629395
121.15095913261 36.5367164611816
121.601334445371 45.6856536865234
122.051709758132 44.4837455749512
122.502085070892 30.2915859222412
122.952460383653 40.6876487731934
123.402835696414 40.5421867370605
123.853211009174 27.8661251068115
124.303586321935 37.1752624511719
124.753961634696 38.1371765136719
125.204336947456 25.8314266204834
125.654712260217 33.9644012451172
126.105087572977 36.465015411377
126.555462885738 22.1233463287354
127.005838198499 30.2147216796875
127.456213511259 35.0752143859863
127.90658882402 28.128324508667
128.356964136781 23.6091079711914
128.807339449541 33.5782508850098
129.257714762302 30.2806644439697
129.708090075063 20.1627082824707
130.158465387823 31.4866275787354
130.608840700584 31.3199062347412
131.059216013344 19.1646022796631
131.509591326105 27.8724975585938
131.959966638866 31.3539886474609
132.410341951626 24.9789733886719
132.860717264387 16.5982799530029
133.311092577148 30.049072265625
133.761467889908 28.8084926605225
134.211843202669 16.6065502166748
134.66221851543 26.2424831390381
135.11259382819 29.6393070220947
135.562969140951 24.6255702972412
136.013344453711 15.3280792236328
136.463719766472 27.7656631469727
136.914095079233 28.3263874053955
137.364470391993 18.7491970062256
137.814845704754 19.4924869537354
138.265221017515 27.8383693695068
138.715596330275 26.9572429656982
139.165971643036 7.0062198638916
139.616346955797 21.3403224945068
140.066722268557 27.410192489624
140.517097581318 26.0841522216797
140.967472894078 8.58041477203369
141.417848206839 20.5984230041504
141.8682235196 26.7467498779297
142.31859883236 25.9211750030518
142.768974145121 15.5911111831665
143.219349457882 17.0577526092529
143.669724770642 25.682165145874
144.120100083403 26.1485614776611
144.570475396163 20.6518383026123
145.020850708924 11.0440721511841
145.471226021685 23.4448623657227
145.921601334445 26.0657444000244
146.371976647206 23.9536647796631
146.822351959967 9.18451404571533
147.272727272727 17.0783939361572
147.723102585488 24.5548725128174
148.173477898249 25.4843502044678
148.623853211009 22.1757373809814
149.07422852377 9.17218017578125
149.52460383653 18.467643737793
149.974979149291 24.3107223510742
150.425354462052 25.0746994018555
150.875729774812 22.2063961029053
151.326105087573 6.90707540512085
151.776480400334 15.2236738204956
152.226855713094 23.0222473144531
152.677231025855 24.8156280517578
153.127606338615 23.5931758880615
153.577981651376 18.2624244689941
154.028356964137 3.9767587184906
154.478732276897 18.8060855865479
154.929107589658 23.416109085083
155.379482902419 24.4626312255859
155.829858215179 23.0834293365479
156.28023352794 18.3202037811279
156.730608840701 4.72904014587402
157.180984153461 16.29638671875
157.631359466222 22.0592784881592
158.081734778982 23.9697494506836
158.532110091743 23.8343486785889
158.982485404504 21.7545318603516
159.432860717264 16.3963661193848
159.883236030025 1.07748830318451
160.333611342786 15.4021577835083
160.783986655546 21.0195846557617
161.234361968307 23.262414932251
161.684737281068 23.8238201141357
162.135112593828 23.043815612793
162.585487906589 20.7755069732666
163.035863219349 15.9621286392212
163.48623853211 1.9598206281662
163.936613844871 11.3769693374634
164.386989157631 18.5455570220947
164.837364470392 21.5940189361572
165.287739783153 23.069845199585
165.738115095913 23.5314083099365
166.188490408674 23.1928272247314
166.638865721435 22.0589237213135
167.089241034195 19.9901962280273
167.539616346956 16.4707050323486
167.989991659716 9.34943389892578
168.440366972477 -1.19293880462646
168.890742285238 11.8817977905273
169.341117597998 17.0030651092529
169.791492910759 19.7821979522705
170.24186822352 21.4335021972656
170.69224353628 22.4617481231689
171.142618849041 23.0284061431885
171.592994161801 23.2468338012695
172.043369474562 23.1956558227539
172.493744787323 22.8941497802734
172.944120100083 22.3924007415771
173.394495412844 21.6965045928955
173.844870725605 20.8157920837402
174.295246038365 19.7519054412842
174.745621351126 18.4975528717041
175.195996663887 17.0808582305908
175.646371976647 15.4165067672729
176.096747289408 13.5497922897339
176.547122602168 11.3651666641235
176.997497914929 8.87755489349365
177.44787322769 5.90356063842773
177.89824854045 2.2738893032074
178.348623853211 -2.25331354141235
178.798999165972 -8.46224212646484
179.249374478732 -16.8739128112793
179.699749791493 -22.6594944000244
};
\addlegendentry{OOB distortion}

\addplot [semithick, color2]
table {%
0 15.6368160247803
0.451127819548869 15.6223211288452
0.90225563909775 15.5831394195557
1.35338345864662 15.5511360168457
1.80451127819549 15.5680980682373
2.25563909774436 15.6858491897583
2.70676691729324 15.9789714813232
3.15789473684211 16.5038890838623
3.60902255639097 17.2299747467041
4.06015037593984 18.0874252319336
4.51127819548872 19.0714893341064
4.96240601503759 20.086051940918
5.41353383458646 21.0837001800537
5.86466165413534 22.0132904052734
6.31578947368421 22.8131771087646
6.76691729323308 23.508861541748
7.21804511278195 24.0522289276123
7.66917293233083 24.418966293335
8.1203007518797 24.5860328674316
8.57142857142857 24.5388832092285
9.02255639097745 24.2164821624756
9.47368421052632 23.5730438232422
9.92481203007519 22.5247974395752
10.3759398496241 20.9786834716797
10.8270676691729 18.8249378204346
11.2781954887218 16.3683109283447
11.7293233082707 15.5450687408447
12.1804511278196 17.6629371643066
12.6315789473684 20.3034782409668
13.0827067669173 22.3288993835449
13.5338345864662 23.6574268341064
13.984962406015 24.293794631958
14.4360902255639 24.2512664794922
14.8872180451128 23.4865455627441
15.3383458646617 21.830041885376
15.7894736842105 19.0444393157959
16.2406015037594 15.8710918426514
16.6917293233083 16.7588157653809
17.1428571428571 20.2038345336914
17.593984962406 22.6669673919678
18.0451127819549 23.8905181884766
18.4962406015038 24.011116027832
18.9473684210526 22.9540367126465
19.3984962406015 20.4838466644287
19.8496240601504 16.7189331054688
20.3007518796993 16.6200733184814
20.7518796992481 20.4604148864746
21.203007518797 22.9518871307373
21.6541353383459 23.8354587554932
22.1052631578947 23.1770896911621
22.5563909774436 20.81201171875
23.0075187969925 16.8475494384766
23.4586466165413 17.238037109375
23.9097744360902 21.183780670166
24.3609022556391 23.2663841247559
24.812030075188 23.4190196990967
25.2631578947368 21.5925598144531
25.7142857142857 17.7198657989502
26.1654135338346 17.0127086639404
26.6165413533835 21.0554962158203
27.0676691729323 23.1439609527588
27.5187969924812 22.9568500518799
27.9699248120301 20.4396553039551
28.421052631579 16.5937194824219
28.8721804511278 19.0877666473389
29.3233082706767 22.3449668884277
29.7744360902256 23.0502624511719
30.2255639097744 21.1752700805664
30.6766917293233 17.2158126831055
31.1278195488722 18.6669769287109
31.5789473684211 22.1020336151123
32.0300751879699 22.8344802856445
32.4812030075188 20.709264755249
32.9323308270677 16.9942493438721
33.3834586466165 19.5693740844727
33.8345864661654 22.4159774780273
34.2857142857143 22.2362594604492
34.7368421052632 19.0800247192383
35.187969924812 17.5395126342773
35.6390977443609 21.2322540283203
36.0902255639098 22.4917221069336
36.5413533834586 20.5025119781494
36.9924812030075 17.255838394165
37.4436090225564 20.1944694519043
37.8947368421053 22.2920417785645
38.3458646616541 21.0133628845215
38.796992481203 17.6039085388184
39.2481203007519 19.7361488342285
39.6992481203008 22.0516586303711
40.1503759398496 20.9696388244629
40.6015037593985 17.7538318634033
41.0526315789474 19.8436241149902
41.5037593984962 21.9329528808594
41.9548872180451 20.5003318786621
42.406015037594 17.792013168335
42.8571428571429 20.4155082702637
43.3082706766917 21.7508106231689
43.7593984962406 19.6061935424805
44.2105263157895 18.2684574127197
44.6616541353383 21.0755748748779
45.1127819548872 21.1813201904297
45.5639097744361 18.5300235748291
46.015037593985 19.5263366699219
46.4661654135338 21.4233818054199
46.9172932330827 20.0012874603271
47.3684210526316 18.4284896850586
47.8195488721805 20.7851428985596
48.2706766917293 20.8928699493408
48.7218045112782 18.6329288482666
49.1729323308271 19.8600120544434
49.6240601503759 21.1207847595215
50.0751879699248 19.3950634002686
50.5263157894737 19.1449184417725
50.9774436090226 20.9489669799805
51.4285714285714 20.0092277526855
51.8796992481203 18.8587112426758
52.3308270676692 20.6534156799316
52.781954887218 20.3412628173828
53.2330827067669 18.8946189880371
53.6842105263158 20.3369121551514
54.1353383458647 20.4518966674805
54.5864661654135 19.0352401733398
55.0375939849624 20.1574363708496
55.4887218045113 20.4569988250732
55.9398496240602 19.1791458129883
56.390977443609 20.115161895752
56.8421052631579 20.3872661590576
57.2932330827068 19.2640323638916
57.7443609022556 20.1622123718262
58.1954887218045 20.2694530487061
58.6466165413534 19.3253059387207
59.0977443609023 20.2992668151855
59.5488721804511 20.1240634918213
60 19.4095153808594
60.4511278195489 20.471284866333
60.9022556390977 19.9140205383301
61.3533834586466 19.5640697479248
61.8045112781955 20.6327533721924
62.2556390977444 19.6385307312012
62.7067669172932 19.8390731811523
63.1578947368421 20.7210350036621
63.609022556391 19.3607692718506
64.0601503759399 20.2571029663086
64.5112781954887 20.6614265441895
64.9624060150376 19.1358547210693
65.4135338345865 20.7318229675293
65.8646616541353 20.3723125457764
66.3157894736842 19.207124710083
66.7669172932331 21.1737442016602
67.218045112782 19.8142032623291
67.6691729323308 19.7360343933105
68.1203007518797 21.3703136444092
68.5714285714286 19.0832576751709
69.0225563909774 20.6296043395996
69.4736842105263 21.1906280517578
69.9248120300752 18.6885509490967
70.3759398496241 21.5180168151855
70.8270676691729 20.4434413909912
71.2781954887218 19.29909324646
71.7293233082707 22.0546226501465
72.1804511278196 19.1625671386719
72.6315789473684 20.7579975128174
73.0827067669173 21.9103412628174
73.5338345864662 18.2779998779297
73.984962406015 22.1298217773438
74.4360902255639 20.854175567627
74.8872180451128 19.3216705322266
75.3383458646617 22.7958278656006
75.7894736842105 18.9101047515869
76.2406015037594 21.4836730957031
76.6917293233083 22.3877601623535
77.1428571428571 18.0282039642334
77.593984962406 23.0495796203613
78.0451127819549 20.5952472686768
78.4962406015038 20.3285636901855
78.9473684210526 23.4358615875244
79.3984962406015 17.9363670349121
79.8496240601504 22.9020290374756
80.3007518796992 22.2349891662598
80.7518796992481 18.9226512908936
81.203007518797 24.1173400878906
81.6541353383459 19.1705150604248
82.1052631578947 22.4734268188477
82.5563909774436 23.6275863647461
83.0075187969925 17.6039772033691
83.4586466165414 24.5993499755859
83.9097744360902 21.0176239013672
84.3609022556391 21.7634296417236
84.812030075188 24.8620567321777
85.2631578947368 17.167688369751
85.7142857142857 24.8588008880615
86.1654135338346 22.9996337890625
86.6165413533835 20.6347999572754
87.0676691729323 25.8251190185547
87.5187969924812 18.6009426116943
87.9699248120301 24.730583190918
88.4210526315789 24.6999263763428
88.8721804511278 19.1041412353516
89.3233082706767 26.4259624481201
89.7744360902256 20.9900436401367
90.2255639097744 24.1401462554932
90.6766917293233 25.9694843292236
91.1278195488722 18.0301170349121
91.5789473684211 26.5827293395996
92.0300751879699 23.0849876403809
92.4812030075188 23.1747646331787
92.9323308270677 26.7455825805664
93.3834586466165 18.4733085632324
93.8345864661654 26.4254493713379
94.2857142857143 24.5966739654541
94.7368421052632 22.0321273803711
95.187969924812 27.2271919250488
95.6390977443609 19.8564548492432
96.0902255639098 26.1146125793457
96.5413533834586 25.7989273071289
96.9924812030075 20.7931213378906
97.4436090225564 27.6395988464355
97.8947368421053 21.6602935791016
98.3458646616541 25.712646484375
98.796992481203 27.0082588195801
99.2481203007519 19.4170818328857
99.6992481203008 28.0590019226074
100.15037593985 23.9380760192871
100.601503759398 24.9568252563477
101.052631578947 28.3113098144531
101.503759398496 19.0405158996582
101.954887218045 28.3057765960693
102.406015037594 26.5318202972412
102.857142857143 23.2839012145996
103.308270676692 29.5389976501465
103.759398496241 22.1189155578613
104.210526315789 27.9873676300049
104.661654135338 29.0770645141602
105.112781954887 20.1559047698975
105.563909774436 30.3899478912354
106.015037593985 26.7124767303467
106.466165413534 26.3678741455078
106.917293233083 31.2347526550293
107.368421052632 21.6285343170166
107.81954887218 30.3675422668457
108.270676691729 30.7940483093262
108.721804511278 21.4358978271484
109.172932330827 32.6740570068359
109.624060150376 28.9269981384277
110.075187969925 28.1955032348633
110.526315789474 33.9243927001953
110.977443609023 24.8185157775879
111.428571428571 32.5366249084473
111.87969924812 34.4522933959961
112.330827067669 19.3640937805176
112.781954887218 35.5675926208496
113.233082706767 34.431999206543
113.684210526316 27.2071723937988
114.135338345865 38.0148735046387
114.586466165414 33.9605865478516
115.037593984962 33.6379928588867
115.488721804511 40.3800239562988
115.93984962406 33.1047897338867
116.390977443609 38.7373275756836
116.842105263158 43.2302513122559
117.293233082707 31.89084815979
117.744360902256 44.1469955444336
118.195488721805 47.6829719543457
118.646616541353 30.3079242706299
119.097744360902 52.8682479858398
119.548872180451 59.3089141845703
120 61.0301780700684
120.451127819549 59.3013229370117
120.902255639098 53.0052223205566
121.353383458647 25.5892333984375
121.804511278195 47.4375343322754
122.255639097744 44.994815826416
122.706766917293 22.1842193603516
123.157894736842 42.5627899169922
123.609022556391 41.1289443969727
124.06015037594 19.5834007263184
124.511278195489 39.2208633422852
124.962406015038 38.8038291931152
125.413533834586 21.918794631958
125.864661654135 36.3621673583984
126.315789473684 37.256217956543
126.766917293233 25.7022495269775
127.218045112782 33.3844795227051
127.669172932331 36.042064666748
128.12030075188 28.6375541687012
128.571428571429 29.6155529022217
129.022556390977 34.7910766601562
129.473684210526 30.6786994934082
129.924812030075 23.8245868682861
130.375939849624 33.1169509887695
130.827067669173 31.9042205810547
131.278195488722 19.3703594207764
131.729323308271 30.4277801513672
132.18045112782 32.2361335754395
132.631578947368 25.7049140930176
133.082706766917 25.5766563415527
133.533834586466 31.4100036621094
133.984962406015 29.3212909698486
134.436090225564 18.8793354034424
134.887218045113 28.7565898895264
135.338345864662 30.5241432189941
135.789473684211 25.2614097595215
136.240601503759 22.5737018585205
136.691729323308 29.430347442627
137.142857142857 28.9591445922852
137.593984962406 21.2670745849609
138.045112781955 24.8191032409668
138.496240601504 29.1816062927246
138.947368421053 27.4752712249756
139.398496240602 19.1549797058105
139.84962406015 25.3150329589844
140.300751879699 28.6594696044922
140.751879699248 26.6043186187744
141.203007518797 18.693733215332
141.654135338346 24.7246627807617
142.105263157895 28.0878791809082
142.556390977444 26.5102081298828
143.007518796992 19.4277381896973
143.458646616541 23.0497741699219
143.90977443609 27.3271789550781
144.360902255639 26.8899612426758
144.812030075188 21.7845306396484
145.263157894737 19.8387184143066
145.714285714286 25.8494300842285
146.165413533835 27.1480255126953
146.616541353383 24.6056327819824
147.067669172932 18.1467342376709
147.518796992481 22.5225620269775
147.96992481203 26.3388805389404
148.421052631579 26.4094371795654
148.872180451128 22.9962177276611
149.323308270677 17.6014766693115
149.774436090226 22.8712043762207
150.225563909774 26.0497875213623
150.676691729323 26.0497817993164
151.127819548872 23.0599994659424
151.578947368421 17.6830158233643
152.03007518797 21.4006519317627
152.481203007519 25.1741638183594
152.932330827068 26.0431938171387
153.383458646617 24.4501190185547
153.834586466165 20.1254920959473
154.285714285714 17.8748397827148
154.736842105263 22.6893196105957
155.187969924812 25.3076133728027
155.639097744361 25.6752777099609
156.09022556391 24.0216045379639
156.541353383459 20.1269359588623
156.992481203008 17.1577949523926
157.443609022556 21.3085193634033
157.894736842105 24.3827610015869
158.345864661654 25.4898433685303
158.796992481203 24.9840507507324
159.248120300752 22.8684387207031
159.699248120301 18.9717063903809
160.15037593985 16.8437995910645
160.601503759398 20.6119575500488
161.052631578947 23.5987758636475
161.503759398496 25.0374965667725
161.954887218045 25.2131385803223
162.406015037594 24.2773208618164
162.857142857143 22.1540927886963
163.308270676692 18.7792472839355
163.759398496241 16.2256736755371
164.210526315789 18.6637229919434
164.661654135338 21.8040084838867
165.112781954887 23.7860221862793
165.563909774436 24.7992973327637
166.015037593985 25.0538673400879
166.466165413534 24.6189479827881
166.917293233083 23.5401935577393
167.368421052632 21.7644271850586
167.81954887218 19.2872447967529
168.270676691729 16.6345443725586
168.721804511278 15.999903678894
169.172932330827 18.0586605072021
169.624060150376 20.3937377929688
170.075187969925 22.1684188842773
170.526315789474 23.4147434234619
170.977443609023 24.2063331604004
171.428571428571 24.6643867492676
171.87969924812 24.8217582702637
172.330827067669 24.7626209259033
172.781954887218 24.5100975036621
173.233082706767 24.0793056488037
173.684210526316 23.4987869262695
174.135338345865 22.7948188781738
174.586466165414 22.0005035400391
175.037593984962 21.1165771484375
175.488721804511 20.1993408203125
175.93984962406 19.2809658050537
176.390977443609 18.3750514984131
176.842105263158 17.5698127746582
177.293233082707 16.910530090332
177.744360902256 16.3971939086914
178.195488721805 16.0537376403809
178.646616541353 15.8331432342529
179.097744360902 15.7109680175781
179.548872180451 15.6548633575439
180 15.6359720230103
};
\addlegendentry{OOB distortion w/ crosstalk}

\addplot [line width=1.5, dashed, red!50!white]
table {%
0 60.3609046936035
0.904522613065324 60.3598022460938
1.80904522613065 60.3608665466309
2.71356783919599 60.3615493774414
3.61809045226131 60.3612060546875
4.52261306532663 60.3624649047852
5.42713567839196 60.3583946228027
6.33165829145728 60.3618087768555
7.23618090452262 60.3594512939453
8.14070351758794 60.3606834411621
9.04522613065327 60.3598403930664
9.94974874371859 60.358470916748
10.8542713567839 60.3612976074219
11.7587939698493 60.3616027832031
12.6633165829146 60.3611907958984
13.5678391959799 60.3608055114746
14.4723618090452 60.3587265014648
15.3768844221106 60.3589630126953
16.2814070351759 60.3598365783691
17.1859296482412 60.3596954345703
18.0904522613065 60.361083984375
18.9949748743719 60.3588523864746
19.8994974874372 60.3614120483398
20.8040201005025 60.3601989746094
21.7085427135678 60.3590850830078
22.6130653266332 60.3598861694336
23.5175879396985 60.3604278564453
24.4221105527638 60.3598403930664
25.3266331658291 60.3599815368652
26.2311557788945 60.3598709106445
27.1356783919598 60.359203338623
28.0402010050251 60.3595275878906
28.9447236180905 60.3610076904297
29.8492462311558 60.3589553833008
30.7537688442211 60.3616485595703
31.6582914572864 60.3603096008301
32.5628140703518 60.3601264953613
33.4673366834171 60.3604125976562
34.3718592964824 60.3595886230469
35.2763819095477 60.360221862793
36.1809045226131 60.360897064209
37.0854271356784 60.3596343994141
37.9899497487437 60.3616027832031
38.894472361809 60.360481262207
39.7989949748744 60.3596725463867
40.7035175879397 60.3620338439941
41.608040201005 60.359992980957
42.5125628140704 60.3600463867188
43.4170854271357 60.3603057861328
44.321608040201 60.3593673706055
45.2261306532663 60.3606185913086
46.1306532663317 60.359748840332
47.035175879397 60.361213684082
47.9396984924623 60.3591613769531
48.8442211055276 60.3615493774414
49.748743718593 60.3611755371094
50.6532663316583 60.3607368469238
51.5577889447236 60.3609390258789
52.462311557789 60.3617553710938
53.3668341708543 60.3596992492676
54.2713567839196 60.3609657287598
55.1758793969849 60.3598480224609
56.0804020100502 60.3604202270508
56.9849246231156 60.3596115112305
57.8894472361809 60.3603706359863
58.7939698492462 60.359489440918
59.6984924623116 60.3600158691406
60.6030150753769 60.3615341186523
61.5075376884422 60.3593330383301
62.4120603015075 60.3591232299805
63.3165829145729 60.3604850769043
64.2211055276382 60.3600692749023
65.1256281407035 60.3611831665039
66.0301507537689 60.3610763549805
66.9346733668342 60.3605804443359
67.8391959798995 60.3606872558594
68.7437185929648 60.3597106933594
69.6482412060301 60.3605995178223
70.5527638190955 60.360725402832
71.4572864321608 60.3603706359863
72.3618090452261 60.3606033325195
73.2663316582915 60.3598861694336
74.1708542713568 60.3596801757812
75.0753768844221 60.3607559204102
75.9798994974874 60.3615570068359
76.8844221105528 60.360523223877
77.7889447236181 60.3594245910645
78.6934673366834 60.360969543457
79.5979899497487 60.3597259521484
80.5025125628141 60.3612174987793
81.4070351758794 60.3586730957031
82.3115577889447 60.359920501709
83.21608040201 60.3595504760742
84.1206030150754 60.3602066040039
85.0251256281407 60.3596839904785
85.929648241206 60.359302520752
86.8341708542714 60.3603363037109
87.7386934673367 60.3616523742676
88.643216080402 60.3605117797852
89.5477386934673 60.3603973388672
90.4522613065327 60.361198425293
91.356783919598 60.3606719970703
92.2613065326633 60.3592758178711
93.1658291457286 60.3610305786133
94.070351758794 60.3612899780273
94.9748743718593 60.3600959777832
95.8793969849246 60.3595085144043
96.78391959799 60.3597106933594
97.6884422110553 60.3610038757324
98.5929648241206 60.3600196838379
99.4974874371859 60.3595809936523
100.402010050251 60.3601684570312
101.306532663317 60.3589096069336
102.211055276382 60.3606071472168
103.115577889447 60.3608589172363
104.020100502513 60.3616943359375
104.924623115578 60.3584136962891
105.829145728643 60.3601264953613
106.733668341709 60.3608474731445
107.638190954774 60.3596878051758
108.542713567839 60.3583297729492
109.447236180905 60.359489440918
110.35175879397 60.3597564697266
111.256281407035 60.3595771789551
112.1608040201 60.3599014282227
113.065326633166 60.3600654602051
113.969849246231 60.3603744506836
114.874371859296 60.3601760864258
115.778894472362 60.3612670898438
116.683417085427 60.3605461120605
117.587939698492 60.3604354858398
118.492462311558 60.3600769042969
119.396984924623 60.3603515625
120.301507537688 60.3600959777832
121.206030150754 60.3622932434082
122.110552763819 60.3596839904785
123.015075376884 60.35986328125
123.91959798995 60.3606262207031
124.824120603015 60.359619140625
125.72864321608 60.3607406616211
126.633165829146 60.3612899780273
127.537688442211 60.3608512878418
128.442211055276 60.3615112304688
129.346733668342 60.3603630065918
130.251256281407 60.3593940734863
131.155778894472 60.3616981506348
132.060301507538 60.360767364502
132.964824120603 60.3601913452148
133.869346733668 60.3593330383301
134.773869346734 60.360969543457
135.678391959799 60.3611297607422
136.582914572864 60.3605499267578
137.48743718593 60.3603897094727
138.391959798995 60.3607864379883
139.29648241206 60.3612823486328
140.201005025126 60.3606643676758
141.105527638191 60.3593826293945
142.010050251256 60.3598403930664
142.914572864322 60.3609962463379
143.819095477387 60.3610305786133
144.723618090452 60.3607063293457
145.628140703518 60.3603172302246
146.532663316583 60.3611640930176
147.437185929648 60.360237121582
148.341708542714 60.3596267700195
149.246231155779 60.3601188659668
150.150753768844 60.3598670959473
151.05527638191 60.3590507507324
151.959798994975 60.3595581054688
152.86432160804 60.3610076904297
153.768844221106 60.3593444824219
154.673366834171 60.3596267700195
155.577889447236 60.3596878051758
156.482412060302 60.3609733581543
157.386934673367 60.3602333068848
158.291457286432 60.3590774536133
159.195979899497 60.3602447509766
160.100502512563 60.3596878051758
161.005025125628 60.3613357543945
161.909547738693 60.3598670959473
162.814070351759 60.3604125976562
163.718592964824 60.3598480224609
164.623115577889 60.3621635437012
165.527638190955 60.3606758117676
166.43216080402 60.3610610961914
167.336683417085 60.3600311279297
168.241206030151 60.3606414794922
169.145728643216 60.359130859375
170.050251256281 60.3626861572266
170.954773869347 60.3597793579102
171.859296482412 60.3603134155273
172.763819095477 60.3607177734375
173.668341708543 60.3608703613281
174.572864321608 60.3603057861328
175.477386934673 60.3605041503906
176.381909547739 60.3598518371582
177.286432160804 60.3598175048828
178.190954773869 60.3607063293457
179.095477386935 60.3612289428711
180 60.3596725463867
};
% \addlegendentry{OOB SISO}

\addplot [line width=1.2, dashed, cyan]
table {%
0 87.9203338623047
0.904522613065324 87.9203414916992
1.80904522613065 87.9203186035156
2.71356783919599 87.9203796386719
3.61809045226131 87.9203186035156
4.52261306532663 87.9203796386719
5.42713567839196 87.9203948974609
6.33165829145728 87.9203033447266
7.23618090452262 87.9203338623047
8.14070351758794 87.9203567504883
9.04522613065327 87.9203262329102
9.94974874371859 87.9203338623047
10.8542713567839 87.9203796386719
11.7587939698493 87.9203491210938
12.6633165829146 87.9202880859375
13.5678391959799 87.9203186035156
14.4723618090452 87.9203567504883
15.3768844221106 87.9203338623047
16.2814070351759 87.9203796386719
17.1859296482412 87.920295715332
18.0904522613065 87.9203567504883
18.9949748743719 87.9203491210938
19.8994974874372 87.9203262329102
20.8040201005025 87.9203491210938
21.7085427135678 87.9203414916992
22.6130653266332 87.9203186035156
23.5175879396985 87.9202880859375
24.4221105527638 87.9203338623047
25.3266331658291 87.9202880859375
26.2311557788945 87.9203186035156
27.1356783919598 87.9203186035156
28.0402010050251 87.9203033447266
28.9447236180905 87.9203796386719
29.8492462311558 87.9203109741211
30.7537688442211 87.9203796386719
31.6582914572864 87.9203643798828
32.5628140703518 87.9203872680664
33.4673366834171 87.9203033447266
34.3718592964824 87.9203262329102
35.2763819095477 87.9202880859375
36.1809045226131 87.9203338623047
37.0854271356784 87.9203109741211
37.9899497487437 87.9203567504883
38.894472361809 87.9203491210938
39.7989949748744 87.9203186035156
40.7035175879397 87.9203643798828
41.608040201005 87.9203720092773
42.5125628140704 87.9203491210938
43.4170854271357 87.9203491210938
44.321608040201 87.9203796386719
45.2261306532663 87.9203720092773
46.1306532663317 87.9203796386719
47.035175879397 87.9202880859375
47.9396984924623 87.9203338623047
48.8442211055276 87.9203491210938
49.748743718593 87.9203872680664
50.6532663316583 87.9203567504883
51.5577889447236 87.9203643798828
52.462311557789 87.9203033447266
53.3668341708543 87.9203262329102
54.2713567839196 87.9203491210938
55.1758793969849 87.9203491210938
56.0804020100502 87.92041015625
56.9849246231156 87.9203186035156
57.8894472361809 87.9203796386719
58.7939698492462 87.9202880859375
59.6984924623116 87.9203643798828
60.6030150753769 87.9203338623047
61.5075376884422 87.9203262329102
62.4120603015075 87.9203414916992
63.3165829145729 87.9203338623047
64.2211055276382 87.9203186035156
65.1256281407035 87.9203186035156
66.0301507537689 87.9202728271484
66.9346733668342 87.9203033447266
67.8391959798995 87.9203186035156
68.7437185929648 87.9203414916992
69.6482412060301 87.9202880859375
70.5527638190955 87.9203033447266
71.4572864321608 87.9203720092773
72.3618090452261 87.9203033447266
73.2663316582915 87.9203186035156
74.1708542713568 87.920280456543
75.0753768844221 87.9203262329102
75.9798994974874 87.9203491210938
76.8844221105528 87.9203338623047
77.7889447236181 87.9202880859375
78.6934673366834 87.9203491210938
79.5979899497487 87.9203948974609
80.5025125628141 87.9203033447266
81.4070351758794 87.9203796386719
82.3115577889447 87.9203262329102
83.21608040201 87.9203948974609
84.1206030150754 87.9203338623047
85.0251256281407 87.9203414916992
85.929648241206 87.9203567504883
86.8341708542714 87.9203186035156
87.7386934673367 87.9203491210938
88.643216080402 87.9203338623047
89.5477386934673 87.9202880859375
90.4522613065327 87.9203643798828
91.356783919598 87.9203720092773
92.2613065326633 87.9203643798828
93.1658291457286 87.9203796386719
94.070351758794 87.9202880859375
94.9748743718593 87.9203262329102
95.8793969849246 87.9203338623047
96.78391959799 87.9203338623047
97.6884422110553 87.9203567504883
98.5929648241206 87.9203338623047
99.4974874371859 87.9203567504883
100.402010050251 87.9203338623047
101.306532663317 87.9203872680664
102.211055276382 87.9203186035156
103.115577889447 87.9203491210938
104.020100502513 87.9203186035156
104.924623115578 87.9203186035156
105.829145728643 87.9203643798828
106.733668341709 87.9203491210938
107.638190954774 87.9203033447266
108.542713567839 87.9203033447266
109.447236180905 87.920295715332
110.35175879397 87.9203033447266
111.256281407035 87.9202880859375
112.1608040201 87.9203414916992
113.065326633166 87.9203262329102
113.969849246231 87.9203567504883
114.874371859296 87.9203338623047
115.778894472362 87.9202880859375
116.683417085427 87.9203643798828
117.587939698492 87.9203109741211
118.492462311558 87.9203948974609
119.396984924623 87.9203491210938
120.301507537688 87.9203414916992
121.206030150754 87.9202728271484
122.110552763819 87.920280456543
123.015075376884 87.9203262329102
123.91959798995 87.9203033447266
124.824120603015 87.9203338623047
125.72864321608 87.9203796386719
126.633165829146 87.9203033447266
127.537688442211 87.9203491210938
128.442211055276 87.9203796386719
129.346733668342 87.9203948974609
130.251256281407 87.9203491210938
131.155778894472 87.9203491210938
132.060301507538 87.9203338623047
132.964824120603 87.9203491210938
133.869346733668 87.9203796386719
134.773869346734 87.9203262329102
135.678391959799 87.9203109741211
136.582914572864 87.9203033447266
137.48743718593 87.9203338623047
138.391959798995 87.9203338623047
139.29648241206 87.9203948974609
140.201005025126 87.9203643798828
141.105527638191 87.9203567504883
142.010050251256 87.9203033447266
142.914572864322 87.9203414916992
143.819095477387 87.9203033447266
144.723618090452 87.9203186035156
145.628140703518 87.9203796386719
146.532663316583 87.920280456543
147.437185929648 87.9203643798828
148.341708542714 87.9203643798828
149.246231155779 87.9203186035156
150.150753768844 87.9203338623047
151.05527638191 87.920295715332
151.959798994975 87.920295715332
152.86432160804 87.9203186035156
153.768844221106 87.9203414916992
154.673366834171 87.9203033447266
155.577889447236 87.9203567504883
156.482412060302 87.9203491210938
157.386934673367 87.9203491210938
158.291457286432 87.9202880859375
159.195979899497 87.9203491210938
160.100502512563 87.9203872680664
161.005025125628 87.9203033447266
161.909547738693 87.9203796386719
162.814070351759 87.9203262329102
163.718592964824 87.9203186035156
164.623115577889 87.9203186035156
165.527638190955 87.9203033447266
166.43216080402 87.9203186035156
167.336683417085 87.9202880859375
168.241206030151 87.9203186035156
169.145728643216 87.9203491210938
170.050251256281 87.9203491210938
170.954773869347 87.9203414916992
171.859296482412 87.9203033447266
172.763819095477 87.9203033447266
173.668341708543 87.9203338623047
174.572864321608 87.9203186035156
175.477386934673 87.9202728271484
176.381909547739 87.9203186035156
177.286432160804 87.9203948974609
178.190954773869 87.9203186035156
179.095477386935 87.920295715332
180 87.9203948974609
};
% \addlegendentry{In-band SISO}

% \legend{};

\draw[-Stealth] (axis cs: 40,62)   -. (axis cs: 40,110) node[midway, above right=0.4cm and -0.4cm] {\scriptsize \begin{tabular}{c}
    OOB radiation \\from SISO system
\end{tabular}};

\draw[-Stealth] (axis cs: 145,88)   -. (axis cs: 145,105)  node[midway, above right=0.0cm and -1.8 cm] {\scriptsize \begin{tabular}{c}
    In-band power \\from SISO system
\end{tabular}};

\draw[-Stealth] (axis cs: 5,40)   -. (axis cs: 15,110) node[midway, above right=0.4cm and -0.cm] {\scriptsize \begin{tabular}{c}
    OOB Relaxation
\end{tabular}};
\draw[Stealth-Stealth] (axis cs: 4,20)   -. (axis cs: 2,60) ;

\end{polaraxis}
\end{tikzpicture}

==> figures/BP_example_LOS_U10.tex <==

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\begin{tikzpicture}[font=\footnotesize]
  \begin{polaraxis}[ 
width=7.2cm,
    height=7.2cm,
  ymin=0, ymax=90,
  xmin=0, xmax=180,
xticklabels={,$-90^\circ$,$-60^\circ$,$-30^\circ$,$0^\circ$,$30^\circ$,$60^\circ$,$-90^\circ$},
  xlabel={Power [dB]},
  y tick label style={below}, 
  xlabel style={at={(0.5,-0.1)},anchor=north},
y coord trafo/.code=\pgfmathparse{#1+10},
   y coord inv trafo/.code=\pgfmathparse{#1-40},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=white!0!black
}, legend cell align={left},
clip=false
]

\addplot [semithick, cyan]
table {%
0 49.6544494628906
0.450375312760638 49.6231346130371
0.900750625521263 49.5532035827637
1.3511259382819 49.4499626159668
1.80150125104254 49.3120155334473
2.25187656380316 49.1529083251953
2.7022518765638 48.9762420654297
3.15262718932444 48.8064880371094
3.60300250208508 48.6648445129395
4.0533778148457 48.5885124206543
4.50375312760634 48.6187324523926
4.95412844036698 48.7848510742188
5.4045037531276 49.1073913574219
5.85487906588824 49.570728302002
6.30525437864888 50.1397094726562
6.7556296914095 50.7577018737793
7.20600500417014 51.3732566833496
7.65638031693078 51.9274406433105
8.1067556296914 52.3764915466309
8.55713094245204 52.6881523132324
9.00750625521268 52.8156623840332
9.45788156797332 52.7283515930176
9.90825688073394 52.3833808898926
10.3586321934946 51.7542419433594
10.8090075062552 50.8158760070801
11.2593828190158 49.6381568908691
11.7097581317765 48.524097442627
12.1601334445371 48.1388206481934
12.6105087572977 48.9179992675781
13.0608840700584 50.3871192932129
13.511259382819 51.8352966308594
13.9616346955796 52.8948249816895
14.4120100083403 53.4426765441895
14.8623853211009 53.4060935974121
15.3127606338616 52.7178001403809
15.7631359466222 51.3212547302246
16.2135112593828 49.4282684326172
16.6638865721434 48.323787689209
17.1142618849041 49.5626411437988
17.5646371976647 51.8152465820312
18.0150125104254 53.5274925231934
18.465387823186 54.3123626708984
18.9157631359466 54.0827751159668
19.3661384487073 52.7227630615234
19.8165137614679 50.3101997375488
20.2668890742285 48.8717842102051
20.7172643869892 51.075870513916
21.1676396997498 53.915943145752
21.6180150125104 55.502498626709
22.0683903252711 55.6617889404297
22.5187656380317 54.285717010498
22.9691409507923 51.4553527832031
23.419516263553 50.4791107177734
23.8698915763136 53.7901611328125
24.3202668890742 56.5772705078125
24.7706422018349 57.4934730529785
25.2210175145955 56.3716278076172
25.6713928273561 52.6669044494629
26.1217681401168 50.4172859191895
26.5721434528774 55.5231971740723
27.022518765638 58.9737091064453
27.4728940783987 59.6911811828613
27.9232693911593 57.4195556640625
28.3736447039199 51.2923622131348
28.8240200166806 55.7185173034668
29.2743953294412 61.9090919494629
29.7247706422018 64.1067733764648
30.1751459549625 62.970386505127
30.6255212677231 55.4838600158691
31.0758965804837 60.4042549133301
31.5262718932444 69.6145095825195
31.976647206005 74.0643768310547
32.4270225187656 76.4272842407227
32.8773978315263 77.3253555297852
33.3277731442869 76.8996658325195
33.7781484570475 75.0148162841797
34.2285237698082 71.102180480957
34.6788990825688 62.8560028076172
35.1292743953294 55.0040130615234
35.5796497080901 63.1017189025879
36.0300250208507 64.081413269043
36.4804003336113 60.6705169677734
36.930775646372 53.7045478820801
37.3811509591326 57.107593536377
37.8315262718932 60.3558006286621
38.2819015846539 59.4077301025391
38.7322768974145 55.3603248596191
39.1826522101751 54.9229736328125
39.6330275229358 58.3954467773438
40.0834028356964 58.996753692627
40.533778148457 56.2036781311035
40.9841534612177 54.036678314209
41.4345287739783 58.3673248291016
41.8849040867389 60.3959655761719
42.3352793994996 57.7873420715332
42.7856547122602 54.5482025146484
43.2360300250208 61.6420288085938
43.6864053377815 64.4247283935547
44.1367806505421 60.4291534423828
44.5871559633028 59.1996917724609
45.0375312760634 70.8915710449219
45.487906588824 75.6778945922852
45.9382819015847 77.4154052734375
46.3886572143453 76.792724609375
46.8390325271059 73.4865646362305
47.2894078398666 65.1461639404297
47.7397831526272 56.9670219421387
48.1901584653878 63.9756011962891
48.6405337781485 62.0137825012207
49.0909090909091 54.7372283935547
49.5412844036697 58.2932891845703
49.9916597164304 59.3857231140137
50.442035029191 55.0697326660156
50.8924103419516 55.4929504394531
51.3427856547123 57.5417175292969
51.7931609674729 55.6031684875488
52.2435362802335 55.2325019836426
52.6939115929942 56.3833198547363
53.1442869057548 55.2752075195312
53.5946622185154 55.2455749511719
54.0450375312761 55.6356048583984
54.4954128440367 54.9141426086426
54.9457881567973 56.1276245117188
55.396163469558 56.0837745666504
55.8465387823186 55.0420112609863
56.2969140950792 57.572998046875
56.7472894078399 57.5070610046387
57.1976647206005 55.7748756408691
57.6480400333611 59.5608520507812
58.0984153461218 59.4435844421387
58.5487906588824 56.4787483215332
58.999165971643 62.9994926452637
59.4495412844037 63.7664756774902
59.8999165971643 59.5095329284668
60.3502919099249 70.5624389648438
60.8006672226856 76.0989151000977
61.2510425354462 77.4151306152344
61.7014178482068 75.2731475830078
62.1517931609675 68.5093460083008
62.6021684737281 63.7273559570312
63.0525437864887 65.3050765991211
63.5029190992494 64.5973129272461
63.95329441201 72.6912612915039
64.4036697247707 76.7923583984375
64.8540450375313 76.9441223144531
65.3044203502919 73.2143630981445
65.7547956630525 62.7319755554199
66.2051709758132 62.0973091125488
66.6555462885738 63.8311767578125
67.1059216013344 57.9896659851074
67.5562969140951 59.213695526123
68.0066722268557 59.5127754211426
68.4570475396164 56.7814521789551
68.907422852377 58.1528739929199
69.3577981651376 57.3358879089355
69.8081734778983 57.0541381835938
70.2585487906589 57.2565956115723
70.7089241034195 57.0024528503418
71.1592994161801 58.1041984558105
71.6096747289408 56.5300178527832
72.0600500417014 58.8023643493652
72.5104253544621 59.4997978210449
72.9608006672227 57.3155632019043
73.4111759799833 63.367359161377
73.861551292744 61.635326385498
74.3119266055046 63.080738067627
74.7623019182652 73.8398971557617
75.2126772310259 77.1238021850586
75.6630525437865 76.0276489257812
76.1134278565471 69.6094970703125
76.5638031693077 61.1437721252441
77.0141784820684 64.1186294555664
77.464553794829 61.967098236084
77.9149291075897 64.1773071289062
78.3653044203503 60.8997459411621
78.8156797331109 69.6847457885742
79.2660550458716 76.1241683959961
79.7164303586322 77.123779296875
80.1668056713928 73.5618438720703
80.6171809841534 61.5851898193359
81.0675562969141 62.5300712585449
81.5179316096747 63.2574882507324
81.9683069224354 55.8736686706543
82.418682235196 60.9681816101074
82.8690575479566 58.9864196777344
83.3194328607173 56.2847175598145
83.7698081734779 61.4192924499512
84.2201834862385 55.8901863098145
84.6705587989992 60.6595458984375
85.1209341117598 64.1141052246094
85.5713094245204 57.9812049865723
86.0216847372811 71.6315078735352
86.4720600500417 76.7953262329102
86.9224353628023 76.8043746948242
87.372810675563 71.5979843139648
87.8231859883236 57.6526908874512
88.2735613010842 63.9572334289551
88.7239366138449 59.2104148864746
89.1743119266055 55.9043731689453
89.6246872393661 60.0448722839355
90.0750625521268 53.1413612365723
90.5254378648874 58.3127937316895
90.975813177648 55.3180389404297
91.4261884904087 53.9597473144531
91.8765638031693 58.3405265808105
92.3269391159299 52.4127807617188
92.7773144286906 58.2767639160156
93.2276897414512 56.1581726074219
93.6780650542118 55.0765686035156
94.1284403669725 60.6544075012207
94.5788156797331 53.514892578125
95.0291909924937 62.6332740783691
95.4795663052544 62.2269096374512
95.929941618015 59.8434143066406
96.3803169307756 73.8995666503906
96.8306922435363 77.1730651855469
97.2810675562969 75.82373046875
97.7314428690575 68.5138168334961
98.1818181818182 57.7157249450684
98.6321934945788 66.5247802734375
99.0825688073395 58.6397819519043
99.5329441201001 65.8706283569336
99.9833194328607 75.2295150756836
100.433694745621 77.3962707519531
100.884070058382 75.1101760864258
101.334445371143 65.1560440063477
101.784820683903 58.5753593444824
102.235195996664 63.9702568054199
102.685571309425 53.4848823547363
103.135946622185 59.2349739074707
103.586321934946 58.1844139099121
104.036697247706 52.2351493835449
104.487072560467 58.2859191894531
104.937447873228 52.7118873596191
105.387823185988 53.867431640625
105.838198498749 56.1968688964844
106.28857381151 49.556884765625
106.73894912427 55.0589294433594
107.189324437031 53.5883178710938
107.639699749791 50.8158912658691
108.090075062552 55.092529296875
108.540450375313 50.1683464050293
108.990825688073 52.2891387939453
109.441201000834 54.2330780029297
109.891576313595 49.778003692627
110.341951626355 54.3336181640625
110.792326939116 52.9354209899902
111.242702251877 50.6272010803223
111.693077564637 55.2354393005371
112.143452877398 50.9462013244629
112.593828190158 52.6942863464355
113.044203502919 55.8940238952637
113.49457881568 50.1042175292969
113.94495412844 55.5671882629395
114.395329441201 56.5465278625488
114.845704753962 51.2975616455078
115.296080066722 58.8209228515625
115.746455379483 57.1864204406738
116.196830692244 53.1623878479004
116.647206005004 63.491138458252
117.097581317765 59.9466552734375
117.547956630525 60.8260498046875
117.998331943286 73.4578018188477
118.448707256047 77.0656509399414
118.899082568807 76.8553161621094
119.349457881568 72.7442626953125
119.799833194329 58.5275688171387
120.250208507089 61.0141906738281
120.70058381985 63.4938545227051
121.15095913261 53.2676811218262
121.601334445371 56.3783111572266
122.051709758132 59.371997833252
122.502085070892 52.2793312072754
122.952460383653 54.475830078125
123.402835696414 57.2969703674316
123.853211009174 51.6347045898438
124.303586321935 52.2537384033203
124.753961634696 55.5314598083496
125.204336947456 50.5715446472168
125.654712260217 49.5878868103027
126.105087572977 54.2213401794434
126.555462885738 51.3755073547363
127.005838198499 49.0679817199707
127.456213511259 53.3818206787109
127.90658882402 52.1897468566895
128.356964136781 48.4645042419434
128.807339449541 51.7674598693848
129.257714762302 52.1102027893066
129.708090075063 48.2899894714355
130.158465387823 50.2070159912109
130.608840700584 52.1978950500488
131.059216013344 49.3321113586426
131.509591326105 48.1613883972168
131.959966638866 51.3453178405762
132.410341951626 50.3648071289062
132.860717264387 46.7367973327637
133.311092577148 49.4905204772949
133.761467889908 51.2120552062988
134.211843202669 49.1413993835449
134.66221851543 48.6869163513184
135.11259382819 51.1451530456543
135.562969140951 50.8614044189453
136.013344453711 48.6482429504395
136.463719766472 49.7561378479004
136.914095079233 51.290958404541
137.364470391993 49.7009124755859
137.814845704754 47.0966377258301
138.265221017515 49.1579093933105
138.715596330275 50.604793548584
139.165971643036 48.940746307373
139.616346955797 47.4013786315918
140.066722268557 49.7288246154785
140.517097581318 50.9924430847168
140.967472894078 49.9185791015625
141.417848206839 49.1236877441406
141.8682235196 50.686695098877
142.31859883236 51.4859771728516
142.768974145121 50.0335502624512
143.219349457882 47.7257041931152
143.669724770642 48.566650390625
144.120100083403 50.0899848937988
144.570475396163 49.3229103088379
145.020850708924 46.6738166809082
145.471226021685 46.8404273986816
145.921601334445 49.5644493103027
146.371976647206 50.5278358459473
146.822351959967 49.6197853088379
147.272727272727 48.6810646057129
147.723102585488 49.7925453186035
148.173477898249 51.1732063293457
148.623853211009 51.1874084472656
149.07422852377 49.9147911071777
149.52460383653 48.9288139343262
149.974979149291 49.751033782959
150.425354462052 50.7822418212891
150.875729774812 50.5231628417969
151.326105087573 48.7614097595215
151.776480400334 46.9071311950684
152.226855713094 47.830867767334
152.677231025855 49.8426780700684
153.127606338615 50.6654663085938
153.577981651376 50.0945854187012
154.028356964137 48.7707328796387
154.478732276897 48.4539070129395
154.929107589658 49.8357696533203
155.379482902419 51.2419548034668
155.829858215179 51.695972442627
156.28023352794 51.0889282226562
156.730608840701 49.7324409484863
157.180984153461 48.6831817626953
157.631359466222 49.1452369689941
158.081734778982 50.4102668762207
158.532110091743 51.2561836242676
158.982485404504 51.2632751464844
159.432860717264 50.44580078125
159.883236030025 49.1309242248535
160.333611342786 48.2635498046875
160.783986655546 48.7700004577637
161.234361968307 50.0624389648438
161.684737281068 51.1198616027832
162.135112593828 51.5509338378906
162.585487906589 51.2993774414062
163.035863219349 50.4177131652832
163.48623853211 49.1199836730957
163.936613844871 47.9948768615723
164.386989157631 47.9206237792969
164.837364470392 48.9380760192871
165.287739783153 50.2289428710938
165.738115095913 51.237964630127
166.188490408674 51.8038215637207
166.638865721435 51.9218482971191
167.089241034195 51.6270904541016
167.539616346956 50.9718055725098
167.989991659716 50.0480842590332
168.440366972477 49.0259895324707
168.890742285238 48.2275543212891
169.341117597998 47.9919319152832
169.791492910759 48.3979835510254
170.24186822352 49.1963958740234
170.69224353628 50.0755805969238
171.142618849041 50.8569030761719
171.592994161801 51.4666748046875
172.043369474562 51.9007606506348
172.493744787323 52.1693916320801
172.944120100083 52.2959899902344
173.394495412844 52.300853729248
173.844870725605 52.2069511413574
174.295246038365 52.0329475402832
174.745621351126 51.8045196533203
175.195996663887 51.5367851257324
175.646371976647 51.2549629211426
176.096747289408 50.9640083312988
176.547122602168 50.6876831054688
176.997497914929 50.4325141906738
177.44787322769 50.2088928222656
177.89824854045 50.0185241699219
178.348623853211 49.872314453125
178.798999165972 49.7619667053223
179.249374478732 49.6932373046875
179.699749791493 49.6614227294922
};
\addlegendentry{In-band signal}

\addplot [semithick, color1]
table {%
0 45.8926162719727
0.451127819548869 45.8676681518555
0.90225563909775 45.7889022827148
1.35338345864662 45.6623229980469
1.80451127819549 45.4888343811035
2.25563909774436 45.2712478637695
2.70676691729324 45.0117683410645
3.15789473684211 44.7482833862305
3.60902255639097 44.4758644104004
4.06015037593984 44.2829856872559
4.51127819548872 44.1955146789551
4.96240601503759 44.2670860290527
5.41353383458646 44.5776214599609
5.86466165413534 45.1123428344727
6.31578947368421 45.799072265625
6.76691729323308 46.575569152832
7.21804511278195 47.3640213012695
7.66917293233083 48.0882987976074
8.1203007518797 48.7080383300781
8.57142857142857 49.1774597167969
9.02255639097745 49.4611701965332
9.47368421052632 49.5137710571289
9.92481203007519 49.3215026855469
10.3759398496241 48.8262557983398
10.8270676691729 48.0023155212402
11.2781954887218 46.8509216308594
11.7293233082707 45.5149688720703
12.1804511278196 44.5698776245117
12.6315789473684 44.8495635986328
13.0827067669173 46.2547607421875
13.5338345864662 47.9050445556641
13.984962406015 49.2328643798828
14.4360902255639 50.0408210754395
14.8872180451128 50.2669296264648
15.3383458646617 49.8572006225586
15.7894736842105 48.7292098999023
16.2406015037594 46.8874206542969
16.6917293233083 45.0490570068359
17.1428571428571 45.3487358093262
17.593984962406 47.6172561645508
18.0451127819549 49.6719055175781
18.4962406015038 50.825496673584
18.9473684210526 50.964298248291
19.3984962406015 49.9870071411133
19.8496240601504 47.7498626708984
20.3007518796993 45.1076545715332
20.7518796992481 46.2703514099121
21.203007518797 49.5308151245117
21.6541353383459 51.6254234313965
22.1052631578947 52.2360992431641
22.5563909774436 51.2700653076172
23.0075187969925 48.4511985778809
23.4586466165413 45.4238700866699
23.9097744360902 48.7459602355957
24.3609022556391 52.3718566894531
24.812030075188 53.9201126098633
25.2631578947368 53.4319114685059
25.7142857142857 50.4291114807129
26.1654135338346 45.7593765258789
26.6165413533835 50.7333908081055
27.0676691729323 55.0356979370117
27.5187969924812 56.4593658447266
27.9699248120301 55.1573181152344
28.421052631579 49.6073875427246
28.8721804511278 49.8347549438477
29.3233082706767 57.3981857299805
29.7744360902256 60.4068603515625
30.2255639097744 60.2178497314453
30.6766917293233 55.0466995239258
31.1278195488722 53.6219711303711
31.5789473684211 64.738899230957
32.0300751879699 69.8096008300781
32.4812030075188 72.5463104248047
32.9323308270677 73.7424392700195
33.3834586466165 73.6058349609375
33.8345864661654 72.0621337890625
34.2857142857143 68.6837692260742
34.7368421052632 61.9627532958984
35.187969924812 48.370231628418
35.6390977443609 59.1598587036133
36.0902255639098 60.9329071044922
36.5413533834586 58.342170715332
36.9924812030075 50.8693542480469
37.4436090225564 53.0480613708496
37.8947368421053 56.979248046875
38.3458646616541 56.5400009155273
38.796992481203 52.4894714355469
39.2481203007519 50.5671539306641
39.6992481203008 54.7985534667969
40.1503759398496 56.0110931396484
40.6015037593985 53.8464736938477
41.0526315789474 50.192024230957
41.5037593984962 54.4879989624023
41.9548872180451 57.2955093383789
42.406015037594 55.8823471069336
42.8571428571429 50.2306175231934
43.3082706766917 57.3717041015625
43.7593984962406 61.1883010864258
44.2105263157895 59.1674728393555
44.6616541353383 52.6644134521484
45.1127819548872 66.5251693725586
45.5639097744361 71.9505233764648
46.015037593985 74.114616394043
46.4661654135338 73.8916702270508
46.9172932330827 71.1187362670898
47.3684210526316 64.2028579711914
47.8195488721805 51.4453659057617
48.2706766917293 60.8886566162109
48.7218045112782 59.8040161132812
49.1729323308271 51.8452262878418
49.6240601503759 55.3362884521484
50.0751879699248 56.9772186279297
50.5263157894737 52.8176040649414
50.9774436090226 52.684196472168
51.4285714285714 54.9604949951172
51.8796992481203 52.8725395202637
52.3308270676692 52.4467315673828
52.781954887218 53.9161491394043
53.2330827067669 52.6364135742188
53.6842105263158 53.0495223999023
54.1353383458647 53.73876953125
54.5864661654135 52.2986068725586
55.0375939849624 54.0396423339844
55.4887218045113 54.5581817626953
55.9398496240602 52.3721084594727
56.390977443609 55.4984970092773
56.8421052631579 56.1853942871094
57.2932330827068 52.7790756225586
57.7443609022556 57.5536117553711
58.1954887218045 58.6700744628906
58.6466165413534 53.5694122314453
59.0977443609023 60.9660415649414
59.5488721804511 62.9824447631836
60 55.2195892333984
60.4511278195489 68.333610534668
60.9022556390977 74.4198989868164
61.3533834586466 76.1563720703125
61.8045112781955 74.4807510375977
62.2556390977444 68.3367614746094
62.7067669172932 62.0417633056641
63.1578947368421 64.9065704345703
63.609022556391 61.9974365234375
64.0601503759399 71.5105590820312
64.5112781954887 76.0533599853516
64.9624060150376 76.5686874389648
65.4135338345865 73.3390426635742
65.8646616541353 63.7680511474609
66.3157894736842 61.5557250976562
66.7669172932331 63.8891220092773
67.218045112782 57.8299102783203
67.6691729323308 59.1135711669922
68.1203007518797 59.913703918457
68.5714285714286 56.7026672363281
69.0225563909774 58.1162338256836
69.4736842105263 57.8510894775391
69.9248120300752 57.6145629882812
70.3759398496241 57.4438247680664
70.8270676691729 57.7516632080078
71.2781954887218 59.2528076171875
71.7293233082707 56.9462890625
72.1804511278196 60.2509994506836
72.6315789473684 61.3762664794922
73.0827067669173 57.416618347168
73.5338345864662 65.1130981445312
73.984962406015 64.4122619628906
74.4360902255639 64.505126953125
74.8872180451128 75.5997848510742
75.3383458646617 79.1286087036133
75.7894736842105 78.346549987793
76.2406015037594 72.5452423095703
76.6917293233083 62.2594223022461
77.1428571428571 66.7378921508789
77.593984962406 63.8504867553711
78.0451127819549 67.2937469482422
78.4962406015038 62.3225860595703
78.9473684210526 72.5463027954102
79.3984962406015 79.0928955078125
79.8496240601504 80.2655944824219
80.3007518796992 77.0035858154297
80.7518796992481 65.5865859985352
81.203007518797 66.1252746582031
81.6541353383459 66.9019622802734
82.1052631578947 56.2151947021484
82.5563909774436 64.7542266845703
83.0075187969925 62.7760925292969
83.4586466165414 58.7021865844727
83.9097744360902 65.6905288696289
84.3609022556391 59.6603698730469
84.812030075188 65.2197418212891
85.2631578947368 68.9084548950195
85.7142857142857 55.9052734375
86.1654135338346 76.4153594970703
86.6165413533835 81.5039978027344
87.0676691729323 81.6237335205078
87.5187969924812 76.7809143066406
87.9699248120301 56.4688339233398
88.4210526315789 69.0734329223633
88.8721804511278 64.9141616821289
89.3233082706767 60.5934143066406
89.7744360902256 65.1429290771484
90.2255639097744 55.2285614013672
90.6766917293233 62.8384704589844
91.1278195488722 60.559326171875
91.5789473684211 58.2348556518555
92.0300751879699 62.6572418212891
92.4812030075188 54.0703125
92.9323308270677 62.5945892333984
93.3834586466165 60.3518753051758
93.8345864661654 59.562385559082
94.2857142857143 64.917724609375
94.7368421052632 53.2682800292969
95.187969924812 67.0449905395508
95.6390977443609 66.6488189697266
96.0902255639098 66.2754898071289
96.5413533834586 77.9404067993164
96.9924812030075 80.9505767822266
97.4436090225564 79.4935531616211
97.8947368421053 72.3727493286133
98.3458646616541 60.9304046630859
98.796992481203 70.2541046142578
99.2481203007519 63.4937515258789
99.6992481203008 70.3889770507812
100.15037593985 78.4035797119141
100.601503759398 80.2453689575195
101.052631578947 77.7733306884766
101.503759398496 68.2287216186523
101.954887218045 63.6400146484375
102.406015037594 66.7549743652344
102.857142857143 52.4864273071289
103.308270676692 62.4045867919922
103.759398496241 60.7958068847656
104.210526315789 52.1524047851562
104.661654135338 60.755989074707
105.112781954887 54.3258895874023
105.563909774436 55.9598236083984
106.015037593985 58.3695831298828
106.466165413534 47.6777725219727
106.917293233083 56.9563293457031
107.368421052632 55.1132354736328
107.81954887218 50.4630432128906
108.270676691729 56.6722793579102
108.721804511278 50.7998237609863
109.172932330827 53.3373336791992
109.624060150376 55.382682800293
110.075187969925 47.1173057556152
110.526315789474 54.9406509399414
110.977443609023 53.5129890441895
111.428571428571 49.3408126831055
111.87969924812 55.5784912109375
112.330827067669 50.7469139099121
112.781954887218 52.7017059326172
113.233082706767 55.784782409668
113.684210526316 47.4836730957031
114.135338345865 55.6699981689453
114.586466165414 56.0276641845703
115.037593984962 48.4015197753906
115.488721804511 58.7213745117188
115.93984962406 56.6548004150391
116.390977443609 54.0528411865234
116.842105263158 62.9746856689453
117.293233082707 59.0466461181641
117.744360902256 63.1860580444336
118.195488721805 72.8645629882812
118.646616541353 75.8941040039062
119.097744360902 75.256965637207
119.548872180451 70.6513214111328
120 55.7401580810547
120.451127819549 61.266487121582
120.902255639098 61.720817565918
121.353383458647 49.6780815124512
121.804511278195 56.5696563720703
122.255639097744 57.7068099975586
122.706766917293 48.2373352050781
123.157894736842 53.6234970092773
123.609022556391 55.343620300293
124.06015037594 47.8459396362305
124.511278195489 51.1206092834473
124.962406015038 53.6980590820312
125.413533834586 48.0009422302246
125.864661654135 48.8980407714844
126.315789473684 52.5359191894531
126.766917293233 48.7125816345215
127.218045112782 46.8243827819824
127.669172932331 51.4664611816406
128.12030075188 49.4098052978516
128.571428571429 44.8552551269531
129.022556390977 50.0558433532715
129.473684210526 49.8422164916992
129.924812030075 44.5820083618164
130.375939849624 48.1652374267578
130.827067669173 49.9644927978516
131.278195488722 46.3860168457031
131.729323308271 45.9219741821289
132.18045112782 49.4555511474609
132.631578947368 48.0310287475586
133.082706766917 43.9681816101074
133.533834586466 47.7823257446289
133.984962406015 48.8750534057617
134.436090225564 45.3992309570312
134.887218045113 45.031681060791
135.338345864662 48.4944114685059
135.789473684211 47.7643814086914
136.240601503759 44.1160507202148
136.691729323308 46.5072975158691
137.142857142857 48.5185966491699
137.593984962406 46.6329650878906
138.045112781955 43.7961578369141
138.496240601504 46.9407348632812
138.947368421053 48.1316833496094
139.398496240602 45.7179336547852
139.84962406015 43.6950836181641
140.300751879699 46.9550285339355
140.751879699248 47.9196891784668
141.203007518797 45.6855163574219
141.654135338346 43.9863739013672
142.105263157895 46.892204284668
142.556390977444 47.9595718383789
143.007518796992 46.0709342956543
143.458646616541 43.5522117614746
143.90977443609 45.9720611572266
144.360902255639 47.7467308044434
144.812030075188 46.7462844848633
145.263157894737 43.8440742492676
145.714285714286 44.5642433166504
146.165413533835 47.1880493164062
146.616541353383 47.566162109375
147.067669172932 45.6346549987793
147.518796992481 43.8140029907227
147.96992481203 45.9093780517578
148.421052631579 47.7142944335938
148.872180451128 47.4164657592773
149.323308270677 45.2036209106445
149.774436090226 43.6673393249512
150.225563909774 45.7511940002441
150.676691729323 47.4482536315918
151.127819548872 47.2568321228027
151.578947368421 45.279842376709
152.03007518797 43.3589782714844
152.481203007519 44.9918365478516
152.932330827068 47.1311264038086
153.383458646617 47.7119293212891
153.834586466165 46.6829109191895
154.285714285714 44.550594329834
154.736842105263 43.8989219665527
155.187969924812 45.8709716796875
155.639097744361 47.5397148132324
156.09022556391 47.9106216430664
156.541353383459 46.9463043212891
156.992481203008 44.9899711608887
157.443609022556 43.781867980957
157.894736842105 45.116325378418
158.345864661654 46.9669380187988
158.796992481203 47.9344329833984
159.248120300752 47.8026809692383
159.699248120301 46.6544876098633
160.15037593985 44.8081436157227
160.601503759398 43.6441993713379
161.052631578947 44.6773681640625
161.503759398496 46.5029602050781
161.954887218045 47.7826385498047
162.406015037594 48.2634315490723
162.857142857143 47.9603958129883
163.308270676692 46.9588165283203
163.759398496241 45.4973258972168
164.210526315789 44.2523612976074
164.661654135338 44.317626953125
165.112781954887 45.5804290771484
165.563909774436 46.9956588745117
166.015037593985 48.0113792419434
166.466165413534 48.548225402832
166.917293233083 48.5976409912109
167.368421052632 48.2186317443848
167.81954887218 47.449649810791
168.270676691729 46.3770446777344
168.721804511278 45.2209243774414
169.172932330827 44.3381881713867
169.624060150376 44.1740570068359
170.075187969925 44.7754135131836
170.526315789474 45.7501907348633
170.977443609023 46.7359886169434
171.428571428571 47.5722885131836
171.87969924812 48.1961479187012
172.330827067669 48.6347122192383
172.781954887218 48.8972663879395
173.233082706767 49.0040245056152
173.684210526316 48.9820709228516
174.135338345865 48.8560523986816
174.586466165414 48.6513366699219
175.037593984962 48.3821907043457
175.488721804511 48.0765609741211
175.93984962406 47.7437286376953
176.390977443609 47.4051742553711
176.842105263158 47.0856399536133
177.293233082707 46.7790756225586
177.744360902256 46.5153961181641
178.195488721805 46.2942543029785
178.646616541353 46.1167945861816
179.097744360902 45.9904861450195
179.548872180451 45.918155670166
180 45.8926239013672
};
\addlegendentry{In-band signal w/ crosstalk}

\addplot [semithick, red!50!white]
table {%
0 40.0126953125
0.450375312760638 40.0136413574219
0.900750625521263 40.0148963928223
1.3511259382819 40.0167427062988
1.80150125104254 40.0194969177246
2.25187656380316 40.0231666564941
2.7022518765638 40.0278625488281
3.15262718932444 40.0334434509277
3.60300250208508 40.0400199890137
4.0533778148457 40.0476303100586
4.50375312760634 40.0560035705566
4.95412844036698 40.0646057128906
5.4045037531276 40.0727844238281
5.85487906588824 40.0794486999512
6.30525437864888 40.0824546813965
6.7556296914095 40.0796852111816
7.20600500417014 40.0681343078613
7.65638031693078 40.0440902709961
8.1067556296914 40.0036354064941
8.55713094245204 39.9425659179688
9.00750625521268 39.8575172424316
9.45788156797332 39.7466316223145
9.90825688073394 39.6110725402832
10.3586321934946 39.4553718566895
10.8090075062552 39.2902565002441
11.2593828190158 39.1326751708984
11.7097581317765 39.0054702758789
12.1601334445371 38.9317054748535
12.6105087572977 38.9308013916016
13.0608840700584 39.0060539245605
13.511259382819 39.142765045166
13.9616346955796 39.3071746826172
14.4120100083403 39.4544868469238
14.8623853211009 39.5381126403809
15.3127606338616 39.5169067382812
15.7631359466222 39.3616828918457
16.2135112593828 39.0614204406738
16.6638865721434 38.6346778869629
17.1142618849041 38.1424179077148
17.5646371976647 37.7001762390137
18.0150125104254 37.4539985656738
18.465387823186 37.4998512268066
18.9157631359466 37.8062515258789
19.3661384487073 38.2363548278809
19.8165137614679 38.6425018310547
20.2668890742285 38.9379539489746
20.7172643869892 39.1103439331055
21.1676396997498 39.218563079834
21.6180150125104 39.3665199279785
22.0683903252711 39.648998260498
22.5187656380317 40.0826644897461
22.9691409507923 40.5854148864746
23.419516263553 41.0268211364746
23.8698915763136 41.2903251647949
24.3202668890742 41.3059196472168
24.7706422018349 41.0606231689453
25.2210175145955 40.6114845275879
25.6713928273561 40.0933494567871
26.1217681401168 39.6801719665527
26.5721434528774 39.4587821960449
27.022518765638 39.3379936218262
27.4728940783987 39.1399459838867
27.9232693911593 38.8037261962891
28.3736447039199 38.5390663146973
28.8240200166806 38.7433815002441
29.2743953294412 39.5068664550781
29.7247706422018 40.4233283996582
30.1751459549625 41.0736351013184
30.6255212677231 41.351490020752
31.0758965804837 41.481258392334
31.5262718932444 41.8564338684082
31.976647206005 42.590747833252
32.4270225187656 43.3176918029785
32.8773978315263 43.5719108581543
33.3277731442869 43.0509223937988
33.7781484570475 41.6112976074219
34.2285237698082 39.3899993896484
34.6788990825688 37.3950309753418
35.1292743953294 37.0667495727539
35.5796497080901 37.6573829650879
36.0300250208507 37.9480171203613
36.4804003336113 38.1867256164551
36.930775646372 39.1222991943359
37.3811509591326 40.5244636535645
37.8315262718932 41.5878639221191
38.2819015846539 41.9121742248535
38.7322768974145 41.4828300476074
39.1826522101751 40.530101776123
39.6330275229358 39.5054016113281
40.0834028356964 38.843807220459
40.533778148457 38.5643310546875
40.9841534612177 38.4416694641113
41.4345287739783 38.4155349731445
41.8849040867389 38.5597343444824
42.3352793994996 38.9395408630371
42.7856547122602 39.5948181152344
43.2360300250208 40.3475761413574
43.6864053377815 40.7320213317871
44.1367806505421 40.4021263122559
44.5871559633028 39.8047332763672
45.0375312760634 40.3673286437988
45.487906588824 41.9836082458496
45.9382819015847 42.9951210021973
46.3886572143453 42.6146354675293
46.8390325271059 40.9030838012695
47.2894078398666 39.2365074157715
47.7397831526272 39.543025970459
48.1901584653878 40.4823265075684
48.6405337781485 40.5883293151855
49.0909090909091 40.114917755127
49.5412844036697 39.8104820251465
49.9916597164304 39.8251419067383
50.442035029191 39.8616371154785
50.8924103419516 39.9777870178223
51.3427856547123 40.3905410766602
51.7931609674729 40.9500732421875
52.2435362802335 41.3018074035645
52.6939115929942 41.2207527160645
53.1442869057548 40.598072052002
53.5946622185154 39.3976860046387
54.0450375312761 38.0273246765137
54.4954128440367 37.7062797546387
54.9457881567973 38.5848960876465
55.396163469558 39.4263954162598
55.8465387823186 40.08349609375
56.2969140950792 41.0482482910156
56.7472894078399 41.938793182373
57.1976647206005 41.9719734191895
57.6480400333611 40.8816719055176
58.0984153461218 39.2032814025879
58.5487906588824 38.3549957275391
58.999165971643 38.693603515625
59.4495412844037 39.0980224609375
59.8999165971643 39.7238998413086
60.3502919099249 41.4582405090332
60.8006672226856 43.3296699523926
61.2510425354462 43.9487342834473
61.7014178482068 42.8631286621094
62.1517931609675 40.7002487182617
62.6021684737281 39.5611534118652
63.0525437864887 39.2825202941895
63.5029190992494 38.7722816467285
63.95329441201 40.4388465881348
64.4036697247707 42.8594703674316
64.8540450375313 43.4423675537109
65.3044203502919 42.1763076782227
65.7547956630525 40.7077598571777
66.2051709758132 40.5792846679688
66.6555462885738 40.3744697570801
67.1059216013344 39.3182411193848
67.5562969140951 38.5090179443359
68.0066722268557 38.7972679138184
68.4570475396164 39.6569366455078
68.907422852377 40.2065582275391
69.3577981651376 39.8564147949219
69.8081734778983 39.2295532226562
70.2585487906589 39.7469062805176
70.7089241034195 40.5103759765625
71.1592994161801 40.4046401977539
71.6096747289408 40.4077186584473
72.0600500417014 40.9518775939941
72.5104253544621 40.7122650146484
72.9608006672227 39.7470207214355
73.4111759799833 39.326244354248
73.861551292744 38.8822135925293
74.3119266055046 39.1284065246582
74.7623019182652 41.5986175537109
75.2126772310259 43.3577575683594
75.6630525437865 43.216968536377
76.1134278565471 42.1492767333984
76.5638031693077 41.1139793395996
77.0141784820684 39.318172454834
77.464553794829 37.9796752929688
77.9149291075897 39.128303527832
78.3653044203503 39.7160034179688
78.8156797331109 41.1291580200195
79.2660550458716 43.6797370910645
79.7164303586322 44.1889533996582
80.1668056713928 41.8248176574707
80.6171809841534 38.7506942749023
81.0675562969141 38.5528144836426
81.5179316096747 37.9818153381348
81.9683069224354 38.428165435791
82.418682235196 40.8229370117188
82.8690575479566 42.018383026123
83.3194328607173 42.0154457092285
83.7698081734779 41.286937713623
84.2201834862385 39.7327995300293
84.6705587989992 38.7129859924316
85.1209341117598 39.179271697998
85.5713094245204 39.757869720459
86.0216847372811 41.427921295166
86.4720600500417 43.2136840820312
86.9224353628023 43.0318870544434
87.372810675563 41.209888458252
87.8231859883236 40.4346809387207
88.2735613010842 40.4802207946777
88.7239366138449 39.870304107666
89.1743119266055 40.0947685241699
89.6246872393661 40.5630493164062
90.0750625521268 40.2939796447754
90.5254378648874 39.7716331481934
90.975813177648 38.7583808898926
91.4261884904087 38.2162933349609
91.8765638031693 39.3722343444824
92.3269391159299 40.2699394226074
92.7773144286906 40.4771728515625
93.2276897414512 40.6661567687988
93.6780650542118 40.4756202697754
94.1284403669725 39.3481025695801
94.5788156797331 38.1383590698242
95.0291909924937 38.3715629577637
95.4795663052544 38.9658622741699
95.929941618015 40.2024230957031
96.3803169307756 42.6729736328125
96.8306922435363 44.063232421875
97.2810675562969 43.1575813293457
97.7314428690575 40.0696983337402
98.1818181818182 37.8352546691895
98.6321934945788 38.5166931152344
99.0825688073395 38.5472984313965
99.5329441201001 39.9095001220703
99.9833194328607 42.9313087463379
100.433694745621 44.1026344299316
100.884070058382 42.7607688903809
101.334445371143 40.3233680725098
101.784820683903 39.4790534973145
102.235195996664 38.8859062194824
102.685571309425 38.0325660705566
103.135946622185 39.0133094787598
103.586321934946 40.4157752990723
104.036697247706 40.9993324279785
104.487072560467 40.9998741149902
104.937447873228 40.6352691650391
105.387823185988 39.8072891235352
105.838198498749 38.6425590515137
106.28857381151 38.2426567077637
106.73894912427 39.1218757629395
107.189324437031 40.2651977539062
107.639699749791 40.6904792785645
108.090075062552 39.8132934570312
108.540450375313 38.690357208252
108.990825688073 39.4451789855957
109.441201000834 40.3465919494629
109.891576313595 40.3038139343262
110.341951626355 40.5149879455566
110.792326939116 40.8299026489258
111.242702251877 40.2684936523438
111.693077564637 39.4992179870605
112.143452877398 39.4688110351562
112.593828190158 39.5786094665527
113.044203502919 39.5522727966309
113.49457881568 39.6287727355957
113.94495412844 39.8469657897949
114.395329441201 40.464168548584
114.845704753962 41.1838340759277
115.296080066722 40.9209098815918
115.746455379483 39.1038780212402
116.196830692244 37.4087944030762
116.647206005004 37.935661315918
117.097581317765 37.7999687194824
117.547956630525 37.4731025695801
117.998331943286 40.5164756774902
118.448707256047 43.1615180969238
118.899082568807 43.474781036377
119.349457881568 41.9608268737793
119.799833194329 40.1480445861816
120.250208507089 39.0415000915527
120.70058381985 37.7504615783691
121.15095913261 37.5624084472656
121.601334445371 39.3807067871094
122.051709758132 40.7275352478027
122.502085070892 41.1346168518066
122.952460383653 41.3920669555664
123.402835696414 41.6113777160645
123.853211009174 41.2198333740234
124.303586321935 40.1386909484863
124.753961634696 39.069278717041
125.204336947456 38.4145393371582
125.654712260217 37.7988548278809
126.105087572977 37.8023719787598
126.555462885738 39.0563697814941
127.005838198499 40.2997856140137
127.456213511259 40.7004547119141
127.90658882402 40.528205871582
128.356964136781 40.2234344482422
128.807339449541 39.7781677246094
129.257714762302 39.2793273925781
129.708090075063 39.3143157958984
130.158465387823 39.7756805419922
130.608840700584 39.8407783508301
131.059216013344 39.353931427002
131.509591326105 38.9348258972168
131.959966638866 38.8229026794434
132.410341951626 38.4434776306152
132.860717264387 37.7854957580566
133.311092577148 37.9788093566895
133.761467889908 39.2065238952637
134.211843202669 40.2185325622559
134.66221851543 40.4665489196777
135.11259382819 40.2701721191406
135.562969140951 40.245662689209
136.013344453711 40.5385513305664
136.463719766472 40.6964111328125
136.914095079233 40.3599090576172
137.364470391993 39.6044502258301
137.814845704754 38.9163093566895
138.265221017515 38.7734603881836
138.715596330275 39.0389137268066
139.165971643036 39.2701225280762
139.616346955797 39.3609809875488
140.066722268557 39.5991516113281
140.517097581318 40.252311706543
140.967472894078 41.1320152282715
141.417848206839 41.8014831542969
141.8682235196 41.9681282043457
142.31859883236 41.560848236084
142.768974145121 40.697811126709
143.219349457882 39.6683349609375
143.669724770642 38.7866325378418
144.120100083403 38.1140098571777
144.570475396163 37.513557434082
145.020850708924 37.0869102478027
145.471226021685 37.2796592712402
145.921601334445 38.2115745544434
146.371976647206 39.3749351501465
146.822351959967 40.2983322143555
147.272727272727 40.8488578796387
147.723102585488 41.1070747375488
148.173477898249 41.2209892272949
148.623853211009 41.2838859558105
149.07422852377 41.2683868408203
149.52460383653 41.0649452209473
149.974979149291 40.5814590454102
150.425354462052 39.8298606872559
150.875729774812 38.9892120361328
151.326105087573 38.3855857849121
151.776480400334 38.2551460266113
152.226855713094 38.495288848877
152.677231025855 38.8379554748535
153.127606338615 39.1438789367676
153.577981651376 39.4511451721191
154.028356964137 39.8540344238281
154.478732276897 40.3682060241699
154.929107589658 40.8952980041504
155.379482902419 41.3006629943848
155.829858215179 41.4897727966309
156.28023352794 41.4349822998047
156.730608840701 41.1734275817871
157.180984153461 40.8016319274902
157.631359466222 40.4547729492188
158.081734778982 40.252986907959
158.532110091743 40.2328758239746
158.982485404504 40.3299140930176
159.432860717264 40.4359321594238
159.883236030025 40.4614410400391
160.333611342786 40.3655853271484
160.783986655546 40.153148651123
161.234361968307 39.8677940368652
161.684737281068 39.5773048400879
162.135112593828 39.3539390563965
162.585487906589 39.2467842102051
163.035863219349 39.2613792419434
163.48623853211 39.362979888916
163.936613844871 39.4994812011719
164.386989157631 39.6233596801758
164.837364470392 39.7047271728516
165.287739783153 39.732551574707
165.738115095913 39.7102165222168
166.188490408674 39.6518287658691
166.638865721435 39.576732635498
167.089241034195 39.5045928955078
167.539616346956 39.4516868591309
167.989991659716 39.4279594421387
168.440366972477 39.4355506896973
168.890742285238 39.4714012145996
169.341117597998 39.527400970459
169.791492910759 39.5946159362793
170.24186822352 39.6650047302246
170.69224353628 39.7319374084473
171.142618849041 39.7914237976074
171.592994161801 39.8411598205566
172.043369474562 39.8809242248535
172.493744787323 39.9114990234375
172.944120100083 39.9342727661133
173.394495412844 39.9508895874023
173.844870725605 39.9630241394043
174.295246038365 39.9715728759766
174.745621351126 39.9782752990723
175.195996663887 39.9838829040527
175.646371976647 39.9885902404785
176.096747289408 39.992847442627
176.547122602168 39.9967918395996
176.997497914929 40.0005073547363
177.44787322769 40.0038299560547
177.89824854045 40.0066413879395
178.348623853211 40.0090827941895
178.798999165972 40.0110206604004
179.249374478732 40.012378692627
179.699749791493 40.0127029418945
};
\addlegendentry{OOB distortion}

\addplot [semithick, color2]
table {%
0 41.308479309082
0.451127819548869 41.3080368041992
0.90225563909775 41.3066520690918
1.35338345864662 41.3038063049316
1.80451127819549 41.3007659912109
2.25563909774436 41.2974395751953
2.70676691729324 41.295093536377
3.15789473684211 41.2938232421875
3.60902255639097 41.2945861816406
4.06015037593984 41.2986717224121
4.51127819548872 41.3064002990723
4.96240601503759 41.3194313049316
5.41353383458646 41.3377799987793
5.86466165413534 41.3620414733887
6.31578947368421 41.3918228149414
6.76691729323308 41.4275741577148
7.21804511278195 41.4677772521973
7.66917293233083 41.5108947753906
8.1203007518797 41.5552864074707
8.57142857142857 41.5985908508301
9.02255639097745 41.6394386291504
9.47368421052632 41.6758651733398
9.92481203007519 41.7094383239746
10.3759398496241 41.7412109375
10.8270676691729 41.775993347168
11.2781954887218 41.8203163146973
11.7293233082707 41.8812713623047
12.1804511278196 41.9665565490723
12.6315789473684 42.079029083252
13.0827067669173 42.2185096740723
13.5338345864662 42.3753280639648
13.984962406015 42.5334243774414
14.4360902255639 42.6702156066895
14.8872180451128 42.7620239257812
15.3383458646617 42.7847633361816
15.7894736842105 42.7196655273438
16.2406015037594 42.555118560791
16.6917293233083 42.2929916381836
17.1428571428571 41.9516143798828
17.593984962406 41.5701599121094
18.0451127819549 41.2080841064453
18.4962406015038 40.93017578125
18.9473684210526 40.7814407348633
19.3984962406015 40.7634506225586
19.8496240601504 40.8364295959473
20.3007518796993 40.949592590332
20.7518796992481 41.0743141174316
21.203007518797 41.2156219482422
21.6541353383459 41.4096298217773
22.1052631578947 41.6927757263184
22.5563909774436 42.0686492919922
23.0075187969925 42.4922218322754
23.4586466165413 42.8879623413086
23.9097744360902 43.1770401000977
24.3609022556391 43.3039855957031
24.812030075188 43.2423973083496
25.2631578947368 43.0023384094238
25.7142857142857 42.6321105957031
26.1654135338346 42.2090492248535
26.6165413533835 41.813045501709
27.0676691729323 41.4863967895508
27.5187969924812 41.218864440918
27.9699248120301 40.998908996582
28.421052631579 40.8793563842773
28.8721804511278 40.9799156188965
29.3233082706767 41.3676261901855
29.7744360902256 41.949104309082
30.2255639097744 42.5464172363281
30.6766917293233 43.0440826416016
31.1278195488722 43.4444808959961
31.5789473684211 43.8097686767578
32.0300751879699 44.1488647460938
32.4812030075188 44.3578910827637
32.9323308270677 44.2681427001953
33.3834586466165 43.744312286377
33.8345864661654 42.7821159362793
34.2857142857143 41.6389007568359
34.7368421052632 40.8804359436035
35.187969924812 40.8467025756836
35.6390977443609 41.1871566772461
36.0902255639098 41.524715423584
36.5413533834586 41.9326782226562
36.9924812030075 42.626579284668
37.4436090225564 43.4831047058105
37.8947368421053 44.119800567627
38.3458646616541 44.2533493041992
38.796992481203 43.8192596435547
39.2481203007519 42.9746017456055
39.6992481203008 42.082763671875
40.1503759398496 41.4814605712891
40.6015037593985 41.1652374267578
41.0526315789474 40.9802589416504
41.5037593984962 40.9878349304199
41.9548872180451 41.347526550293
42.406015037594 42.0310897827148
42.8571428571429 42.8591575622559
43.3082706766917 43.6023788452148
43.7593984962406 43.972770690918
44.2105263157895 43.7203941345215
44.6616541353383 42.8622131347656
45.1127819548872 42.034107208252
45.5639097744361 42.1494522094727
46.015037593985 42.8127365112305
46.4661654135338 43.0874977111816
46.9172932330827 42.9095268249512
47.3684210526316 42.9437980651855
47.8195488721805 43.5300674438477
48.2706766917293 44.0833740234375
48.7218045112782 44.0378494262695
49.1729323308271 43.3030281066895
49.6240601503759 42.2412071228027
50.0751879699248 41.6199913024902
50.5263157894737 41.8527069091797
50.9774436090226 42.4863777160645
51.4285714285714 43.1635475158691
51.8796992481203 43.9025344848633
52.3308270676692 44.5685882568359
52.781954887218 44.7895660400391
53.2330827067669 44.2975387573242
53.6842105263158 43.1399459838867
54.1353383458647 41.7951812744141
54.5864661654135 40.9768829345703
55.0375939849624 40.9195556640625
55.4887218045113 41.6044158935547
55.9398496240602 43.0359878540039
56.390977443609 44.5550956726074
56.8421052631579 45.3622245788574
57.2932330827068 45.0951766967773
57.7443609022556 43.8213157653809
58.1954887218045 42.2056427001953
58.6466165413534 41.3769149780273
59.0977443609023 41.4308204650879
59.5488721804511 41.8941040039062
60 43.040771484375
60.4511278195489 44.7142372131348
60.9022556390977 45.9711265563965
61.3533834586466 46.0865364074707
61.8045112781955 44.7935066223145
62.2556390977444 42.7047576904297
62.7067669172932 41.9143905639648
63.1578947368421 42.1864280700684
63.609022556391 42.3338775634766
64.0601503759399 43.8756637573242
64.5112781954887 45.9558029174805
64.9624060150376 46.7090644836426
65.4135338345865 45.8942413330078
65.8646616541353 44.1530838012695
66.3157894736842 42.486873626709
66.7669172932331 41.4323959350586
67.218045112782 41.6626777648926
67.6691729323308 42.8361854553223
68.1203007518797 43.8662033081055
68.5714285714286 44.7821350097656
69.0225563909774 45.314697265625
69.4736842105263 44.6441230773926
69.9248120300752 42.6483192443848
70.3759398496241 41.3056526184082
70.8270676691729 42.0946159362793
71.2781954887218 43.125114440918
71.7293233082707 44.2545394897461
72.1804511278196 45.3202667236328
72.6315789473684 45.4216461181641
73.0827067669173 44.318962097168
73.5338345864662 42.7552375793457
73.984962406015 41.5480079650879
74.4360902255639 41.6649398803711
74.8872180451128 44.3345031738281
75.3383458646617 46.6075286865234
75.7894736842105 47.0898056030273
76.2406015037594 46.3403854370117
76.6917293233083 45.2055816650391
77.1428571428571 43.3217391967773
77.593984962406 41.1682090759277
78.0451127819549 41.4346542358398
78.4962406015038 42.5494918823242
78.9473684210526 44.9861869812012
79.3984962406015 47.4013671875
79.8496240601504 47.6355743408203
80.3007518796992 45.3257904052734
80.7518796992481 41.9169006347656
81.203007518797 41.2672653198242
81.6541353383459 41.5846061706543
82.1052631578947 42.8044166564941
82.5563909774436 45.0903396606445
83.0075187969925 46.3819313049316
83.4586466165414 46.173957824707
83.9097744360902 44.6610984802246
84.3609022556391 42.2803802490234
84.812030075188 41.3972778320312
85.2631578947368 42.691951751709
85.7142857142857 43.7215042114258
86.1654135338346 45.8751754760742
86.6165413533835 47.9664192199707
87.0676691729323 47.7750701904297
87.5187969924812 44.7881126403809
87.9699248120301 41.476921081543
88.4210526315789 42.0372047424316
88.8721804511278 42.6849403381348
89.3233082706767 44.1443939208984
89.7744360902256 45.6528778076172
90.2255639097744 45.8877601623535
90.6766917293233 45.0406265258789
91.1278195488722 43.4833526611328
91.5789473684211 41.7460479736328
92.0300751879699 41.5026054382324
92.4812030075188 43.1054153442383
92.9323308270677 44.80419921875
93.3834586466165 45.6956825256348
93.8345864661654 45.4445877075195
94.2857142857143 43.8681411743164
94.7368421052632 41.774169921875
95.187969924812 41.3433074951172
95.6390977443609 41.6952285766602
96.0902255639098 43.5832214355469
96.5413533834586 46.7074165344238
96.9924812030075 48.0296478271484
97.4436090225564 46.8091659545898
97.8947368421053 43.6243629455566
98.3458646616541 41.9335708618164
98.796992481203 41.8884239196777
99.2481203007519 41.2893753051758
99.6992481203008 43.4858131408691
100.15037593985 46.4592552185059
100.601503759398 47.5049667358398
101.052631578947 46.3639297485352
101.503759398496 43.5960235595703
101.954887218045 41.6659393310547
102.406015037594 41.2622528076172
102.857142857143 41.0004463195801
103.308270676692 42.6235542297363
103.759398496241 44.7689743041992
104.210526315789 45.573558807373
104.661654135338 44.7940444946289
105.112781954887 42.8828620910645
105.563909774436 41.3108215332031
106.015037593985 40.9902954101562
106.466165413534 41.5072555541992
106.917293233083 43.229377746582
107.368421052632 45.0815277099609
107.81954887218 45.7935371398926
108.270676691729 45.108528137207
108.721804511278 43.5316925048828
109.172932330827 42.1197090148926
109.624060150376 41.2034378051758
110.075187969925 41.4265632629395
110.526315789474 43.3373794555664
110.977443609023 44.8386840820312
111.428571428571 45.0436210632324
111.87969924812 44.4251022338867
112.330827067669 43.6190567016602
112.781954887218 42.5900611877441
113.233082706767 41.4724311828613
113.684210526316 41.4655914306641
114.135338345865 42.7550315856934
114.586466165414 44.1590843200684
115.037593984962 44.8424606323242
115.488721804511 44.3158340454102
115.93984962406 42.6122627258301
116.390977443609 41.1471900939941
116.842105263158 41.1196441650391
117.293233082707 41.0460243225098
117.744360902256 41.4933815002441
118.195488721805 43.612190246582
118.646616541353 45.3792114257812
119.097744360902 45.7328491210938
119.548872180451 44.8078346252441
120 43.183952331543
120.451127819549 41.6283760070801
120.902255639098 40.6820983886719
121.353383458647 40.631950378418
121.804511278195 41.4323120117188
122.255639097744 42.6617965698242
122.706766917293 43.8916244506836
123.157894736842 44.7054748535156
123.609022556391 44.7336120605469
124.06015037594 43.8063735961914
124.511278195489 42.2125778198242
124.962406015038 41.0506134033203
125.413533834586 40.9710273742676
125.864661654135 41.1966247558594
126.315789473684 41.6989479064941
126.766917293233 42.7984161376953
127.218045112782 43.764030456543
127.669172932331 43.8998947143555
128.12030075188 43.2153472900391
128.571428571429 42.2421112060547
129.022556390977 41.5070304870605
129.473684210526 41.0293273925781
129.924812030075 40.8993682861328
130.375939849624 41.4169387817383
130.827067669173 42.2677574157715
131.278195488722 42.8933334350586
131.729323308271 43.1181793212891
132.18045112782 42.9934844970703
132.631578947368 42.5532188415527
133.082706766917 41.8503570556641
133.533834586466 41.1673583984375
133.984962406015 40.9242172241211
134.436090225564 41.1195030212402
134.887218045113 41.4491806030273
135.338345864662 41.921573638916
135.789473684211 42.6746673583984
136.240601503759 43.4482269287109
136.691729323308 43.7774238586426
137.142857142857 43.4128532409668
137.593984962406 42.4531936645508
138.045112781955 41.4317855834961
138.496240601504 41.0147285461426
138.947368421053 41.1159210205078
139.398496240602 41.199836730957
139.84962406015 41.2080307006836
140.300751879699 41.5310974121094
140.751879699248 42.32177734375
141.203007518797 43.1892929077148
141.654135338346 43.7129364013672
142.105263157895 43.7217712402344
142.556390977444 43.2397079467773
143.007518796992 42.4356307983398
143.458646616541 41.5988960266113
143.90977443609 41.0227966308594
144.360902255639 40.7852630615234
144.812030075188 40.7475662231445
145.263157894737 40.7828521728516
145.714285714286 40.9027137756348
146.165413533835 41.1997222900391
146.616541353383 41.7001762390137
147.067669172932 42.3008689880371
147.518796992481 42.8409729003906
147.96992481203 43.1954345703125
148.421052631579 43.3054962158203
148.872180451128 43.1679077148438
149.323308270677 42.8166885375977
149.774436090226 42.3076705932617
150.225563909774 41.7137145996094
150.676691729323 41.1226119995117
151.127819548872 40.621753692627
151.578947368421 40.2817306518555
152.03007518797 40.136890411377
152.481203007519 40.1987075805664
152.932330827068 40.4708290100098
153.383458646617 40.9391593933105
153.834586466165 41.5404205322266
154.285714285714 42.1665802001953
154.736842105263 42.7049446105957
155.187969924812 43.0741424560547
155.639097744361 43.2350883483887
156.09022556391 43.1911773681641
156.541353383459 42.9813346862793
156.992481203008 42.6726112365723
157.443609022556 42.3468589782715
157.894736842105 42.0724067687988
158.345864661654 41.8806495666504
158.796992481203 41.7565498352051
159.248120300752 41.6612091064453
159.699248120301 41.5585708618164
160.15037593985 41.4380798339844
160.601503759398 41.3134536743164
161.052631578947 41.2198066711426
161.503759398496 41.196361541748
161.954887218045 41.2685203552246
162.406015037594 41.436580657959
162.857142857143 41.6759567260742
163.308270676692 41.9501495361328
163.759398496241 42.2218399047852
164.210526315789 42.4637794494629
164.661654135338 42.6579742431641
165.112781954887 42.7973213195801
165.563909774436 42.8817710876465
166.015037593985 42.9166717529297
166.466165413534 42.9091949462891
166.917293233083 42.8691787719727
167.368421052632 42.8054428100586
167.81954887218 42.727165222168
168.270676691729 42.6391944885254
168.721804511278 42.5469665527344
169.172932330827 42.4529724121094
169.624060150376 42.3588790893555
170.075187969925 42.2656021118164
170.526315789474 42.1729354858398
170.977443609023 42.0821838378906
171.428571428571 41.9925918579102
171.87969924812 41.9059600830078
172.330827067669 41.8229446411133
172.781954887218 41.7452201843262
173.233082706767 41.6730537414551
173.684210526316 41.6075477600098
174.135338345865 41.5498390197754
174.586466165414 41.4993515014648
175.037593984962 41.4564476013184
175.488721804511 41.420482635498
175.93984962406 41.3916091918945
176.390977443609 41.3684883117676
176.842105263158 41.3504829406738
177.293233082707 41.336856842041
177.744360902256 41.3265686035156
178.195488721805 41.3193550109863
178.646616541353 41.3141632080078
179.097744360902 41.3111038208008
179.548872180451 41.3091278076172
180 41.3084373474121
};
\addlegendentry{OOB distortion w/ crosstalk}

\addplot [line width=1.5, dashed, red!50!white]
table {%
0 50.3609046936035
0.904522613065324 50.3598022460938
1.80904522613065 50.3608665466309
2.71356783919599 50.3615493774414
3.61809045226131 50.3612060546875
4.52261306532663 50.3624649047852
5.42713567839196 50.3583946228027
6.33165829145728 50.3618087768555
7.23618090452262 50.3594512939453
8.14070351758794 50.3606834411621
9.04522613065327 50.3598403930664
9.94974874371859 50.358470916748
10.8542713567839 50.3612976074219
11.7587939698493 50.3616027832031
12.6633165829146 50.3611907958984
13.5678391959799 50.3608055114746
14.4723618090452 50.3587265014648
15.3768844221106 50.3589630126953
16.2814070351759 50.3598365783691
17.1859296482412 50.3596954345703
18.0904522613065 50.361083984375
18.9949748743719 50.3588523864746
19.8994974874372 50.3614120483398
20.8040201005025 50.3601989746094
21.7085427135678 50.3590850830078
22.6130653266332 50.3598861694336
23.5175879396985 50.3604278564453
24.4221105527638 50.3598403930664
25.3266331658291 50.3599815368652
26.2311557788945 50.3598709106445
27.1356783919598 50.359203338623
28.0402010050251 50.3595275878906
28.9447236180905 50.3610076904297
29.8492462311558 50.3589553833008
30.7537688442211 50.3616485595703
31.6582914572864 50.3603096008301
32.5628140703518 50.3601264953613
33.4673366834171 50.3604125976562
34.3718592964824 50.3595886230469
35.2763819095477 50.360221862793
36.1809045226131 50.360897064209
37.0854271356784 50.3596343994141
37.9899497487437 50.3616027832031
38.894472361809 50.360481262207
39.7989949748744 50.3596725463867
40.7035175879397 50.3620338439941
41.608040201005 50.359992980957
42.5125628140704 50.3600463867188
43.4170854271357 50.3603057861328
44.321608040201 50.3593673706055
45.2261306532663 50.3606185913086
46.1306532663317 50.359748840332
47.035175879397 50.361213684082
47.9396984924623 50.3591613769531
48.8442211055276 50.3615493774414
49.748743718593 50.3611755371094
50.6532663316583 50.3607368469238
51.5577889447236 50.3609390258789
52.462311557789 50.3617553710938
53.3668341708543 50.3596992492676
54.2713567839196 50.3609657287598
55.1758793969849 50.3598480224609
56.0804020100502 50.3604202270508
56.9849246231156 50.3596115112305
57.8894472361809 50.3603706359863
58.7939698492462 50.359489440918
59.6984924623116 50.3600158691406
60.6030150753769 50.3615341186523
61.5075376884422 50.3593330383301
62.4120603015075 50.3591232299805
63.3165829145729 50.3604850769043
64.2211055276382 50.3600692749023
65.1256281407035 50.3611831665039
66.0301507537689 50.3610763549805
66.9346733668342 50.3605804443359
67.8391959798995 50.3606872558594
68.7437185929648 50.3597106933594
69.6482412060301 50.3605995178223
70.5527638190955 50.360725402832
71.4572864321608 50.3603706359863
72.3618090452261 50.3606033325195
73.2663316582915 50.3598861694336
74.1708542713568 50.3596801757812
75.0753768844221 50.3607559204102
75.9798994974874 50.3615570068359
76.8844221105528 50.360523223877
77.7889447236181 50.3594245910645
78.6934673366834 50.360969543457
79.5979899497487 50.3597259521484
80.5025125628141 50.3612174987793
81.4070351758794 50.3586730957031
82.3115577889447 50.359920501709
83.21608040201 50.3595504760742
84.1206030150754 50.3602066040039
85.0251256281407 50.3596839904785
85.929648241206 50.359302520752
86.8341708542714 50.3603363037109
87.7386934673367 50.3616523742676
88.643216080402 50.3605117797852
89.5477386934673 50.3603973388672
90.4522613065327 50.361198425293
91.356783919598 50.3606719970703
92.2613065326633 50.3592758178711
93.1658291457286 50.3610305786133
94.070351758794 50.3612899780273
94.9748743718593 50.3600959777832
95.8793969849246 50.3595085144043
96.78391959799 50.3597106933594
97.6884422110553 50.3610038757324
98.5929648241206 50.3600196838379
99.4974874371859 50.3595809936523
100.402010050251 50.3601684570312
101.306532663317 50.3589096069336
102.211055276382 50.3606071472168
103.115577889447 50.3608589172363
104.020100502513 50.3616943359375
104.924623115578 50.3584136962891
105.829145728643 50.3601264953613
106.733668341709 50.3608474731445
107.638190954774 50.3596878051758
108.542713567839 50.3583297729492
109.447236180905 50.359489440918
110.35175879397 50.3597564697266
111.256281407035 50.3595771789551
112.1608040201 50.3599014282227
113.065326633166 50.3600654602051
113.969849246231 50.3603744506836
114.874371859296 50.3601760864258
115.778894472362 50.3612670898438
116.683417085427 50.3605461120605
117.587939698492 50.3604354858398
118.492462311558 50.3600769042969
119.396984924623 50.3603515625
120.301507537688 50.3600959777832
121.206030150754 50.3622932434082
122.110552763819 50.3596839904785
123.015075376884 50.35986328125
123.91959798995 50.3606262207031
124.824120603015 50.359619140625
125.72864321608 50.3607406616211
126.633165829146 50.3612899780273
127.537688442211 50.3608512878418
128.442211055276 50.3615112304688
129.346733668342 50.3603630065918
130.251256281407 50.3593940734863
131.155778894472 50.3616981506348
132.060301507538 50.360767364502
132.964824120603 50.3601913452148
133.869346733668 50.3593330383301
134.773869346734 50.360969543457
135.678391959799 50.3611297607422
136.582914572864 50.3605499267578
137.48743718593 50.3603897094727
138.391959798995 50.3607864379883
139.29648241206 50.3612823486328
140.201005025126 50.3606643676758
141.105527638191 50.3593826293945
142.010050251256 50.3598403930664
142.914572864322 50.3609962463379
143.819095477387 50.3610305786133
144.723618090452 50.3607063293457
145.628140703518 50.3603172302246
146.532663316583 50.3611640930176
147.437185929648 50.360237121582
148.341708542714 50.3596267700195
149.246231155779 50.3601188659668
150.150753768844 50.3598670959473
151.05527638191 50.3590507507324
151.959798994975 50.3595581054688
152.86432160804 50.3610076904297
153.768844221106 50.3593444824219
154.673366834171 50.3596267700195
155.577889447236 50.3596878051758
156.482412060302 50.3609733581543
157.386934673367 50.3602333068848
158.291457286432 50.3590774536133
159.195979899497 50.3602447509766
160.100502512563 50.3596878051758
161.005025125628 50.3613357543945
161.909547738693 50.3598670959473
162.814070351759 50.3604125976562
163.718592964824 50.3598480224609
164.623115577889 50.3621635437012
165.527638190955 50.3606758117676
166.43216080402 50.3610610961914
167.336683417085 50.3600311279297
168.241206030151 50.3606414794922
169.145728643216 50.359130859375
170.050251256281 50.3626861572266
170.954773869347 50.3597793579102
171.859296482412 50.3603134155273
172.763819095477 50.3607177734375
173.668341708543 50.3608703613281
174.572864321608 50.3603057861328
175.477386934673 50.3605041503906
176.381909547739 50.3598518371582
177.286432160804 50.3598175048828
178.190954773869 50.3607063293457
179.095477386935 50.3612289428711
180 50.3596725463867
};
% \addlegendentry{OOB SISO}

\addplot [line width=1.2, dashed, cyan]
table {%
0 77.9203338623047
0.904522613065324 77.9203414916992
1.80904522613065 77.9203186035156
2.71356783919599 77.9203796386719
3.61809045226131 77.9203186035156
4.52261306532663 77.9203796386719
5.42713567839196 77.9203948974609
6.33165829145728 77.9203033447266
7.23618090452262 77.9203338623047
8.14070351758794 77.9203567504883
9.04522613065327 77.9203262329102
9.94974874371859 77.9203338623047
10.8542713567839 77.9203796386719
11.7587939698493 77.9203491210938
12.6633165829146 77.9202880859375
13.5678391959799 77.9203186035156
14.4723618090452 77.9203567504883
15.3768844221106 77.9203338623047
16.2814070351759 77.9203796386719
17.1859296482412 77.920295715332
18.0904522613065 77.9203567504883
18.9949748743719 77.9203491210938
19.8994974874372 77.9203262329102
20.8040201005025 77.9203491210938
21.7085427135678 77.9203414916992
22.6130653266332 77.9203186035156
23.5175879396985 77.9202880859375
24.4221105527638 77.9203338623047
25.3266331658291 77.9202880859375
26.2311557788945 77.9203186035156
27.1356783919598 77.9203186035156
28.0402010050251 77.9203033447266
28.9447236180905 77.9203796386719
29.8492462311558 77.9203109741211
30.7537688442211 77.9203796386719
31.6582914572864 77.9203643798828
32.5628140703518 77.9203872680664
33.4673366834171 77.9203033447266
34.3718592964824 77.9203262329102
35.2763819095477 77.9202880859375
36.1809045226131 77.9203338623047
37.0854271356784 77.9203109741211
37.9899497487437 77.9203567504883
38.894472361809 77.9203491210938
39.7989949748744 77.9203186035156
40.7035175879397 77.9203643798828
41.608040201005 77.9203720092773
42.5125628140704 77.9203491210938
43.4170854271357 77.9203491210938
44.321608040201 77.9203796386719
45.2261306532663 77.9203720092773
46.1306532663317 77.9203796386719
47.035175879397 77.9202880859375
47.9396984924623 77.9203338623047
48.8442211055276 77.9203491210938
49.748743718593 77.9203872680664
50.6532663316583 77.9203567504883
51.5577889447236 77.9203643798828
52.462311557789 77.9203033447266
53.3668341708543 77.9203262329102
54.2713567839196 77.9203491210938
55.1758793969849 77.9203491210938
56.0804020100502 77.92041015625
56.9849246231156 77.9203186035156
57.8894472361809 77.9203796386719
58.7939698492462 77.9202880859375
59.6984924623116 77.9203643798828
60.6030150753769 77.9203338623047
61.5075376884422 77.9203262329102
62.4120603015075 77.9203414916992
63.3165829145729 77.9203338623047
64.2211055276382 77.9203186035156
65.1256281407035 77.9203186035156
66.0301507537689 77.9202728271484
66.9346733668342 77.9203033447266
67.8391959798995 77.9203186035156
68.7437185929648 77.9203414916992
69.6482412060301 77.9202880859375
70.5527638190955 77.9203033447266
71.4572864321608 77.9203720092773
72.3618090452261 77.9203033447266
73.2663316582915 77.9203186035156
74.1708542713568 77.920280456543
75.0753768844221 77.9203262329102
75.9798994974874 77.9203491210938
76.8844221105528 77.9203338623047
77.7889447236181 77.9202880859375
78.6934673366834 77.9203491210938
79.5979899497487 77.9203948974609
80.5025125628141 77.9203033447266
81.4070351758794 77.9203796386719
82.3115577889447 77.9203262329102
83.21608040201 77.9203948974609
84.1206030150754 77.9203338623047
85.0251256281407 77.9203414916992
85.929648241206 77.9203567504883
86.8341708542714 77.9203186035156
87.7386934673367 77.9203491210938
88.643216080402 77.9203338623047
89.5477386934673 77.9202880859375
90.4522613065327 77.9203643798828
91.356783919598 77.9203720092773
92.2613065326633 77.9203643798828
93.1658291457286 77.9203796386719
94.070351758794 77.9202880859375
94.9748743718593 77.9203262329102
95.8793969849246 77.9203338623047
96.78391959799 77.9203338623047
97.6884422110553 77.9203567504883
98.5929648241206 77.9203338623047
99.4974874371859 77.9203567504883
100.402010050251 77.9203338623047
101.306532663317 77.9203872680664
102.211055276382 77.9203186035156
103.115577889447 77.9203491210938
104.020100502513 77.9203186035156
104.924623115578 77.9203186035156
105.829145728643 77.9203643798828
106.733668341709 77.9203491210938
107.638190954774 77.9203033447266
108.542713567839 77.9203033447266
109.447236180905 77.920295715332
110.35175879397 77.9203033447266
111.256281407035 77.9202880859375
112.1608040201 77.9203414916992
113.065326633166 77.9203262329102
113.969849246231 77.9203567504883
114.874371859296 77.9203338623047
115.778894472362 77.9202880859375
116.683417085427 77.9203643798828
117.587939698492 77.9203109741211
118.492462311558 77.9203948974609
119.396984924623 77.9203491210938
120.301507537688 77.9203414916992
121.206030150754 77.9202728271484
122.110552763819 77.920280456543
123.015075376884 77.9203262329102
123.91959798995 77.9203033447266
124.824120603015 77.9203338623047
125.72864321608 77.9203796386719
126.633165829146 77.9203033447266
127.537688442211 77.9203491210938
128.442211055276 77.9203796386719
129.346733668342 77.9203948974609
130.251256281407 77.9203491210938
131.155778894472 77.9203491210938
132.060301507538 77.9203338623047
132.964824120603 77.9203491210938
133.869346733668 77.9203796386719
134.773869346734 77.9203262329102
135.678391959799 77.9203109741211
136.582914572864 77.9203033447266
137.48743718593 77.9203338623047
138.391959798995 77.9203338623047
139.29648241206 77.9203948974609
140.201005025126 77.9203643798828
141.105527638191 77.9203567504883
142.010050251256 77.9203033447266
142.914572864322 77.9203414916992
143.819095477387 77.9203033447266
144.723618090452 77.9203186035156
145.628140703518 77.9203796386719
146.532663316583 77.920280456543
147.437185929648 77.9203643798828
148.341708542714 77.9203643798828
149.246231155779 77.9203186035156
150.150753768844 77.9203338623047
151.05527638191 77.920295715332
151.959798994975 77.920295715332
152.86432160804 77.9203186035156
153.768844221106 77.9203414916992
154.673366834171 77.9203033447266
155.577889447236 77.9203567504883
156.482412060302 77.9203491210938
157.386934673367 77.9203491210938
158.291457286432 77.9202880859375
159.195979899497 77.9203491210938
160.100502512563 77.9203872680664
161.005025125628 77.9203033447266
161.909547738693 77.9203796386719
162.814070351759 77.9203262329102
163.718592964824 77.9203186035156
164.623115577889 77.9203186035156
165.527638190955 77.9203033447266
166.43216080402 77.9203186035156
167.336683417085 77.9202880859375
168.241206030151 77.9203186035156
169.145728643216 77.9203491210938
170.050251256281 77.9203491210938
170.954773869347 77.9203414916992
171.859296482412 77.9203033447266
172.763819095477 77.9203033447266
173.668341708543 77.9203338623047
174.572864321608 77.9203186035156
175.477386934673 77.9202728271484
176.381909547739 77.9203186035156
177.286432160804 77.9203948974609
178.190954773869 77.9203186035156
179.095477386935 77.920295715332
180 77.9203948974609
};
\legend{};

\draw[-Stealth] (axis cs: 5,40)   -. (axis cs: 15,110) node[midway, above right=0.4cm and -0.2cm] {\scriptsize \begin{tabular}{c}
    OOB Relaxation \\ $\approx 9.5$ dB
\end{tabular}};

\draw[Stealth-Stealth] (axis cs: 3,38)   -. (axis cs: 2, 52);

  \end{polaraxis}
  
\end{tikzpicture}

==> figures/BP_example_LOS_U2.tex <==

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\begin{tikzpicture}[font=\footnotesize]
  \begin{polaraxis}[ 
  width=7.2cm,
 height=7.2cm,
  ymin=0, ymax=90,
  xmin=0, xmax=180,
xticklabels={,$-90^\circ$,$-60^\circ$,$-30^\circ$,$0^\circ$,$30^\circ$,$60^\circ$,$-90^\circ$},
  xlabel={Power [dB]},
  y tick label style={below}, 
  xlabel style={at={(0.5,-0.1)},anchor=north},
y coord trafo/.code=\pgfmathparse{#1+10},
   y coord inv trafo/.code=\pgfmathparse{#1-40},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=north,
  draw=white!0!black
}, legend cell align={left},
clip=false
]

\addplot [semithick, cyan]
table {%
0 56.9730262756348
0.450375312760638 56.9738464355469
0.900750625521263 56.9739379882812
1.3511259382819 56.9695930480957
1.80150125104254 56.9643974304199
2.25187656380316 56.9485168457031
2.7022518765638 56.9225196838379
3.15262718932444 56.8825225830078
3.60300250208508 56.8162651062012
4.0533778148457 56.7231864929199
4.50375312760634 56.596996307373
4.95412844036698 56.4297790527344
5.4045037531276 56.2138061523438
5.85487906588824 55.9467926025391
6.30525437864888 55.6338348388672
6.7556296914095 55.2762641906738
7.20600500417014 54.9012870788574
7.65638031693078 54.5527191162109
8.1067556296914 54.2968864440918
8.55713094245204 54.2346000671387
9.00750625521268 54.4185600280762
9.45788156797332 54.8734321594238
9.90825688073394 55.5302848815918
10.3586321934946 56.2793159484863
10.8090075062552 57.0040092468262
11.2593828190158 57.6159973144531
11.7097581317765 58.0370063781738
12.1601334445371 58.2132415771484
12.6105087572977 58.0861930847168
13.0608840700584 57.6124229431152
13.511259382819 56.769702911377
13.9616346955796 55.6310005187988
14.4120100083403 54.5915794372559
14.8623853211009 54.4375305175781
15.3127606338616 55.5040588378906
15.7631359466222 57.0667610168457
16.2135112593828 58.3697547912598
16.6638865721434 59.0847778320312
17.1142618849041 59.0528259277344
17.5646371976647 58.117847442627
18.0150125104254 56.0909385681152
18.465387823186 53.4378242492676
18.9157631359466 53.5771675109863
19.3661384487073 56.87353515625
19.8165137614679 59.6227569580078
20.2668890742285 61.0325965881348
20.7172643869892 61.0710296630859
21.1676396997498 59.4865531921387
21.6180150125104 55.5843391418457
22.0683903252711 52.7751350402832
22.5187656380317 58.0336723327637
22.9691409507923 62.1629371643066
23.419516263553 63.9458961486816
23.8698915763136 63.7039451599121
24.3202668890742 60.7777519226074
24.7706422018349 53.5807495117188
25.2210175145955 58.7735900878906
25.6713928273561 65.4367980957031
26.1217681401168 68.196907043457
26.5721434528774 68.3547058105469
27.022518765638 64.8710556030273
27.4728940783987 55.881175994873
27.9232693911593 68.3169326782227
28.3736447039199 75.2152099609375
28.8240200166806 78.9311218261719
29.2743953294412 81.0121765136719
29.7247706422018 81.8765335083008
30.1751459549625 81.6249694824219
30.6255212677231 80.1652526855469
31.0758965804837 77.1309967041016
31.5262718932444 71.3164367675781
31.976647206005 57.7500419616699
32.4270225187656 64.2207107543945
32.8773978315263 68.4563064575195
33.3277731442869 67.4579849243164
33.7781484570475 61.5339317321777
34.2285237698082 53.2645683288574
34.6788990825688 61.9847869873047
35.1292743953294 64.0298233032227
35.5796497080901 61.2871284484863
36.0300250208507 52.4317741394043
36.4804003336113 56.484935760498
36.930775646372 60.9756774902344
37.3811509591326 59.8742523193359
37.8315262718932 52.9964447021484
38.2819015846539 53.0613594055176
38.7322768974145 58.5785636901855
39.1826522101751 58.231128692627
39.6330275229358 52.511962890625
40.0834028356964 52.0233573913574
40.533778148457 57.0618286132812
40.9841534612177 56.648754119873
41.4345287739783 51.1110534667969
41.8849040867389 51.6688423156738
42.3352793994996 55.9090766906738
42.7856547122602 54.778564453125
43.2360300250208 49.7550315856934
43.6864053377815 52.5173492431641
44.1367806505421 55.2337036132812
44.5871559633028 52.8704032897949
45.0375312760634 49.5239601135254
45.487906588824 53.2456321716309
45.9382819015847 53.9652214050293
46.3886572143453 49.9602241516113
46.8390325271059 50.0776062011719
47.2894078398666 53.4822196960449
47.7397831526272 51.9650268554688
48.1901584653878 48.5820922851562
48.6405337781485 51.9596290588379
49.0909090909091 52.8402709960938
49.5412844036697 49.3452796936035
49.9916597164304 50.2893371582031
50.442035029191 52.9028434753418
50.8924103419516 50.8556938171387
51.3427856547123 50.8816375732422
51.7931609674729 55.0634269714355
52.2435362802335 55.8345146179199
52.6939115929942 54.4498710632324
53.1442869057548 54.3252868652344
53.5946622185154 53.5369262695312
54.0450375312761 49.4877319335938
54.4954128440367 50.8080139160156
54.9457881567973 52.8002128601074
55.396163469558 49.102108001709
55.8465387823186 49.9728088378906
56.2969140950792 53.1264533996582
56.7472894078399 49.5931091308594
57.1976647206005 49.5619087219238
57.6480400333611 53.5569000244141
58.0984153461218 50.0633125305176
58.5487906588824 49.5937767028809
58.999165971643 54.2013893127441
59.4495412844037 50.6017417907715
59.8999165971643 50.3612365722656
60.3502919099249 55.0153770446777
60.8006672226856 50.589916229248
61.2510425354462 51.4944343566895
61.7014178482068 56.0131950378418
62.1517931609675 51.5169105529785
62.6021684737281 55.2453422546387
63.0525437864887 58.6644325256348
63.5029190992494 54.0901069641113
63.95329441201 56.4590492248535
64.4036697247707 58.3577880859375
64.8540450375313 50.5350189208984
65.3044203502919 59.185489654541
65.7547956630525 59.5284843444824
66.2051709758132 52.4096260070801
66.6555462885738 63.0307807922363
67.1059216013344 60.479808807373
67.5562969140951 56.5292167663574
68.0066722268557 68.0796737670898
68.4570475396164 59.5451316833496
68.907422852377 69.6488952636719
69.3577981651376 79.2710876464844
69.8081734778983 81.7661514282227
70.2585487906589 80.0693130493164
70.7089241034195 72.4053268432617
71.1592994161801 60.3398628234863
71.6096747289408 68.2192077636719
72.0600500417014 59.4468727111816
72.5104253544621 59.1007881164551
72.9608006672227 63.1302070617676
73.4111759799833 52.4511871337891
73.861551292744 59.6906623840332
74.3119266055046 58.1860656738281
74.7623019182652 50.727596282959
75.2126772310259 58.6615791320801
75.6630525437865 51.742374420166
76.1134278565471 53.5528221130371
76.5638031693077 56.4554023742676
77.0141784820684 48.3430061340332
77.464553794829 55.1482086181641
77.9149291075897 52.6142921447754
78.3653044203503 49.499698638916
78.8156797331109 55.9329833984375
79.2660550458716 54.5176429748535
79.7164303586322 55.1607360839844
80.1668056713928 53.0587501525879
80.6171809841534 47.2317543029785
81.0675562969141 53.042236328125
81.5179316096747 48.6631278991699
81.9683069224354 49.395824432373
82.418682235196 51.9328002929688
82.8690575479566 46.6705741882324
83.3194328607173 51.3171882629395
83.7698081734779 49.6058158874512
84.2201834862385 48.0948677062988
84.6705587989992 52.0445289611816
85.1209341117598 52.4814453125
85.5713094245204 54.9287605285645
86.0216847372811 53.4610939025879
86.4720600500417 48.663272857666
86.9224353628023 50.8066520690918
87.372810675563 47.6710205078125
87.8231859883236 48.8413734436035
88.2735613010842 49.984375
88.7239366138449 46.3874664306641
89.1743119266055 50.2514457702637
89.6246872393661 47.8003997802734
90.0750625521268 47.8097038269043
90.5254378648874 50.2546691894531
90.975813177648 46.3736381530762
91.4261884904087 49.9850120544434
91.8765638031693 48.828441619873
92.3269391159299 47.6438789367676
92.7773144286906 50.799560546875
93.2276897414512 48.5754356384277
93.6780650542118 53.4092407226562
94.1284403669725 54.8888664245605
94.5788156797331 52.4021263122559
95.0291909924937 52.0193748474121
95.4795663052544 48.1633644104004
95.929941618015 49.5975341796875
96.3803169307756 51.3153533935547
96.8306922435363 46.7095642089844
97.2810675562969 51.9179573059082
97.7314428690575 49.407527923584
98.1818181818182 48.671703338623
98.6321934945788 53.0251350402832
99.0825688073395 47.2579803466797
99.5329441201001 53.0396728515625
99.9833194328607 55.1271820068359
100.433694745621 54.5382423400879
100.884070058382 55.9749946594238
101.334445371143 49.5279426574707
101.784820683903 52.618236541748
102.235195996664 55.1697235107422
102.685571309425 48.3764343261719
103.135946622185 56.4465942382812
103.586321934946 53.5329284667969
104.036697247706 51.7312355041504
104.487072560467 58.6669807434082
104.937447873228 50.7227592468262
105.387823185988 58.1829261779785
105.838198498749 59.6926422119141
106.28857381151 52.4326057434082
106.73894912427 63.1248779296875
107.189324437031 59.1030693054199
107.639699749791 59.4431762695312
108.090075062552 68.2152252197266
108.540450375313 60.3352241516113
108.990825688073 72.3952865600586
109.441201000834 80.0606002807617
109.891576313595 81.7571792602539
110.341951626355 79.2614517211914
110.792326939116 69.6383590698242
111.242702251877 59.5379638671875
111.693077564637 68.0674362182617
112.143452877398 56.5236511230469
112.593828190158 60.466136932373
113.044203502919 63.0146522521973
113.49457881568 52.3994483947754
113.94495412844 59.5142936706543
114.395329441201 59.1720771789551
114.845704753962 50.534595489502
115.296080066722 58.3457450866699
115.746455379483 56.4759254455566
116.196830692244 54.0432624816895
116.647206005004 58.5777587890625
117.097581317765 55.1641807556152
117.547956630525 51.5414428710938
117.998331943286 55.9727897644043
118.448707256047 51.4384574890137
118.899082568807 50.6094779968262
119.349457881568 54.9726142883301
119.799833194329 50.32958984375
120.250208507089 50.6110191345215
120.70058381985 54.1441612243652
121.15095913261 49.5426635742188
121.601334445371 50.060733795166
122.051709758132 53.4931373596191
122.502085070892 49.5100364685059
122.952460383653 49.5796394348145
123.402835696414 53.0482978820801
123.853211009174 49.9219360351562
124.303586321935 49.1170043945312
124.753961634696 52.7199516296387
125.204336947456 50.7484436035156
125.654712260217 49.4789237976074
126.105087572977 53.3899345397949
126.555462885738 54.1648368835449
127.005838198499 54.4161796569824
127.456213511259 55.8325614929199
127.90658882402 55.0068664550781
128.356964136781 50.8011169433594
128.807339449541 50.8358459472656
129.257714762302 52.8500175476074
129.708090075063 50.2328300476074
130.158465387823 49.3380432128906
130.608840700584 52.7881050109863
131.059216013344 51.8953285217285
131.509591326105 48.5740242004395
131.959966638866 51.9212532043457
132.410341951626 53.4153022766113
132.860717264387 50.0537414550781
133.311092577148 49.9516792297363
133.761467889908 53.9057312011719
134.211843202669 53.2068023681641
134.66221851543 49.5765380859375
135.11259382819 52.8339538574219
135.562969140951 55.163013458252
136.013344453711 52.4701118469238
136.463719766472 49.7214012145996
136.914095079233 54.6915893554688
137.364470391993 55.830867767334
137.814845704754 51.6533966064453
138.265221017515 51.0565299987793
138.715596330275 56.5285339355469
139.165971643036 56.93310546875
139.616346955797 51.9139404296875
140.066722268557 52.5035514831543
140.517097581318 58.1801109313965
140.967472894078 58.51708984375
141.417848206839 53.0236968994141
141.8682235196 52.9596900939941
142.31859883236 59.8066825866699
142.768974145121 60.9077491760254
143.219349457882 56.4315986633301
143.669724770642 52.4001045227051
144.120100083403 61.216983795166
144.570475396163 63.9595031738281
145.020850708924 61.9187126159668
145.471226021685 53.2360191345215
145.921601334445 61.4677925109863
146.371976647206 67.3885498046875
146.822351959967 68.3875961303711
147.272727272727 64.1550903320312
147.723102585488 57.7017707824707
148.173477898249 71.2493209838867
148.623853211009 77.063850402832
149.07422852377 80.0984268188477
149.52460383653 81.5584182739258
149.974979149291 81.8102111816406
150.425354462052 80.9459915161133
150.875729774812 78.8650054931641
151.326105087573 75.1491394042969
151.776480400334 68.2522506713867
152.226855713094 55.8791236877441
152.677231025855 64.8141098022461
153.127606338615 68.2928695678711
153.577981651376 68.1347122192383
154.028356964137 65.3769226074219
154.478732276897 58.736011505127
154.929107589658 53.5951118469238
155.379482902419 60.725341796875
155.829858215179 63.6441650390625
156.28023352794 63.8860664367676
156.730608840701 62.1076698303223
157.180984153461 57.9994812011719
157.631359466222 52.8082313537598
158.081734778982 55.5666389465332
158.532110091743 59.4367027282715
158.982485404504 61.0161743164062
159.432860717264 60.9806098937988
159.883236030025 59.5817756652832
160.333611342786 56.8617210388184
160.783986655546 53.6209373474121
161.234361968307 53.4660491943359
161.684737281068 56.062744140625
162.135112593828 58.0701446533203
162.585487906589 59.0033760070801
163.035863219349 59.0432624816895
163.48623853211 58.3457908630371
163.936613844871 57.0729942321777
164.386989157631 55.5515632629395
164.837364470392 54.5094108581543
165.287739783153 54.6363525390625
165.738115095913 55.6264991760254
166.188490408674 56.7301025390625
166.638865721435 57.5545768737793
167.089241034195 58.0210266113281
167.539616346956 58.1476860046387
167.989991659716 57.9759979248047
168.440366972477 57.5633354187012
168.890742285238 56.962963104248
169.341117597998 56.251895904541
169.791492910759 55.5163383483887
170.24186822352 54.8694725036621
170.69224353628 54.4179344177246
171.142618849041 54.2297401428223
171.592994161801 54.2827339172363
172.043369474562 54.5285453796387
172.493744787323 54.8691711425781
172.944120100083 55.2395210266113
173.394495412844 55.5955047607422
173.844870725605 55.9093132019043
174.295246038365 56.1788902282715
174.745621351126 56.3983764648438
175.195996663887 56.5697135925293
175.646371976647 56.7002372741699
176.096747289408 56.7975769042969
176.547122602168 56.8678398132324
176.997497914929 56.911449432373
177.44787322769 56.9406394958496
177.89824854045 56.9591674804688
178.348623853211 56.9664726257324
178.798999165972 56.9724082946777
179.249374478732 56.9733238220215
179.699749791493 56.972972869873
};
\addlegendentry{In-band signal}

\addplot [semithick, red!50!white]
table {%
0 33.4335670471191
0.450375312760638 33.4336853027344
0.900750625521263 33.4320068359375
1.3511259382819 33.4245681762695
1.80150125104254 33.4071006774902
2.25187656380316 33.3715209960938
2.7022518765638 33.3091354370117
3.15262718932444 33.2108306884766
3.60300250208508 33.0618858337402
4.0533778148457 32.8526344299316
4.50375312760634 32.5717620849609
4.95412844036698 32.2136268615723
5.4045037531276 31.7855529785156
5.85487906588824 31.3269348144531
6.30525437864888 30.9299144744873
6.7556296914095 30.763069152832
7.20600500417014 31.0329990386963
7.65638031693078 31.8467559814453
8.1067556296914 33.1096725463867
8.55713094245204 34.6071166992188
9.00750625521268 36.1456260681152
9.45788156797332 37.6086578369141
9.90825688073394 38.9381103515625
10.3586321934946 40.1067848205566
10.8090075062552 41.1038055419922
11.2593828190158 41.9221153259277
11.7097581317765 42.5560874938965
12.1601334445371 42.9981384277344
12.6105087572977 43.2383308410645
13.0608840700584 43.2627372741699
13.511259382819 43.052906036377
13.9616346955796 42.5846633911133
14.4120100083403 41.826301574707
14.8623853211009 40.7376441955566
15.3127606338616 39.2700500488281
15.7631359466222 37.3723640441895
16.2135112593828 35.0292663574219
16.6638865721434 32.40966796875
17.1142618849041 30.2005767822266
17.5646371976647 29.3875064849854
18.0150125104254 29.7829742431641
18.465387823186 30.4296970367432
18.9157631359466 30.926248550415
19.3661384487073 31.2938385009766
19.8165137614679 31.569185256958
20.2668890742285 31.6255359649658
20.7172643869892 31.202428817749
21.1676396997498 30.0729084014893
21.6180150125104 28.4790897369385
22.0683903252711 28.205924987793
22.5187656380317 30.3419132232666
22.9691409507923 32.7002944946289
23.419516263553 33.9244651794434
23.8698915763136 33.6237487792969
24.3202668890742 31.3182773590088
24.7706422018349 27.5778560638428
25.2210175145955 30.2539157867432
25.6713928273561 35.2306098937988
26.1217681401168 37.7614364624023
26.5721434528774 38.0111465454102
27.022518765638 35.4748306274414
27.4728940783987 32.4117279052734
27.9232693911593 39.0123291015625
28.3736447039199 44.9249267578125
28.8240200166806 48.4553680419922
29.2743953294412 50.4760780334473
29.7247706422018 51.317943572998
30.1751459549625 51.0603141784668
30.6255212677231 49.6058044433594
31.0758965804837 46.5947227478027
31.5262718932444 40.895092010498
31.976647206005 29.5773258209229
32.4270225187656 34.083194732666
32.8773978315263 37.9866218566895
33.3277731442869 37.0266151428223
33.7781484570475 31.7703723907471
34.2285237698082 26.6611995697021
34.6788990825688 32.2335510253906
35.1292743953294 33.9481163024902
35.5796497080901 31.6400470733643
36.0300250208507 26.5345706939697
36.4804003336113 28.1970901489258
36.930775646372 31.0796413421631
37.3811509591326 30.2576122283936
37.8315262718932 27.1171779632568
38.2819015846539 27.4941711425781
38.7322768974145 30.0449829101562
39.1826522101751 31.4675350189209
39.6330275229358 33.4625358581543
40.0834028356964 35.7479782104492
40.533778148457 36.7261009216309
40.9841534612177 35.759578704834
41.4345287739783 32.7162170410156
41.8849040867389 29.0388622283936
42.3352793994996 28.6222057342529
42.7856547122602 30.3558254241943
43.2360300250208 33.0701713562012
43.6864053377815 35.7139930725098
44.1367806505421 37.0916023254395
44.5871559633028 37.1222991943359
45.0375312760634 36.1747817993164
45.487906588824 34.3532485961914
45.9382819015847 31.0091915130615
46.3886572143453 27.110954284668
46.8390325271059 28.1687526702881
47.2894078398666 28.9147701263428
47.7397831526272 26.8560771942139
48.1901584653878 28.3231067657471
48.6405337781485 30.5226974487305
49.0909090909091 28.6698665618896
49.5412844036697 29.2657012939453
49.9916597164304 33.5799598693848
50.442035029191 32.912052154541
50.8924103419516 31.6601047515869
51.3427856547123 40.3698081970215
51.7931609674729 45.4709510803223
52.2435362802335 47.4291191101074
52.6939115929942 47.1472320556641
53.1442869057548 44.9590950012207
53.5946622185154 41.2980041503906
54.0450375312761 37.2638397216797
54.4954128440367 33.5942687988281
54.9457881567973 30.9542407989502
55.396163469558 31.2809066772461
55.8465387823186 31.2043972015381
56.2969140950792 29.336633682251
56.7472894078399 28.7859649658203
57.1976647206005 29.1719150543213
57.6480400333611 27.7741603851318
58.0984153461218 27.5188808441162
58.5487906588824 29.3475017547607
58.999165971643 30.9544773101807
59.4495412844037 33.5859489440918
59.8999165971643 34.8479843139648
60.3502919099249 32.4325065612793
60.8006672226856 31.3695983886719
61.2510425354462 34.1676902770996
61.7014178482068 30.103006362915
62.1517931609675 36.6674842834473
62.6021684737281 44.5159187316895
63.0525437864887 46.8788452148438
63.5029190992494 45.4889678955078
63.95329441201 39.6539344787598
64.4036697247707 31.2382583618164
64.8540450375313 33.5875282287598
65.3044203502919 32.8085784912109
65.7547956630525 30.5415363311768
66.2051709758132 30.3680934906006
66.6555462885738 33.515998840332
67.1059216013344 31.4713344573975
67.5562969140951 31.0474529266357
68.0066722268557 37.7346229553223
68.4570475396164 32.587818145752
68.907422852377 39.6325912475586
69.3577981651376 48.7844352722168
69.8081734778983 51.2558135986328
70.2585487906589 49.5608215332031
70.7089241034195 42.0887718200684
71.1592994161801 32.1848411560059
71.6096747289408 37.8537101745605
72.0600500417014 31.2865219116211
72.5104253544621 31.6466732025146
72.9608006672227 34.3568649291992
73.4111759799833 29.1984844207764
73.861551292744 30.7495632171631
74.3119266055046 29.6937961578369
74.7623019182652 26.5131225585938
75.2126772310259 30.6029300689697
75.6630525437865 31.0600833892822
76.1134278565471 34.0610656738281
76.5638031693077 34.7516899108887
77.0141784820684 30.097375869751
77.464553794829 32.8217658996582
77.9149291075897 33.4788398742676
78.3653044203503 35.1505393981934
78.8156797331109 43.7844047546387
79.2660550458716 46.8992881774902
79.7164303586322 45.5936698913574
80.1668056713928 38.5726165771484
80.6171809841534 29.4822692871094
81.0675562969141 33.9379081726074
81.5179316096747 29.7378787994385
81.9683069224354 29.2449245452881
82.418682235196 30.8099269866943
82.8690575479566 29.9381732940674
83.3194328607173 29.372444152832
83.7698081734779 33.2069473266602
84.2201834862385 33.7567024230957
84.6705587989992 37.7541389465332
85.1209341117598 44.8403434753418
85.5713094245204 47.1575317382812
86.0216847372811 45.0328941345215
86.4720600500417 36.2829627990723
86.9224353628023 30.6477966308594
87.372810675563 33.7134704589844
87.8231859883236 29.9628963470459
88.2735613010842 31.204870223999
88.7239366138449 29.7823886871338
89.1743119266055 27.8079395294189
89.6246872393661 28.1802310943604
90.0750625521268 28.0127716064453
90.5254378648874 27.8493499755859
90.975813177648 29.8408508300781
91.4261884904087 31.2065868377686
91.8765638031693 30.2068843841553
92.3269391159299 33.6568260192871
92.7773144286906 30.6231632232666
93.2276897414512 36.2024230957031
93.6780650542118 44.8816108703613
94.1284403669725 47.0145149230957
94.5788156797331 44.7357902526855
95.0291909924937 37.8092155456543
95.4795663052544 33.7834434509277
95.929941618015 33.1671447753906
96.3803169307756 29.4847965240479
96.8306922435363 29.8893756866455
97.2810675562969 30.8388385772705
97.7314428690575 29.293493270874
98.1818181818182 29.7680263519287
98.6321934945788 34.0334281921387
99.0825688073395 29.5493450164795
99.5329441201001 38.6342277526855
99.9833194328607 45.6910820007324
100.433694745621 47.0257759094238
100.884070058382 43.9499549865723
101.334445371143 35.2478561401367
101.784820683903 33.4281425476074
102.235195996664 32.9904747009277
102.685571309425 30.0225734710693
103.135946622185 34.4985771179199
103.586321934946 33.723014831543
104.036697247706 30.8569927215576
104.487072560467 30.6785068511963
104.937447873228 26.4888439178467
105.387823185988 29.7517833709717
105.838198498749 30.8489227294922
106.28857381151 29.0958633422852
106.73894912427 34.1799964904785
107.189324437031 31.5242824554443
107.639699749791 31.5045261383057
108.090075062552 37.8047294616699
108.540450375313 32.2865943908691
108.990825688073 42.1560707092285
109.441201000834 49.5267753601074
109.891576313595 51.1929626464844
110.341951626355 48.70654296875
110.792326939116 39.5527572631836
111.242702251877 32.5435943603516
111.693077564637 37.6930389404297
112.143452877398 31.2464122772217
112.593828190158 31.4197463989258
113.044203502919 33.5481147766113
113.49457881568 30.7394504547119
113.94495412844 30.5466365814209
114.395329441201 33.0738868713379
114.845704753962 34.0210838317871
115.296080066722 31.2879772186279
115.746455379483 40.0552940368652
116.196830692244 45.9446105957031
116.647206005004 47.3361511230469
117.097581317765 44.9767150878906
117.547956630525 37.0816841125488
117.998331943286 30.2881565093994
118.448707256047 34.5698623657227
118.899082568807 31.4345188140869
119.349457881568 32.1815338134766
119.799833194329 34.7353897094727
120.250208507089 33.3853569030762
120.70058381985 30.9021739959717
121.15095913261 29.591796875
121.601334445371 27.6167583465576
122.051709758132 27.974889755249
122.502085070892 29.4136562347412
122.952460383653 28.956033706665
123.402835696414 29.5885620117188
123.853211009174 31.3791656494141
124.303586321935 31.5386505126953
124.753961634696 31.3802814483643
125.204336947456 33.7455024719238
125.654712260217 37.544490814209
126.105087572977 41.7035980224609
126.555462885738 45.2038993835449
127.005838198499 47.216136932373
127.456213511259 47.4062690734863
127.90658882402 45.4462280273438
128.356964136781 40.462963104248
128.807339449541 31.8495845794678
129.257714762302 32.7226028442383
129.708090075063 33.6505126953125
130.158465387823 29.5466251373291
130.608840700584 28.4466705322266
131.059216013344 30.4961242675781
131.509591326105 28.6529178619385
131.959966638866 26.8377285003662
132.410341951626 28.8170375823975
132.860717264387 28.4702281951904
133.311092577148 27.4276485443115
133.761467889908 31.1975917816162
134.211843202669 34.7486228942871
134.66221851543 36.6382484436035
135.11259382819 37.4912986755371
135.562969140951 37.3830528259277
136.013344453711 36.0540657043457
136.463719766472 33.488956451416
136.914095079233 30.5218944549561
137.364470391993 28.4246826171875
137.814845704754 28.8328552246094
138.265221017515 32.2879524230957
138.715596330275 35.143138885498
139.165971643036 36.0250663757324
139.616346955797 35.0375938415527
140.066722268557 32.921443939209
140.517097581318 31.2803287506104
140.967472894078 29.9723815917969
141.417848206839 27.2654819488525
141.8682235196 26.9074192047119
142.31859883236 30.1850833892822
142.768974145121 30.9890804290771
143.219349457882 27.9917984008789
143.669724770642 26.3949756622314
144.120100083403 31.6822814941406
144.570475396163 34.0059394836426
145.020850708924 32.3132820129395
145.471226021685 26.6960830688477
145.921601334445 31.6753635406494
146.371976647206 36.9726829528809
146.822351959967 37.9487190246582
147.272727272727 34.0441818237305
147.723102585488 29.4767074584961
148.173477898249 40.8613624572754
148.623853211009 46.5699272155762
149.07422852377 49.5841178894043
149.52460383653 51.0400085449219
149.974979149291 51.2978935241699
150.425354462052 50.4552001953125
150.875729774812 48.4316558837891
151.326105087573 44.8935546875
151.776480400334 38.9515419006348
152.226855713094 32.2936210632324
152.677231025855 35.4431571960449
153.127606338615 38.000186920166
153.577981651376 37.755931854248
154.028356964137 35.2329711914062
154.478732276897 30.279167175293
154.929107589658 27.5994205474854
155.379482902419 31.3083400726318
155.829858215179 33.6151390075684
156.28023352794 33.9292144775391
156.730608840701 32.7332153320312
157.180984153461 30.4240570068359
157.631359466222 28.3143253326416
158.081734778982 28.5124797821045
158.532110091743 30.0464458465576
158.982485404504 31.17409324646
159.432860717264 31.6308879852295
159.883236030025 31.6276454925537
160.333611342786 31.403564453125
160.783986655546 31.0564365386963
161.234361968307 30.5338287353516
161.684737281068 29.8226261138916
162.135112593828 29.3720684051514
162.585487906589 30.2209167480469
163.035863219349 32.5156707763672
163.48623853211 35.1838226318359
163.936613844871 37.5396270751953
164.386989157631 39.4344329833984
164.837364470392 40.8937187194824
165.287739783153 41.9725303649902
165.738115095913 42.7209358215332
166.188490408674 43.1800880432129
166.638865721435 43.3812675476074
167.089241034195 43.3490715026855
167.539616346956 43.1016540527344
167.989991659716 42.6530647277832
168.440366972477 42.0128211975098
168.890742285238 41.1885261535645
169.341117597998 40.1857414245605
169.791492910759 39.0107002258301
170.24186822352 37.6742057800293
170.69224353628 36.2017021179199
171.142618849041 34.6506385803223
171.592994161801 33.1350898742676
172.043369474562 31.849630355835
172.493744787323 31.0135040283203
172.944120100083 30.7294921875
173.394495412844 30.8922481536865
173.844870725605 31.2914409637451
174.295246038365 31.7559108734131
174.745621351126 32.1892585754395
175.195996663887 32.5523719787598
175.646371976647 32.8374862670898
176.096747289408 33.0502662658691
176.547122602168 33.2019538879395
176.997497914929 33.3026542663574
177.44787322769 33.3668823242188
177.89824854045 33.4040641784668
178.348623853211 33.4226188659668
178.798999165972 33.4313812255859
179.249374478732 33.4332389831543
179.699749791493 33.4335975646973
};
\addlegendentry{OOB distortion}


\addplot [line width=1.5, dashed, red!50!white]
table {%
0 54.3403053283691
0.904522613065324 54.3392028808594
1.80904522613065 54.3402671813965
2.71356783919599 54.340950012207
3.61809045226131 54.3406066894531
4.52261306532663 54.3418655395508
5.42713567839196 54.3377952575684
6.33165829145728 54.3412094116211
7.23618090452262 54.3388519287109
8.14070351758794 54.3400840759277
9.04522613065327 54.339241027832
9.94974874371859 54.3378715515137
10.8542713567839 54.3406982421875
11.7587939698493 54.3410034179688
12.6633165829146 54.3405914306641
13.5678391959799 54.3402061462402
14.4723618090452 54.3381271362305
15.3768844221106 54.3383636474609
16.2814070351759 54.3392372131348
17.1859296482412 54.3390960693359
18.0904522613065 54.3404846191406
18.9949748743719 54.3382530212402
19.8994974874372 54.3408126831055
20.8040201005025 54.339599609375
21.7085427135678 54.3384857177734
22.6130653266332 54.3392868041992
23.5175879396985 54.3398284912109
24.4221105527638 54.339241027832
25.3266331658291 54.3393821716309
26.2311557788945 54.3392715454102
27.1356783919598 54.3386039733887
28.0402010050251 54.3389282226562
28.9447236180905 54.3404083251953
29.8492462311558 54.3383560180664
30.7537688442211 54.3410491943359
31.6582914572864 54.3397102355957
32.5628140703518 54.339527130127
33.4673366834171 54.3398132324219
34.3718592964824 54.3389892578125
35.2763819095477 54.3396224975586
36.1809045226131 54.3402976989746
37.0854271356784 54.3390350341797
37.9899497487437 54.3410034179688
38.894472361809 54.3398818969727
39.7989949748744 54.3390731811523
40.7035175879397 54.3414344787598
41.608040201005 54.3393936157227
42.5125628140704 54.3394470214844
43.4170854271357 54.3397064208984
44.321608040201 54.3387680053711
45.2261306532663 54.3400192260742
46.1306532663317 54.3391494750977
47.035175879397 54.3406143188477
47.9396984924623 54.3385620117188
48.8442211055276 54.340950012207
49.748743718593 54.340576171875
50.6532663316583 54.3401374816895
51.5577889447236 54.3403396606445
52.462311557789 54.3411560058594
53.3668341708543 54.3390998840332
54.2713567839196 54.3403663635254
55.1758793969849 54.3392486572266
56.0804020100502 54.3398208618164
56.9849246231156 54.3390121459961
57.8894472361809 54.339771270752
58.7939698492462 54.3388900756836
59.6984924623116 54.3394165039062
60.6030150753769 54.340934753418
61.5075376884422 54.3387336730957
62.4120603015075 54.3385238647461
63.3165829145729 54.3398857116699
64.2211055276382 54.339469909668
65.1256281407035 54.3405838012695
66.0301507537689 54.3404769897461
66.9346733668342 54.3399810791016
67.8391959798995 54.340087890625
68.7437185929648 54.339111328125
69.6482412060301 54.3400001525879
70.5527638190955 54.3401260375977
71.4572864321608 54.339771270752
72.3618090452261 54.3400039672852
73.2663316582915 54.3392868041992
74.1708542713568 54.3390808105469
75.0753768844221 54.3401565551758
75.9798994974874 54.3409576416016
76.8844221105528 54.3399238586426
77.7889447236181 54.3388252258301
78.6934673366834 54.3403701782227
79.5979899497487 54.3391265869141
80.5025125628141 54.3406181335449
81.4070351758794 54.3380737304688
82.3115577889447 54.3393211364746
83.21608040201 54.3389511108398
84.1206030150754 54.3396072387695
85.0251256281407 54.3390846252441
85.929648241206 54.3387031555176
86.8341708542714 54.3397369384766
87.7386934673367 54.3410530090332
88.643216080402 54.3399124145508
89.5477386934673 54.3397979736328
90.4522613065327 54.3405990600586
91.356783919598 54.3400726318359
92.2613065326633 54.3386764526367
93.1658291457286 54.3404312133789
94.070351758794 54.340690612793
94.9748743718593 54.3394966125488
95.8793969849246 54.3389091491699
96.78391959799 54.339111328125
97.6884422110553 54.340404510498
98.5929648241206 54.3394203186035
99.4974874371859 54.338981628418
100.402010050251 54.3395690917969
101.306532663317 54.3383102416992
102.211055276382 54.3400077819824
103.115577889447 54.340259552002
104.020100502513 54.3410949707031
104.924623115578 54.3378143310547
105.829145728643 54.339527130127
106.733668341709 54.3402481079102
107.638190954774 54.3390884399414
108.542713567839 54.3377304077148
109.447236180905 54.3388900756836
110.35175879397 54.3391571044922
111.256281407035 54.3389778137207
112.1608040201 54.3393020629883
113.065326633166 54.3394660949707
113.969849246231 54.3397750854492
114.874371859296 54.3395767211914
115.778894472362 54.3406677246094
116.683417085427 54.3399467468262
117.587939698492 54.3398361206055
118.492462311558 54.3394775390625
119.396984924623 54.3397521972656
120.301507537688 54.3394966125488
121.206030150754 54.3416938781738
122.110552763819 54.3390846252441
123.015075376884 54.3392639160156
123.91959798995 54.3400268554688
124.824120603015 54.3390197753906
125.72864321608 54.3401412963867
126.633165829146 54.340690612793
127.537688442211 54.3402519226074
128.442211055276 54.3409118652344
129.346733668342 54.3397636413574
130.251256281407 54.338794708252
131.155778894472 54.3410987854004
132.060301507538 54.3401679992676
132.964824120603 54.3395919799805
133.869346733668 54.3387336730957
134.773869346734 54.3403701782227
135.678391959799 54.3405303955078
136.582914572864 54.3399505615234
137.48743718593 54.3397903442383
138.391959798995 54.3401870727539
139.29648241206 54.3406829833984
140.201005025126 54.3400650024414
141.105527638191 54.3387832641602
142.010050251256 54.339241027832
142.914572864322 54.3403968811035
143.819095477387 54.3404312133789
144.723618090452 54.3401069641113
145.628140703518 54.3397178649902
146.532663316583 54.3405647277832
147.437185929648 54.3396377563477
148.341708542714 54.3390274047852
149.246231155779 54.3395195007324
150.150753768844 54.3392677307129
151.05527638191 54.338451385498
151.959798994975 54.3389587402344
152.86432160804 54.3404083251953
153.768844221106 54.3387451171875
154.673366834171 54.3390274047852
155.577889447236 54.3390884399414
156.482412060302 54.3403739929199
157.386934673367 54.3396339416504
158.291457286432 54.3384780883789
159.195979899497 54.3396453857422
160.100502512563 54.3390884399414
161.005025125628 54.3407363891602
161.909547738693 54.3392677307129
162.814070351759 54.3398132324219
163.718592964824 54.3392486572266
164.623115577889 54.3415641784668
165.527638190955 54.3400764465332
166.43216080402 54.340461730957
167.336683417085 54.3394317626953
168.241206030151 54.3400421142578
169.145728643216 54.3385314941406
170.050251256281 54.3420867919922
170.954773869347 54.3391799926758
171.859296482412 54.339714050293
172.763819095477 54.3401184082031
173.668341708543 54.3402709960938
174.572864321608 54.3397064208984
175.477386934673 54.3399047851562
176.381909547739 54.3392524719238
177.286432160804 54.3392181396484
178.190954773869 54.3401069641113
179.095477386935 54.3406295776367
180 54.3390731811523
};
% \addlegendentry{OOB SISO}

\addplot [line width=1.2, dashed, cyan]
table {%
0 81.8997344970703
0.904522613065324 81.8997421264648
1.80904522613065 81.8997192382812
2.71356783919599 81.8997802734375
3.61809045226131 81.8997192382812
4.52261306532663 81.8997802734375
5.42713567839196 81.8997955322266
6.33165829145728 81.8997039794922
7.23618090452262 81.8997344970703
8.14070351758794 81.8997573852539
9.04522613065327 81.8997268676758
9.94974874371859 81.8997344970703
10.8542713567839 81.8997802734375
11.7587939698493 81.8997497558594
12.6633165829146 81.8996887207031
13.5678391959799 81.8997192382812
14.4723618090452 81.8997573852539
15.3768844221106 81.8997344970703
16.2814070351759 81.8997802734375
17.1859296482412 81.8996963500977
18.0904522613065 81.8997573852539
18.9949748743719 81.8997497558594
19.8994974874372 81.8997268676758
20.8040201005025 81.8997497558594
21.7085427135678 81.8997421264648
22.6130653266332 81.8997192382812
23.5175879396985 81.8996887207031
24.4221105527638 81.8997344970703
25.3266331658291 81.8996887207031
26.2311557788945 81.8997192382812
27.1356783919598 81.8997192382812
28.0402010050251 81.8997039794922
28.9447236180905 81.8997802734375
29.8492462311558 81.8997116088867
30.7537688442211 81.8997802734375
31.6582914572864 81.8997650146484
32.5628140703518 81.899787902832
33.4673366834171 81.8997039794922
34.3718592964824 81.8997268676758
35.2763819095477 81.8996887207031
36.1809045226131 81.8997344970703
37.0854271356784 81.8997116088867
37.9899497487437 81.8997573852539
38.894472361809 81.8997497558594
39.7989949748744 81.8997192382812
40.7035175879397 81.8997650146484
41.608040201005 81.899772644043
42.5125628140704 81.8997497558594
43.4170854271357 81.8997497558594
44.321608040201 81.8997802734375
45.2261306532663 81.899772644043
46.1306532663317 81.8997802734375
47.035175879397 81.8996887207031
47.9396984924623 81.8997344970703
48.8442211055276 81.8997497558594
49.748743718593 81.899787902832
50.6532663316583 81.8997573852539
51.5577889447236 81.8997650146484
52.462311557789 81.8997039794922
53.3668341708543 81.8997268676758
54.2713567839196 81.8997497558594
55.1758793969849 81.8997497558594
56.0804020100502 81.8998107910156
56.9849246231156 81.8997192382812
57.8894472361809 81.8997802734375
58.7939698492462 81.8996887207031
59.6984924623116 81.8997650146484
60.6030150753769 81.8997344970703
61.5075376884422 81.8997268676758
62.4120603015075 81.8997421264648
63.3165829145729 81.8997344970703
64.2211055276382 81.8997192382812
65.1256281407035 81.8997192382812
66.0301507537689 81.8996734619141
66.9346733668342 81.8997039794922
67.8391959798995 81.8997192382812
68.7437185929648 81.8997421264648
69.6482412060301 81.8996887207031
70.5527638190955 81.8997039794922
71.4572864321608 81.899772644043
72.3618090452261 81.8997039794922
73.2663316582915 81.8997192382812
74.1708542713568 81.8996810913086
75.0753768844221 81.8997268676758
75.9798994974874 81.8997497558594
76.8844221105528 81.8997344970703
77.7889447236181 81.8996887207031
78.6934673366834 81.8997497558594
79.5979899497487 81.8997955322266
80.5025125628141 81.8997039794922
81.4070351758794 81.8997802734375
82.3115577889447 81.8997268676758
83.21608040201 81.8997955322266
84.1206030150754 81.8997344970703
85.0251256281407 81.8997421264648
85.929648241206 81.8997573852539
86.8341708542714 81.8997192382812
87.7386934673367 81.8997497558594
88.643216080402 81.8997344970703
89.5477386934673 81.8996887207031
90.4522613065327 81.8997650146484
91.356783919598 81.899772644043
92.2613065326633 81.8997650146484
93.1658291457286 81.8997802734375
94.070351758794 81.8996887207031
94.9748743718593 81.8997268676758
95.8793969849246 81.8997344970703
96.78391959799 81.8997344970703
97.6884422110553 81.8997573852539
98.5929648241206 81.8997344970703
99.4974874371859 81.8997573852539
100.402010050251 81.8997344970703
101.306532663317 81.899787902832
102.211055276382 81.8997192382812
103.115577889447 81.8997497558594
104.020100502513 81.8997192382812
104.924623115578 81.8997192382812
105.829145728643 81.8997650146484
106.733668341709 81.8997497558594
107.638190954774 81.8997039794922
108.542713567839 81.8997039794922
109.447236180905 81.8996963500977
110.35175879397 81.8997039794922
111.256281407035 81.8996887207031
112.1608040201 81.8997421264648
113.065326633166 81.8997268676758
113.969849246231 81.8997573852539
114.874371859296 81.8997344970703
115.778894472362 81.8996887207031
116.683417085427 81.8997650146484
117.587939698492 81.8997116088867
118.492462311558 81.8997955322266
119.396984924623 81.8997497558594
120.301507537688 81.8997421264648
121.206030150754 81.8996734619141
122.110552763819 81.8996810913086
123.015075376884 81.8997268676758
123.91959798995 81.8997039794922
124.824120603015 81.8997344970703
125.72864321608 81.8997802734375
126.633165829146 81.8997039794922
127.537688442211 81.8997497558594
128.442211055276 81.8997802734375
129.346733668342 81.8997955322266
130.251256281407 81.8997497558594
131.155778894472 81.8997497558594
132.060301507538 81.8997344970703
132.964824120603 81.8997497558594
133.869346733668 81.8997802734375
134.773869346734 81.8997268676758
135.678391959799 81.8997116088867
136.582914572864 81.8997039794922
137.48743718593 81.8997344970703
138.391959798995 81.8997344970703
139.29648241206 81.8997955322266
140.201005025126 81.8997650146484
141.105527638191 81.8997573852539
142.010050251256 81.8997039794922
142.914572864322 81.8997421264648
143.819095477387 81.8997039794922
144.723618090452 81.8997192382812
145.628140703518 81.8997802734375
146.532663316583 81.8996810913086
147.437185929648 81.8997650146484
148.341708542714 81.8997650146484
149.246231155779 81.8997192382812
150.150753768844 81.8997344970703
151.05527638191 81.8996963500977
151.959798994975 81.8996963500977
152.86432160804 81.8997192382812
153.768844221106 81.8997421264648
154.673366834171 81.8997039794922
155.577889447236 81.8997573852539
156.482412060302 81.8997497558594
157.386934673367 81.8997497558594
158.291457286432 81.8996887207031
159.195979899497 81.8997497558594
160.100502512563 81.899787902832
161.005025125628 81.8997039794922
161.909547738693 81.8997802734375
162.814070351759 81.8997268676758
163.718592964824 81.8997192382812
164.623115577889 81.8997192382812
165.527638190955 81.8997039794922
166.43216080402 81.8997192382812
167.336683417085 81.8996887207031
168.241206030151 81.8997192382812
169.145728643216 81.8997497558594
170.050251256281 81.8997497558594
170.954773869347 81.8997421264648
171.859296482412 81.8997039794922
172.763819095477 81.8997039794922
173.668341708543 81.8997344970703
174.572864321608 81.8997192382812
175.477386934673 81.8996734619141
176.381909547739 81.8997192382812
177.286432160804 81.8997955322266
178.190954773869 81.8997192382812
179.095477386935 81.8996963500977
180 81.8997955322266
};
% \addlegendentry{In-band SISO}

\legend{};

\draw[-Stealth] (axis cs: 5,40)   -. (axis cs: 15,110) node[midway, above right=0.4cm and -0.2cm] {\scriptsize \begin{tabular}{c}
    OOB Relaxation
\end{tabular}};

\draw[Stealth-Stealth] (axis cs: 3,32)   -. (axis cs: 2,55);

% \draw (1.5cm,.5cm) ellipse (0.7cm and 0.1cm);

% \draw[-Stealth] (-2.8cm, 1.9cm)   -- (-2.8cm, 2.8cm) node[midway, above left=0.3cm and -1cm] {\scriptsize \begin{tabular}{c}
%     In-band power \\from SISO system
% \end{tabular}};

  \end{polaraxis}
  
\end{tikzpicture}

==> figures/FLOPs_vs_B.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=8.5cm,
height=5.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west
},
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,  
x grid style={white!69.0196078431373!black},
xlabel={Number of antennas, $B$},
xmajorgrids,
xmin=1, xmax=4096,
xmode=log,
xtick={1,4,16,64,256,1024,4096},
xticklabels={1,4,16,64,256,1024,4096},
%minor xtick={0,0.2,...,21},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Total number of FLOPs},
ymajorgrids,
yminorgrids,
ymin=1e3, ymax=2e7,
ymode=log,
ytick style={color=black},
ytick={1e3,1e4,1e5,1e6,1e7}
]
\addplot [semithick, color0, line width=1.0pt, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
1 994
4 3976
16 15904
100 99400
256 254464
1024 1017856
4096 4071424
};
\addlegendentry{$C^{\text{TD-GMP}}$~\cite{GMP_2006} ($R=1$)}
\addplot [semithick, color1, line width=1.0pt, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
1 3976
4 15904
16 63616
100 397600
256 1017856
1024 4071424
4096 16285696
};
\addlegendentry{$C^{\text{TD-GMP}}$~\cite{GMP_2006} ($R=4$)}
\addplot [semithick, color2, line width=1.0pt, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
1 4080
4 4152
16 4440
100 6456
256 10200
1024 28632
4096 102360
};
\addlegendentry{$C^{\text{FD-GMP}}$~\cite{brihuega2022beam}}
\addplot [semithick, color3, mark=square, mark size=2, line width=1.0pt, mark options={solid,fill opacity=0}]
table {%
1 4904
4 4976
16 5264
100 7280
256 11024
1024 29456
4096 103184
};
\addlegendentry{$C^{\text{FD-NN}}$~\cite{tarver2021virtual}}
\addplot [semithick, color4, line width=1.0pt, mark=triangle, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
1 1800
4 1800
16 1800
100 1800
256 1800
1024 1800
4096 1800
};
\addlegendentry{$C^{\text{FD-CNN}}$}
\end{axis}

\end{tikzpicture}


==> figures/FLOPs_vs_U.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=8.5cm,
height=5.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east
},
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,  
x grid style={white!69.0196078431373!black},
xlabel={Number of UEs, $U$},
xmajorgrids,
xmin=1, xmax=64,
xmode=log,
xtick={1,2,4,8,16,64},
xticklabels={1,2,4,8,16,64},
%minor xtick={0,0.2,...,21},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Total number of FLOPs},
ymajorgrids,
yminorgrids,
ymin=1e3, 
ymax=6e5,
ymode=log,
ytick style={color=black},
% ytick={1e3,1e4,1e5}
]
\addplot [semithick, color0, line width=1.0pt, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
1 99400
2 99400
4 99400
8 99400
16 99400
64 99400
};
\addlegendentry{$C^{\text{TD-GMP}}$~\cite{GMP_2006} ($R=1$)}
\addplot [semithick, color1, line width=1.0pt, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
1 397600
2 397600
4 397600
8 397600
16 397600
64 397600
};
\addlegendentry{$C^{\text{TD-GMP}}$~\cite{GMP_2006} ($R=4$)}
\addplot [semithick, color2, line width=1.0pt, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
1 6456
2 12912
4 25824
8 51648
16 103296
64 413184
};
\addlegendentry{$C^{\text{FD-GMP}}$~\cite{brihuega2022beam}}
\addplot [semithick, color3, mark=square, mark size=2, line width=1.0pt, mark options={solid,fill opacity=0}]
table {%
1 7280
2 14560
4 29120
8 58240
16 116480
64 465920
};
\addlegendentry{$C^{\text{FD-NN}}$~\cite{tarver2021virtual}}
\addplot [semithick, color4, line width=1.0pt, mark=triangle, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
1 1800
2 3600
4 7200
8 14400
16 28800
64 115200
};
\addlegendentry{$C^{\text{FD-CNN}}$}
\end{axis}

\end{tikzpicture}


==> figures/OOB_CDF_Example.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=8.5cm,
height=4.5cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.78,1.)},
  anchor=north east,
  draw=white!00!black,
  legend columns=1,
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={OOB Radiation power at victim [dB]},
xmajorgrids,
xmin=-72, xmax=-45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymajorgrids,
yminorgrids,
ymin=0.01, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1.2, color0]
table {%
-69.8734436035156 0.995
-69.6742553710938 0.9925
-69.4750747680664 0.9775
-69.2758941650391 0.965
-69.0767059326172 0.94
-68.8775253295898 0.91
-68.6783447265625 0.88
-68.4791564941406 0.85
-68.2799758911133 0.83
-68.0807952880859 0.795
-67.8816146850586 0.765
-67.6824264526367 0.7125
-67.4832458496094 0.685
-67.284065246582 0.64
-67.0848846435547 0.585
-66.8856964111328 0.5475
-66.6865158081055 0.515
-66.4873352050781 0.475
-66.2881469726562 0.42
-66.0889663696289 0.3825
-65.8897857666016 0.34
-65.6905975341797 0.3075
-65.4914169311523 0.28
-65.292236328125 0.2475
-65.0930480957031 0.2275
-64.8938674926758 0.205
-64.6946868896484 0.185
-64.4954986572266 0.1675
-64.2963180541992 0.14
-64.0971374511719 0.13
-63.89794921875 0.1075
-63.6987686157227 0.0850000000000002
-63.4995880126953 0.0775000000000002
-63.3003997802734 0.0700000000000003
-63.1012191772461 0.0525000000000003
-62.9020385742188 0.0300000000000004
-62.7028503417969 0.0250000000000004
-62.5036697387695 0.0175000000000004
-62.3044891357422 0.0125000000000004
-62.1053085327148 0.0100000000000005
-61.906120300293 0.0025000000000005
-61.7069396972656 0.0025000000000005
-61.5077590942383 0.0025000000000005
-61.3085784912109 0.0025000000000005
-61.1093902587891 0.0025000000000005
-60.9102096557617 0.0025000000000005
-60.7110252380371 5.55111512312578e-16
};
\addlegendentry{$\gamma=4$}

\addplot [line width=1.2, color1]
table {%
-69.1884155273438 0.995
-69.1318817138672 0.995
-69.0753402709961 0.995
-69.018798828125 0.9875
-68.9622650146484 0.9825
-68.9057235717773 0.9775
-68.8491821289062 0.9725
-68.7926483154297 0.96
-68.7361068725586 0.945
-68.6795654296875 0.94
-68.6230239868164 0.9175
-68.5664825439453 0.9
-68.5099487304688 0.88
-68.4534072875977 0.8775
-68.3968658447266 0.8575
-68.34033203125 0.8225
-68.2837905883789 0.795
-68.2272491455078 0.755
-68.1707153320312 0.7125
-68.1141738891602 0.6675
-68.0576324462891 0.6225
-68.001091003418 0.5825
-67.9445495605469 0.5425
-67.8880157470703 0.4825
-67.8314743041992 0.435
-67.7749328613281 0.3975
-67.7183990478516 0.355
-67.6618576049805 0.32
-67.6053161621094 0.29
-67.5487747192383 0.26
-67.4922332763672 0.23
-67.4356994628906 0.185
-67.3791580200195 0.16
-67.3226165771484 0.135
-67.2660827636719 0.115
-67.2095413208008 0.0974999999999999
-67.1529998779297 0.0874999999999999
-67.0964660644531 0.075
-67.039924621582 0.0625
-66.9833831787109 0.0425
-66.9268417358398 0.035
-66.8703002929688 0.0275000000000001
-66.8137664794922 0.0225000000000001
-66.7572250366211 0.0200000000000001
-66.70068359375 0.0200000000000001
-66.6441497802734 0.0150000000000001
-66.5876083374023 0.0125000000000002
-66.5310668945312 0.00750000000000017
-66.4745330810547 0.00500000000000023
-66.4179916381836 2.22044604925031e-16
};
\addlegendentry{$\gamma=16$}
\addplot [line width=1.2, color2]
table {%
-69.4241027832031 0.9975
-69.4011764526367 0.9975
-69.3782501220703 0.9975
-69.3553161621094 0.9975
-69.332389831543 0.9975
-69.3094635009766 0.9925
-69.2865295410156 0.9925
-69.2636032104492 0.9875
-69.2406768798828 0.9775
-69.2177505493164 0.965
-69.19482421875 0.9575
-69.1718902587891 0.93
-69.1489639282227 0.9225
-69.1260375976562 0.895
-69.1031036376953 0.875
-69.0801773071289 0.85
-69.0572509765625 0.83
-69.0343246459961 0.8075
-69.0113983154297 0.7775
-68.9884643554688 0.7475
-68.9655380249023 0.7
-68.9426116943359 0.6525
-68.919677734375 0.6175
-68.8967514038086 0.555
-68.8738250732422 0.5025
-68.8508987426758 0.4575
-68.8279724121094 0.4
-68.8050384521484 0.3625
-68.782112121582 0.3125
-68.7591857910156 0.2725
-68.7362518310547 0.2425
-68.7133255004883 0.2075
-68.6903991699219 0.17
-68.6674728393555 0.1325
-68.6445465087891 0.1125
-68.6216125488281 0.095
-68.5986862182617 0.0775
-68.5757598876953 0.055
-68.5528259277344 0.045
-68.529899597168 0.03
-68.5069732666016 0.0225000000000001
-68.4840469360352 0.0175000000000001
-68.4611206054688 0.0150000000000001
-68.4381866455078 0.0125000000000002
-68.4152603149414 0.0125000000000002
-68.392333984375 0.00750000000000017
-68.3694000244141 0.00250000000000017
-68.3464736938477 0.00250000000000017
-68.3235473632812 0.00250000000000017
-68.3006210327148 2.22044604925031e-16
};
\addlegendentry{$\gamma=40$}
\addplot [line width=1.2, color3]
table {%
-70.3691253662109 0.995
-70.3518524169922 0.995
-70.334587097168 0.9875
-70.3173217773438 0.9875
-70.300048828125 0.9875
-70.2827835083008 0.985
-70.265510559082 0.985
-70.2482452392578 0.9775
-70.2309722900391 0.97
-70.2137069702148 0.955
-70.1964416503906 0.945
-70.1791687011719 0.915
-70.1619033813477 0.8975
-70.1446380615234 0.8775
-70.1273651123047 0.85
-70.1100997924805 0.83
-70.0928344726562 0.805
-70.0755615234375 0.755
-70.0582962036133 0.72
-70.0410308837891 0.66
-70.0237579345703 0.6175
-70.0064926147461 0.5625
-69.9892196655273 0.505
-69.9719543457031 0.46
-69.9546813964844 0.42
-69.9374160766602 0.3825
-69.9201507568359 0.345
-69.9028778076172 0.3025
-69.885612487793 0.2675
-69.8683471679688 0.24
-69.85107421875 0.2025
-69.8338088989258 0.165
-69.8165435791016 0.1375
-69.7992706298828 0.11
-69.7820053100586 0.0925000000000001
-69.7647323608398 0.0775000000000001
-69.7474670410156 0.0650000000000002
-69.7301940917969 0.0425000000000002
-69.7129287719727 0.0300000000000002
-69.6956634521484 0.0225000000000003
-69.6783905029297 0.0150000000000003
-69.6611251831055 0.0100000000000003
-69.6438598632812 0.0100000000000003
-69.6265869140625 0.0075000000000004
-69.6093215942383 0.00500000000000045
-69.5920562744141 0.00500000000000045
-69.5747833251953 0.00500000000000045
-69.5575180053711 0.0025000000000005
-69.5402526855469 0.0025000000000005
-69.5229797363281 5.55111512312578e-16
};
\addlegendentry{$\gamma=100$}

\addplot [line width=1.2, color4]
table {%
-69.8239059448242 0.9975
-69.8080825805664 0.9975
-69.7922592163086 0.9975
-69.7764434814453 0.9975
-69.7606201171875 0.9975
-69.7447967529297 0.9975
-69.7289733886719 0.9975
-69.7131500244141 0.9975
-69.6973266601562 0.9975
-69.681510925293 0.995
-69.6656875610352 0.9925
-69.6498641967773 0.9875
-69.6340408325195 0.985
-69.6182174682617 0.98
-69.6023941040039 0.97
-69.5865707397461 0.9625
-69.5707473754883 0.9575
-69.5549240112305 0.945
-69.5391006469727 0.9325
-69.5232849121094 0.915
-69.5074615478516 0.8875
-69.4916381835938 0.87
-69.4758148193359 0.835
-69.4599914550781 0.795
-69.4441680908203 0.75
-69.4283447265625 0.705
-69.4125289916992 0.6675
-69.3967056274414 0.62
-69.3808822631836 0.5775
-69.3650588989258 0.5275
-69.349235534668 0.485
-69.3334121704102 0.4075
-69.3175888061523 0.3625
-69.3017654418945 0.32
-69.2859420776367 0.285
-69.2701187133789 0.245
-69.2543029785156 0.2075
-69.2384796142578 0.1675
-69.22265625 0.145
-69.2068328857422 0.115
-69.1910095214844 0.1025
-69.1751861572266 0.0850000000000001
-69.1593704223633 0.0575000000000001
-69.1435470581055 0.0450000000000002
-69.1277236938477 0.0400000000000001
-69.1119003295898 0.0250000000000001
-69.096076965332 0.0150000000000001
-69.0802536010742 0.00500000000000012
-69.0644302368164 0.00250000000000017
};
% \addlegendentry{$\gamma=4$, $U=10$}

\addplot [dashed, line width=1.2, color0]
table {%
-50.828498840332 0.997
-50.7010192871094 0.983
-50.5735321044922 0.969
-50.446044921875 0.943
-50.3185577392578 0.912
-50.1910781860352 0.872
-50.063591003418 0.829
-49.9361038208008 0.775
-49.8086242675781 0.725
-49.6811370849609 0.69
-49.5536499023438 0.633
-49.4261627197266 0.576
-49.2986831665039 0.532
-49.1711959838867 0.488
-49.0437088012695 0.439
-48.9162292480469 0.396
-48.7887420654297 0.363
-48.6612548828125 0.321
-48.5337677001953 0.275
-48.4062881469727 0.254
-48.2788009643555 0.226
-48.1513137817383 0.206
-48.0238342285156 0.177
-47.8963470458984 0.152
-47.7688598632812 0.133
-47.6413726806641 0.113
-47.5138931274414 0.102
-47.3864059448242 0.0849999999999997
-47.258918762207 0.0739999999999997
-47.1314315795898 0.0599999999999997
-47.0039520263672 0.0509999999999997
-46.87646484375 0.0409999999999997
-46.7489776611328 0.0329999999999997
-46.6214981079102 0.0299999999999997
-46.494010925293 0.0219999999999997
-46.3665237426758 0.0159999999999997
-46.2390365600586 0.0129999999999997
-46.1115570068359 0.0109999999999997
-45.9840698242188 0.00799999999999967
-45.8565826416016 0.00699999999999967
-45.7291030883789 0.00399999999999967
-45.6016159057617 0.00199999999999967
-45.4741287231445 0.00199999999999967
-45.3466415405273 0.000999999999999668
-45.2191619873047 0.000999999999999668
-45.0916748046875 0.000999999999999668
-44.9641876220703 0.000999999999999668
-44.8367004394531 0.000999999999999668
-44.7092208862305 0.000999999999999668
-44.5817337036133 -2.22044604925031e-16
};
% \addlegendentry{SISO, $\gamma=4$}

\addplot [line width=1.2, dashed, color1]
table {%
-50.2698974609375 0.998
-50.2005462646484 0.996
-50.1311874389648 0.988
-50.0618362426758 0.966
-49.9924850463867 0.942
-49.9231338500977 0.92
-49.8537826538086 0.887
-49.784423828125 0.859
-49.7150726318359 0.807
-49.6457214355469 0.759
-49.5763702392578 0.708
-49.5070190429688 0.663
-49.4376678466797 0.617
-49.3683090209961 0.579
-49.298957824707 0.534
-49.229606628418 0.494
-49.1602554321289 0.456
-49.0909042358398 0.422
-49.0215454101562 0.374
-48.9521942138672 0.342
-48.8828430175781 0.296
-48.8134918212891 0.267
-48.744140625 0.234
-48.6747817993164 0.212
-48.6054306030273 0.193
-48.5360794067383 0.18
-48.4667282104492 0.162
-48.3973770141602 0.147
-48.3280181884766 0.121
-48.2586669921875 0.107
-48.1893157958984 0.0909999999999997
-48.1199645996094 0.0749999999999997
-48.0506134033203 0.0639999999999997
-47.9812545776367 0.0569999999999997
-47.9119033813477 0.0529999999999997
-47.8425521850586 0.0469999999999997
-47.7732009887695 0.0389999999999997
-47.7038497924805 0.0329999999999997
-47.6344909667969 0.0319999999999997
-47.5651397705078 0.0279999999999997
-47.4957885742188 0.0249999999999997
-47.4264373779297 0.0179999999999997
-47.3570861816406 0.0169999999999997
-47.2877349853516 0.0129999999999997
-47.218376159668 0.0109999999999997
-47.1490249633789 0.0109999999999997
-47.0796737670898 0.00799999999999967
-47.0103225708008 0.00499999999999967
-46.9409713745117 0.00199999999999967
-46.8716125488281 -2.22044604925031e-16
};

\addplot [line width=1.2, dashed, color2]
table {%
-50.2978820800781 0.999
-50.241569519043 0.999
-50.1852569580078 0.995
-50.1289443969727 0.995
-50.0726318359375 0.987
-50.0163116455078 0.98
-49.9599990844727 0.974
-49.9036865234375 0.957
-49.8473739624023 0.944
-49.7910614013672 0.92
-49.734748840332 0.877
-49.6784362792969 0.844
-49.6221237182617 0.81
-49.5658111572266 0.769
-49.5094985961914 0.713
-49.4531860351562 0.647
-49.3968734741211 0.582
-49.3405609130859 0.537
-49.2842407226562 0.483
-49.2279281616211 0.434
-49.1716156005859 0.388
-49.1153030395508 0.339
-49.0589904785156 0.296
-49.0026779174805 0.25
-48.9463653564453 0.21
-48.8900527954102 0.18
-48.833740234375 0.153
-48.7774276733398 0.132
-48.7211151123047 0.109
-48.6648025512695 0.0799999999999996
-48.6084899902344 0.0669999999999996
-48.5521697998047 0.0559999999999996
-48.4958572387695 0.0459999999999996
-48.4395446777344 0.0349999999999996
-48.3832321166992 0.0289999999999996
-48.3269195556641 0.0219999999999996
-48.2706069946289 0.0179999999999996
-48.2142944335938 0.0129999999999996
-48.1579818725586 0.0109999999999996
-48.1016693115234 0.00599999999999956
-48.0453567504883 0.00499999999999956
-47.9890441894531 0.00499999999999956
-47.932731628418 0.00299999999999956
-47.8764190673828 0.00199999999999956
-47.8200988769531 0.00199999999999956
-47.763786315918 0.000999999999999557
-47.7074737548828 0.000999999999999557
-47.6511611938477 0.000999999999999557
-47.5948486328125 0.000999999999999557
-47.5385360717773 -4.44089209850063e-16
};

\addplot [line width=1.2, dashed,color3]
table {%
-50.0363845825195 0.996
-49.9939346313477 0.995
-49.9514923095703 0.994
-49.909049987793 0.988
-49.8666076660156 0.978
-49.8241577148438 0.967
-49.7817153930664 0.956
-49.7392730712891 0.943
-49.6968231201172 0.929
-49.6543807983398 0.901
-49.6119384765625 0.866
-49.5694961547852 0.839
-49.5270538330078 0.805
-49.4846038818359 0.756
-49.4421615600586 0.721
-49.3997192382812 0.671
-49.3572692871094 0.614
-49.314826965332 0.555
-49.2723846435547 0.509
-49.2299423217773 0.463
-49.1874923706055 0.43
-49.1450500488281 0.386
-49.1026077270508 0.341
-49.0601654052734 0.297
-49.0177154541016 0.257
-48.9752731323242 0.22
-48.9328308105469 0.186
-48.8903884887695 0.157
-48.8479385375977 0.14
-48.8054962158203 0.118
-48.763053894043 0.0959999999999996
-48.7206115722656 0.0739999999999996
-48.6781616210938 0.0589999999999996
-48.6357192993164 0.0499999999999996
-48.5932769775391 0.0379999999999996
-48.5508346557617 0.0319999999999996
-48.5083847045898 0.0249999999999996
-48.4659423828125 0.0179999999999996
-48.4235000610352 0.0139999999999996
-48.3810577392578 0.0119999999999996
-48.3386077880859 0.00799999999999956
-48.2961654663086 0.00799999999999956
-48.2537231445312 0.00499999999999956
-48.2112808227539 0.00499999999999956
-48.168830871582 0.00499999999999956
-48.1263885498047 0.00499999999999956
-48.0839462280273 0.00499999999999956
-48.04150390625 0.00199999999999956
-47.9990539550781 0.000999999999999557
-47.9566116333008 -4.44089209850063e-16
};

\addplot [line width=1.2, dotted, color0]
table {%
-69.1066513061523 0.9975
-68.8370361328125 0.9975
-68.5674133300781 0.9975
-68.2977981567383 0.995
-68.0281829833984 0.995
-67.7585678100586 0.99
-67.4889526367188 0.985
-67.2193298339844 0.97
-66.9497146606445 0.955
-66.6800994873047 0.9425
-66.4104766845703 0.915
-66.1408615112305 0.8875
-65.8712463378906 0.8625
-65.6016311645508 0.8325
-65.3320159912109 0.8
-65.0623931884766 0.7725
-64.7927780151367 0.7225
-64.5231628417969 0.695
-64.2535400390625 0.655
-63.9839248657227 0.6025
-63.7143096923828 0.53
-63.444694519043 0.4975
-63.1750793457031 0.465
-62.9054565429688 0.4125
-62.6358413696289 0.375
-62.3662261962891 0.33
-62.0966033935547 0.3
-61.8269882202148 0.26
-61.557373046875 0.215
-61.2877578735352 0.1875
-61.0181427001953 0.155
-60.7485198974609 0.1325
-60.4789047241211 0.1175
-60.2092895507812 0.105
-59.9396667480469 0.0850000000000001
-59.670051574707 0.0600000000000001
-59.4004364013672 0.0475000000000001
-59.1308212280273 0.0425000000000001
-58.8612060546875 0.0300000000000001
-58.5915832519531 0.0275000000000002
-58.3219680786133 0.0200000000000002
-58.0523529052734 0.0100000000000002
-57.7827339172363 0.00750000000000028
-57.5131149291992 0.00500000000000034
-57.2434997558594 0.00500000000000034
-56.9738845825195 0.00250000000000039
-56.7042655944824 0.00250000000000039
-56.4346466064453 0.00250000000000039
-56.1650314331055 0.00250000000000039
-55.8954162597656 4.44089209850063e-16
};
% \addlegendentry{L=4 w/ crosstalk}

\addplot [line width=1.2, dotted, color1]
table {%
-67.6772003173828 0.995
-67.625114440918 0.9925
-67.5730285644531 0.9925
-67.5209350585938 0.9875
-67.4688491821289 0.985
-67.4167633056641 0.98
-67.3646697998047 0.975
-67.3125839233398 0.965
-67.260498046875 0.9525
-67.2084045410156 0.93
-67.1563186645508 0.9225
-67.1042327880859 0.895
-67.0521392822266 0.88
-67.0000457763672 0.845
-66.9479598999023 0.8225
-66.8958740234375 0.785
-66.8437805175781 0.7525
-66.7916946411133 0.7025
-66.7396087646484 0.6575
-66.6875152587891 0.6075
-66.6354293823242 0.5675
-66.5833435058594 0.52
-66.53125 0.4525
-66.4791641235352 0.405
-66.4270782470703 0.3675
-66.3749847412109 0.3425
-66.3228912353516 0.3175
-66.2708053588867 0.275
-66.2187194824219 0.23
-66.1666259765625 0.1925
-66.1145401000977 0.1725
-66.0624542236328 0.145
-66.0103607177734 0.1125
-65.9582748413086 0.0950000000000001
-65.9061889648438 0.0775000000000001
-65.8540954589844 0.0725000000000001
-65.8020095825195 0.0650000000000002
-65.7499160766602 0.0500000000000002
-65.6978302001953 0.0400000000000001
-65.6457366943359 0.0250000000000001
-65.5936508178711 0.0200000000000001
-65.5415649414062 0.0200000000000001
-65.4894714355469 0.0150000000000001
-65.437385559082 0.00750000000000017
-65.3852996826172 0.00500000000000023
-65.3332061767578 0.00500000000000023
-65.281120300293 0.00500000000000023
-65.2290344238281 0.00250000000000028
-65.1769409179688 0.00250000000000028
-65.1248550415039 3.33066907387547e-16
};
% \addlegendentry{L=16 w/ crosstalk}

\addplot [line width=1.2, dotted, color2]
table {%
-68.6877899169922 0.9975
-68.6671829223633 0.9975
-68.6465759277344 0.995
-68.6259689331055 0.99
-68.6053619384766 0.985
-68.5847625732422 0.9725
-68.5641479492188 0.955
-68.5435485839844 0.945
-68.5229415893555 0.93
-68.5023345947266 0.92
-68.4817276000977 0.9
-68.4611206054688 0.8825
-68.4405212402344 0.85
-68.4199066162109 0.8075
-68.3993072509766 0.78
-68.3787002563477 0.745
-68.3580932617188 0.71
-68.3374862670898 0.675
-68.3168792724609 0.625
-68.2962799072266 0.565
-68.2756729125977 0.5225
-68.2550659179688 0.505
-68.2344589233398 0.465
-68.2138519287109 0.43
-68.193244934082 0.3825
-68.1726379394531 0.345
-68.1520385742188 0.31
-68.1314315795898 0.2675
-68.1108245849609 0.2475
-68.090217590332 0.21
-68.0696105957031 0.1825
-68.0490036010742 0.16
-68.0283966064453 0.1475
-68.0077972412109 0.125
-67.987190246582 0.1025
-67.9665832519531 0.0825000000000001
-67.9459762573242 0.0675000000000001
-67.9253692626953 0.0525000000000001
-67.9047622680664 0.0450000000000002
-67.8841552734375 0.0425000000000002
-67.8635559082031 0.0300000000000002
-67.8429489135742 0.0200000000000002
-67.8223419189453 0.0150000000000002
-67.8017349243164 0.0125000000000003
-67.7811279296875 0.0100000000000003
-67.7605285644531 0.0075000000000004
-67.7399139404297 0.00500000000000045
-67.7193145751953 0.00500000000000045
-67.6987075805664 0.00500000000000045
-67.6781005859375 4.44089209850063e-16
};
% \addlegendentry{L=40 w/ crosstalk}

\addplot [line width=1.2, dotted, color3]
table {%
-69.8092727661133 0.9925
-69.7967224121094 0.9875
-69.7841720581055 0.9875
-69.7716293334961 0.98
-69.7590789794922 0.9725
-69.7465286254883 0.965
-69.7339782714844 0.95
-69.7214279174805 0.935
-69.7088775634766 0.925
-69.6963272094727 0.905
-69.6837844848633 0.88
-69.6712341308594 0.8625
-69.6586837768555 0.845
-69.6461334228516 0.81
-69.6335830688477 0.795
-69.6210327148438 0.7775
-69.6084823608398 0.745
-69.5959396362305 0.7
-69.5833892822266 0.655
-69.5708389282227 0.615
-69.5582885742188 0.5775
-69.5457382202148 0.535
-69.5331878662109 0.5075
-69.520637512207 0.465
-69.5080947875977 0.435
-69.4955444335938 0.38
-69.4829940795898 0.345
-69.4704437255859 0.305
-69.457893371582 0.27
-69.4453430175781 0.245
-69.4327926635742 0.2175
-69.4202499389648 0.18
-69.4076919555664 0.155
-69.395149230957 0.13
-69.3825988769531 0.0949999999999999
-69.3700485229492 0.0774999999999999
-69.3574981689453 0.0674999999999999
-69.3449478149414 0.0424999999999999
-69.332405090332 0.0324999999999999
-69.3198471069336 0.0224999999999999
-69.3073043823242 0.0199999999999999
-69.2947540283203 0.0175
-69.2822036743164 0.015
-69.2696533203125 0.01
-69.2571029663086 0.005
-69.2445602416992 0.00250000000000006
-69.2320022583008 0.00250000000000006
-69.2194595336914 0.00250000000000006
-69.2069091796875 0.00250000000000006
-69.1943588256836 1.11022302462516e-16
};
% \addlegendentry{L=100 w/ crosstalk}

\draw[-Stealth] (axis cs:-69.5,0.9)   -- +(-0.1cm,-0.8cm) node[pos=1.4 ] {\scriptsize \begin{tabular}{c}
    $\gamma=4$,\\
    $U=10$
\end{tabular}};

\draw[-Stealth] (axis cs:-61.3,0.2)   -- (axis cs:-61.3,0.65) node[pos=1.1 ] {\scriptsize \begin{tabular}{c}
    w/ crosstalk
\end{tabular}};

\draw[-Stealth] (axis cs:-66,0.2) -- (axis cs:-61.5,0.6);
\draw[-Stealth] (axis cs:-68,0.3) -- (axis cs:-62,0.6);
\draw[-Stealth] (axis cs:-69.5,0.4) -- (axis cs:-62.5,0.6);

\draw (axis cs:-49,0.3) ellipse (0.3cm and 0.2cm);
\draw[-Stealth] (axis cs:-48.3,0.38)   -- +(0.2cm,0.4cm) node[pos=1.2 ] {\scriptsize \begin{tabular}{c}
    SISO
\end{tabular}};

\draw[color3, Stealth-Stealth] (axis cs: -69.8,0.02)   -- (axis cs: -48.5,0.02) node[above=-0.1cm, pos=0.5] {\scriptsize \begin{tabular}{c}
    $\approx 20$ dB
\end{tabular}};

\end{axis}
\end{tikzpicture}


==> figures/OOB_Distri_B100U1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=8.5cm,
height=4.5cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.65,1.)},
  anchor=north ,
  draw=white!00!black,
  legend columns=1,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={OOB Radiation power at victim [dB]},
xmajorgrids,
xmin=-83, xmax=-50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymajorgrids,
yminorgrids,
ymin=0.01, ymax=1,
ymode=log,
log basis y={10},
ytick style={color=black}
]
\addplot [line width=1.2 pt, color5]
table {%
-71.4446716308594 0.995
-71.4323425292969 0.995
-71.4200210571289 0.995
-71.4076919555664 0.995
-71.3953628540039 0.99
-71.3830413818359 0.985
-71.3707122802734 0.98
-71.3583831787109 0.965
-71.3460540771484 0.965
-71.3337326049805 0.96
-71.321403503418 0.95
-71.3090744018555 0.945
-71.2967529296875 0.915
-71.284423828125 0.9
-71.2720947265625 0.88
-71.259765625 0.86
-71.2474365234375 0.835
-71.2351150512695 0.82
-71.222785949707 0.8
-71.2104568481445 0.785
-71.1981353759766 0.74
-71.1858062744141 0.72
-71.1734771728516 0.665
-71.1611480712891 0.64
-71.1488189697266 0.62
-71.1364974975586 0.565
-71.1241683959961 0.505
-71.1118469238281 0.46
-71.0995178222656 0.425
-71.0871887207031 0.395
-71.0748596191406 0.34
-71.0625305175781 0.29
-71.0502090454102 0.285
-71.0378799438477 0.255
-71.0255508422852 0.19
-71.0132293701172 0.155
-71.0009002685547 0.125
-70.9885711669922 0.115
-70.9762420654297 0.0849999999999996
-70.9639129638672 0.0699999999999996
-70.9515914916992 0.0649999999999996
-70.9392623901367 0.0499999999999996
-70.9269409179688 0.0399999999999996
-70.9146118164062 0.0299999999999996
-70.9022827148438 0.0199999999999996
-70.8899536132812 0.00999999999999956
-70.8776245117188 0.00999999999999956
-70.8653030395508 0.00999999999999956
-70.8529739379883 0.00999999999999956
-70.8406448364258 -4.44089209850063e-16
};
\addlegendentry{ w/o DPD}
\addplot [line width=1.2 pt, color0, dashed]
table {%
-72.8636245727539 0.995
-72.8462982177734 0.995
-72.8289794921875 0.995
-72.811653137207 0.995
-72.7943267822266 0.995
-72.7770080566406 0.995
-72.7596817016602 0.995
-72.7423553466797 0.995
-72.7250289916992 0.995
-72.7077026367188 0.99
-72.6903839111328 0.99
-72.6730575561523 0.99
-72.6557312011719 0.98
-72.6384124755859 0.97
-72.6210861206055 0.945
-72.603759765625 0.945
-72.5864334106445 0.94
-72.5691070556641 0.915
-72.5517883300781 0.91
-72.5344619750977 0.88
-72.5171356201172 0.855
-72.4998168945312 0.825
-72.4824905395508 0.795
-72.4651641845703 0.735
-72.4478454589844 0.685
-72.4305191040039 0.625
-72.4131927490234 0.565
-72.395866394043 0.495
-72.3785400390625 0.455
-72.3612213134766 0.42
-72.3438949584961 0.395
-72.3265686035156 0.365
-72.3092498779297 0.305
-72.2919235229492 0.24
-72.2745971679688 0.215
-72.2572708129883 0.17
-72.2399444580078 0.14
-72.2226257324219 0.115
-72.2052993774414 0.0849999999999999
-72.1879730224609 0.0699999999999998
-72.170654296875 0.0599999999999998
-72.1533279418945 0.0449999999999998
-72.1360015869141 0.0399999999999998
-72.1186752319336 0.0199999999999998
-72.1013488769531 0.0199999999999998
-72.0840301513672 0.0199999999999998
-72.0667037963867 0.00999999999999979
-72.0493774414062 0.00499999999999978
-72.0320587158203 0.00499999999999978
-72.0147323608398 -2.22044604925031e-16
};
\addlegendentry{w/ TD-GMP ($R=1$)}
\addplot [line width=1.2 pt, color1, dotted]
table {%
-82.1826095581055 0.995
-82.1743469238281 0.995
-82.1660842895508 0.995
-82.1578140258789 0.985
-82.1495513916016 0.98
-82.1412887573242 0.98
-82.1330184936523 0.98
-82.124755859375 0.975
-82.1164932250977 0.97
-82.1082229614258 0.97
-82.0999603271484 0.955
-82.0916976928711 0.945
-82.0834350585938 0.92
-82.0751647949219 0.905
-82.0669021606445 0.89
-82.0586395263672 0.885
-82.0503692626953 0.87
-82.042106628418 0.86
-82.0338439941406 0.825
-82.0255737304688 0.795
-82.0173110961914 0.775
-82.0090484619141 0.75
-82.0007781982422 0.72
-81.9925155639648 0.69
-81.9842529296875 0.635
-81.9759902954102 0.61
-81.9677200317383 0.56
-81.9594573974609 0.54
-81.9511947631836 0.51
-81.9429244995117 0.485
-81.9346618652344 0.415
-81.926399230957 0.355
-81.9181289672852 0.315
-81.9098663330078 0.285
-81.9016036987305 0.23
-81.8933410644531 0.215
-81.8850708007812 0.185
-81.8768081665039 0.15
-81.8685455322266 0.115
-81.8602752685547 0.0949999999999995
-81.8520126342773 0.0849999999999995
-81.84375 0.0649999999999995
-81.8354797363281 0.0499999999999995
-81.8272171020508 0.0299999999999995
-81.8189544677734 0.0199999999999995
-81.8106842041016 0.0149999999999995
-81.8024215698242 0.00999999999999945
-81.7941589355469 0.00999999999999945
-81.7858963012695 0.00499999999999945
-81.7776260375977 -4.44089209850063e-16
};
\addlegendentry{ w/ TD-GMP ($R=4$)}
\addplot [line width=1.2 pt, color2, dashdotted]
table {%
-72.1990509033203 0.99
-72.1858367919922 0.99
-72.1726303100586 0.985
-72.159423828125 0.98
-72.1462097167969 0.97
-72.1330032348633 0.945
-72.1197891235352 0.92
-72.1065826416016 0.915
-72.0933685302734 0.905
-72.0801620483398 0.865
-72.0669555664062 0.835
-72.0537414550781 0.82
-72.0405349731445 0.78
-72.0273284912109 0.75
-72.0141143798828 0.715
-72.0009002685547 0.68
-71.9876937866211 0.64
-71.9744873046875 0.6
-71.9612731933594 0.565
-71.9480667114258 0.51
-71.9348602294922 0.465
-71.9216461181641 0.41
-71.9084396362305 0.355
-71.8952255249023 0.32
-71.8820190429688 0.29
-71.8688049316406 0.245
-71.855598449707 0.21
-71.8423919677734 0.19
-71.8291778564453 0.155
-71.8159713745117 0.125
-71.8027648925781 0.105
-71.78955078125 0.0949999999999996
-71.7763366699219 0.0699999999999996
-71.7631301879883 0.0399999999999996
-71.7499237060547 0.0399999999999996
-71.7367095947266 0.0349999999999996
-71.723503112793 0.0299999999999996
-71.7102966308594 0.0249999999999996
-71.6970825195312 0.0199999999999996
-71.6838760375977 0.00999999999999956
-71.6706619262695 0.00999999999999956
-71.6574554443359 0.00999999999999956
-71.6442413330078 0.00499999999999956
-71.6310348510742 0.00499999999999956
-71.6178283691406 0.00499999999999956
-71.6046142578125 0.00499999999999956
-71.5914077758789 0.00499999999999956
-71.5781936645508 0.00499999999999956
-71.5649871826172 0.00499999999999956
-71.5517730712891 -4.44089209850063e-16
};
\addlegendentry{ w/ FD-GMP}
\addplot [line width=1.2 pt, color3, densely dotted]
table {%
-72.0798645019531 0.995
-72.0673828125 0.995
-72.0549011230469 0.995
-72.0424194335938 0.995
-72.0299377441406 0.99
-72.0174560546875 0.99
-72.0049743652344 0.985
-71.9924926757812 0.97
-71.9800033569336 0.965
-71.9675216674805 0.955
-71.9550399780273 0.945
-71.9425582885742 0.935
-71.9300765991211 0.915
-71.917594909668 0.91
-71.9051132202148 0.89
-71.8926315307617 0.865
-71.8801498413086 0.85
-71.8676681518555 0.82
-71.8551864624023 0.795
-71.8426971435547 0.775
-71.8302154541016 0.755
-71.8177337646484 0.71
-71.8052520751953 0.66
-71.7927703857422 0.62
-71.7802886962891 0.59
-71.7678070068359 0.56
-71.7553253173828 0.495
-71.7428436279297 0.435
-71.7303619384766 0.38
-71.7178802490234 0.345
-71.7053985595703 0.32
-71.6929168701172 0.29
-71.6804351806641 0.255
-71.6679534912109 0.215
-71.6554718017578 0.155
-71.6429901123047 0.13
-71.6305084228516 0.105
-71.6180191040039 0.105
-71.6055374145508 0.0799999999999997
-71.5930557250977 0.0599999999999997
-71.5805740356445 0.0549999999999997
-71.5680923461914 0.0399999999999997
-71.5556106567383 0.0349999999999997
-71.5431289672852 0.0199999999999997
-71.530647277832 0.00999999999999968
-71.5181655883789 0.00999999999999968
-71.5056838989258 0.00999999999999968
-71.4932022094727 0.00499999999999967
-71.480712890625 0.00499999999999967
-71.4682312011719 -2.22044604925031e-16
};
\addlegendentry{ w/ FD-NN}

\addplot [line width=1.2 pt, color4, densely dashdotted]
table {%
-72.2040481567383 0.998
-72.1888885498047 0.998
-72.1737213134766 0.994
-72.1585540771484 0.994
-72.1433868408203 0.994
-72.1282272338867 0.994
-72.1130599975586 0.988
-72.097900390625 0.982
-72.0827331542969 0.968
-72.0675659179688 0.946
-72.0523986816406 0.932
-72.037239074707 0.914
-72.0220718383789 0.902
-72.0069122314453 0.88
-71.9917449951172 0.868
-71.9765777587891 0.848
-71.9614105224609 0.818
-71.9462509155273 0.786
-71.9310836791992 0.752
-71.9159240722656 0.716
-71.9007568359375 0.664
-71.8855895996094 0.618
-71.8704299926758 0.568
-71.8552627563477 0.522
-71.8401031494141 0.466
-71.8249359130859 0.426
-71.8097686767578 0.378
-71.7946014404297 0.316
-71.7794418334961 0.278
-71.764274597168 0.244
-71.7491149902344 0.194
-71.7339477539062 0.16
-71.7187805175781 0.134
-71.70361328125 0.106
-71.6884536743164 0.0819999999999999
-71.6732864379883 0.0659999999999998
-71.6581268310547 0.0559999999999998
-71.6429595947266 0.0419999999999998
-71.6277923583984 0.0319999999999998
-71.6126251220703 0.0159999999999998
-71.5974655151367 0.00799999999999979
-71.5822982788086 0.00599999999999978
-71.567138671875 0.00599999999999978
-71.5519714355469 0.00599999999999978
-71.5368041992188 0.00599999999999978
-71.5216369628906 0.00199999999999978
-71.506477355957 0.00199999999999978
-71.4913101196289 0.00199999999999978
-71.4761505126953 0.00199999999999978
-71.4609832763672 -2.22044604925031e-16
};
\addlegendentry{ w/ FD-CNN}

\addplot [line width=1.2 pt, black]
table {%
-52.2671279907227 0.9975
-52.2356796264648 0.995
-52.2042236328125 0.995
-52.1727752685547 0.99
-52.1413269042969 0.9875
-52.1098709106445 0.9825
-52.0784225463867 0.9775
-52.0469741821289 0.9675
-52.0155181884766 0.9575
-51.9840698242188 0.9425
-51.9526138305664 0.925
-51.9211654663086 0.9075
-51.8897171020508 0.86
-51.8582611083984 0.83
-51.8268127441406 0.795
-51.7953567504883 0.765
-51.7639083862305 0.71
-51.7324600219727 0.665
-51.7010040283203 0.6275
-51.6695556640625 0.575
-51.6381072998047 0.5125
-51.6066513061523 0.47
-51.5752029418945 0.4125
-51.5437469482422 0.36
-51.5122985839844 0.32
-51.4808502197266 0.265
-51.4493942260742 0.22
-51.4179458618164 0.19
-51.3864898681641 0.1525
-51.3550415039062 0.125
-51.3235931396484 0.1125
-51.2921371459961 0.0824999999999999
-51.2606887817383 0.075
-51.2292327880859 0.0675
-51.1977844238281 0.0600000000000001
-51.1663360595703 0.0475000000000001
-51.134880065918 0.0450000000000002
-51.1034317016602 0.0400000000000001
-51.0719833374023 0.0350000000000001
-51.04052734375 0.0350000000000001
-51.0090789794922 0.0250000000000001
-50.9776229858398 0.0225000000000002
-50.946174621582 0.0225000000000002
-50.9147262573242 0.0225000000000002
-50.8832702636719 0.0150000000000002
-50.8518218994141 0.0100000000000002
-50.8203735351562 0.0100000000000002
-50.7889175415039 0.00500000000000023
-50.7574691772461 0.00500000000000023
-50.7260131835938 2.22044604925031e-16
};
% \addlegendentry{}

\draw[-Stealth] (axis cs: -51,0.05)   -- (axis cs: -54,0.02) node[below,pos=1.1] {\scriptsize SISO};

\end{axis}

\end{tikzpicture}


==> figures/OOB_Distri_LOS.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=8.5cm,
height=4.5cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.,0.)},
  anchor=south west,
  draw=white!00!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={OOB Radiation power from the array [dB]},
xmajorgrids,
xmin=-40, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymajorgrids,
yminorgrids,
ymin=5e-3, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1.2, solid, color0]
table {%
-52.0876541137695 0.993333333333333
-51.2574691772461 0.993333333333333
-50.4272842407227 0.9925
-49.5970993041992 0.990833333333333
-48.7669143676758 0.990833333333333
-47.9367294311523 0.990833333333333
-47.1065444946289 0.99
-46.2763595581055 0.988333333333333
-45.4461784362793 0.9875
-44.6159934997559 0.9875
-43.7858085632324 0.9875
-42.955623626709 0.985
-42.1254386901855 0.984166666666667
-41.2952537536621 0.9825
-40.4650688171387 0.979166666666667
-39.6348838806152 0.975833333333333
-38.8046989440918 0.975
-37.9745178222656 0.970833333333333
-37.1443328857422 0.97
-36.3141479492188 0.968333333333333
-35.4839630126953 0.963333333333333
-34.6537780761719 0.961666666666667
-33.8235931396484 0.958333333333333
-32.993408203125 0.956666666666667
-32.1632232666016 0.951666666666667
-31.3330383300781 0.946666666666667
-30.5028533935547 0.943333333333333
-29.6726684570312 0.941666666666667
-28.8424854278564 0.9375
-28.012300491333 0.9325
-27.1821155548096 0.925833333333333
-26.3519306182861 0.919166666666667
-25.5217456817627 0.910833333333333
-24.6915626525879 0.905
-23.8613777160645 0.8975
-23.031192779541 0.888333333333333
-22.2010078430176 0.8775
-21.3708229064941 0.868333333333333
-20.5406379699707 0.8525
-19.7104530334473 0.8425
-18.8802680969238 0.83
-18.0500831604004 0.815
-17.2199001312256 0.7925
-16.3897151947021 0.773333333333333
-15.5595302581787 0.7525
-14.7293462753296 0.729166666666667
-13.8991622924805 0.705833333333333
-13.068977355957 0.674166666666667
-12.2387924194336 0.639166666666667
-11.4086074829102 0.593333333333333
-10.5784225463867 0.549166666666667
-9.74823760986328 0.464166666666667
-8.91805267333984 0.3975
-8.08786964416504 0.335833333333333
-7.2576847076416 0.281666666666667
-6.42749977111816 0.234166666666667
-5.59731483459473 0.2075
-4.76712989807129 0.178333333333333
-3.93694496154785 0.159166666666667
-3.10676193237305 0.145
-2.27657699584961 0.13
-1.44639205932617 0.115833333333333
-0.616207122802734 0.105833333333333
0.213977813720703 0.0975
1.04416275024414 0.0841666666666667
1.87434577941895 0.0783333333333334
2.70453262329102 0.0733333333333334
3.53471755981445 0.0675
4.36489868164062 0.0575
5.19508361816406 0.0533333333333333
6.0252685546875 0.0483333333333333
6.85545349121094 0.0425
7.68563842773438 0.0391666666666667
8.51582336425781 0.0366666666666667
9.34600830078125 0.0308333333333334
10.1761932373047 0.0291666666666667
11.0063781738281 0.0283333333333333
11.8365631103516 0.0258333333333334
12.666748046875 0.0216666666666667
13.4969329833984 0.0208333333333334
14.3271179199219 0.0191666666666667
15.157299041748 0.0175
15.9874839782715 0.0166666666666666
16.8176689147949 0.0133333333333333
17.6478538513184 0.0116666666666666
18.4780387878418 0.0116666666666666
19.3082237243652 0.0116666666666666
20.1384086608887 0.0108333333333333
20.9685935974121 0.0099999999999999
21.7987785339355 0.0099999999999999
22.628963470459 0.0099999999999999
23.4591484069824 0.00916666666666655
24.2893333435059 0.00833333333333319
25.119514465332 0.00833333333333319
25.9496994018555 0.00749999999999984
26.7798843383789 0.00666666666666649
27.6100692749023 0.00583333333333313
28.4402542114258 0.00499999999999978
29.2704391479492 0.00333333333333308
30.1006240844727 5e-3
};
\addlegendentry{$U=1$}

\addplot [line width=1.2, color1]
table {%
-14.0000801086426 0.965
-13.5452289581299 0.955
-13.0903778076172 0.935
-12.6355266571045 0.9125
-12.1806755065918 0.8875
-11.7258243560791 0.8675
-11.2709732055664 0.84
-10.8161220550537 0.785
-10.361270904541 0.735
-9.90641975402832 0.705
-9.45156860351562 0.63
-8.99671745300293 0.58
-8.54186630249023 0.5325
-8.08701515197754 0.5025
-7.63216400146484 0.4575
-7.17731285095215 0.4275
-6.72246360778809 0.3825
-6.26761245727539 0.3525
-5.8127613067627 0.325
-5.35791015625 0.2875
-4.9030590057373 0.25
-4.44820785522461 0.235
-3.99335670471191 0.21
-3.53850555419922 0.1875
-3.08365440368652 0.17
-2.62880325317383 0.1575
-2.17395210266113 0.1525
-1.71910095214844 0.1425
-1.26424980163574 0.1325
-0.809398651123047 0.12
-0.354547500610352 0.11
0.100303649902344 0.11
0.555154800415039 0.0975000000000001
1.01000595092773 0.0925000000000001
1.46485710144043 0.0875000000000001
1.91970825195312 0.0825000000000001
2.37455749511719 0.0800000000000002
2.82941055297852 0.0750000000000002
3.28425979614258 0.0700000000000002
3.73911285400391 0.0650000000000002
4.19396209716797 0.0600000000000002
4.6488151550293 0.0550000000000002
5.10366439819336 0.0525000000000002
5.55851745605469 0.0525000000000002
6.01336669921875 0.0500000000000003
6.46821975708008 0.0450000000000003
6.92306900024414 0.0450000000000003
7.37792205810547 0.0425000000000003
7.83277130126953 0.0425000000000003
8.28762435913086 0.0400000000000004
8.74247360229492 0.0375000000000004
9.19732666015625 0.0350000000000005
9.65217590332031 0.0325000000000005
10.1070289611816 0.0325000000000005
10.5618782043457 0.0300000000000006
11.016731262207 0.0300000000000006
11.4715805053711 0.0275000000000006
11.9264335632324 0.0275000000000006
12.3812828063965 0.0275000000000006
12.8361358642578 0.0250000000000007
13.2909851074219 0.0225000000000007
13.7458381652832 0.0225000000000007
14.2006874084473 0.0200000000000008
14.6555404663086 0.0200000000000008
15.1103897094727 0.0175000000000008
15.565242767334 0.0175000000000008
16.020092010498 0.0175000000000008
16.4749412536621 0.0175000000000008
16.9297943115234 0.0175000000000008
17.3846435546875 0.0175000000000008
17.8394966125488 0.0125000000000008
18.2943458557129 0.0125000000000008
18.7491989135742 0.0125000000000008
19.2040481567383 0.0125000000000008
19.6589012145996 0.0125000000000008
20.1137504577637 0.0125000000000008
20.568603515625 0.0125000000000008
21.0234527587891 0.0125000000000008
21.4783058166504 0.0125000000000008
21.9331550598145 0.0125000000000008
22.3880081176758 0.0125000000000008
22.8428573608398 0.0125000000000008
23.2977104187012 0.00750000000000084
23.7525596618652 0.00750000000000084
24.2074127197266 0.00750000000000084
24.6622619628906 0.00750000000000084
25.117115020752 0.00750000000000084
25.571964263916 0.00750000000000084
26.0268173217773 0.00750000000000084
26.4816665649414 0.00750000000000084
26.9365196228027 0.00750000000000084
27.3913688659668 0.00750000000000084
27.8462219238281 0.00750000000000084
28.3010711669922 0.00750000000000084
28.7559242248535 0.00750000000000084
29.2107734680176 0.00750000000000084
29.6656265258789 0.00250000000000083
30.120475769043 0.00250000000000083
30.5753288269043 0.00250000000000083
31.0301780700684 8.88178419700125e-16
};
\addlegendentry{$U=1$ w/ crosstalk}
% \addplot [line width=1.2, solid, color1]
% table {%
% -4.56958198547363 0.998333333333333
% -4.30725860595703 0.996666666666667
% -4.04493522644043 0.991666666666667
% -3.78261184692383 0.989166666666667
% -3.52029037475586 0.984166666666667
% -3.25796699523926 0.978333333333333
% -2.99564361572266 0.974166666666667
% -2.73332023620605 0.966666666666667
% -2.47099685668945 0.955833333333333
% -2.20867347717285 0.945
% -1.94635009765625 0.9275
% -1.68402671813965 0.903333333333333
% -1.42170333862305 0.885833333333333
% -1.15937995910645 0.876666666666667
% -0.897056579589844 0.858333333333333
% -0.634735107421875 0.845833333333333
% -0.372411727905273 0.818333333333333
% -0.110088348388672 0.799166666666667
% 0.15223503112793 0.778333333333333
% 0.414558410644531 0.76
% 0.676881790161133 0.743333333333333
% 0.939205169677734 0.705833333333333
% 1.20152854919434 0.67
% 1.46385192871094 0.631666666666667
% 1.72617340087891 0.6
% 1.98849678039551 0.581666666666667
% 2.25082015991211 0.563333333333333
% 2.51314544677734 0.549166666666667
% 2.77546691894531 0.528333333333333
% 3.03778839111328 0.514166666666667
% 3.30011367797852 0.494166666666667
% 3.56243515014648 0.440833333333333
% 3.82476043701172 0.42
% 4.08708190917969 0.3925
% 4.34940719604492 0.371666666666667
% 4.61172866821289 0.354166666666667
% 4.87405395507812 0.340833333333333
% 5.13637542724609 0.326666666666667
% 5.39870071411133 0.319166666666667
% 5.6610221862793 0.315
% 5.92334365844727 0.3075
% 6.1856689453125 0.299166666666667
% 6.44799041748047 0.29
% 6.7103157043457 0.281666666666667
% 6.97263717651367 0.270833333333334
% 7.23496246337891 0.263333333333334
% 7.49728393554688 0.255
% 7.75960922241211 0.244166666666667
% 8.02193069458008 0.235
% 8.28425598144531 0.216666666666667
% 8.54657745361328 0.215833333333334
% 8.80889892578125 0.213333333333334
% 9.07122421264648 0.2075
% 9.33354568481445 0.204166666666667
% 9.59587097167969 0.201666666666667
% 9.85819244384766 0.199166666666667
% 10.1205177307129 0.195833333333334
% 10.3828392028809 0.191666666666667
% 10.6451644897461 0.185833333333334
% 10.9074859619141 0.18
% 11.169807434082 0.175
% 11.4321327209473 0.170833333333334
% 11.6944541931152 0.166666666666667
% 11.9567794799805 0.162500000000001
% 12.2191009521484 0.157500000000001
% 12.4814262390137 0.151666666666667
% 12.7437477111816 0.142500000000001
% 13.0060729980469 0.135000000000001
% 13.2683944702148 0.123333333333334
% 13.5307159423828 0.110000000000001
% 13.793041229248 0.110000000000001
% 14.055362701416 0.108333333333334
% 14.3176879882812 0.104166666666667
% 14.5800094604492 0.100833333333334
% 14.8423347473145 0.0991666666666672
% 15.1046562194824 0.0941666666666672
% 15.3669815063477 0.0900000000000005
% 15.6293029785156 0.0875000000000006
% 15.8916282653809 0.0841666666666673
% 16.1539497375488 0.0791666666666673
% 16.4162712097168 0.0741666666666673
% 16.678596496582 0.0683333333333339
% 16.94091796875 0.0625000000000006
% 17.2032432556152 0.0500000000000006
% 17.4655647277832 0.0458333333333339
% 17.7278900146484 0.038333333333334
% 17.9902114868164 0.0366666666666673
% 18.2525367736816 0.0350000000000006
% 18.5148582458496 0.0333333333333339
% 18.7771835327148 0.0333333333333339
% 19.0395050048828 0.0300000000000006
% 19.3018264770508 0.0291666666666672
% 19.564151763916 0.0283333333333339
% 19.826473236084 0.0250000000000006
% 20.0887985229492 0.0233333333333339
% 20.3511199951172 0.0200000000000006
% 20.6134452819824 0.0183333333333339
% 20.8757667541504 0.0150000000000006
% 21.1380920410156 0.0100000000000006
% 21.4004135131836 5.55111512312578e-16
% };
% \addlegendentry{$U=4$}
\addplot [line width=1.2, solid, color2]
table {%
7.00074768066406 0.999166666666667
7.07600021362305 0.995833333333333
7.15125274658203 0.994166666666667
7.22650527954102 0.9925
7.3017578125 0.989166666666667
7.37701034545898 0.985833333333333
7.45226669311523 0.9825
7.52751922607422 0.9775
7.6027717590332 0.974166666666667
7.67802429199219 0.966666666666667
7.75327682495117 0.960833333333333
7.82852935791016 0.955
7.90378189086914 0.951666666666667
7.97903442382812 0.9425
8.05428695678711 0.935833333333333
8.12953948974609 0.928333333333333
8.20479202270508 0.921666666666667
8.28004455566406 0.914166666666667
8.35530090332031 0.905
8.4305534362793 0.8925
8.50580596923828 0.881666666666667
8.58105850219727 0.869166666666667
8.65631103515625 0.85
8.73156356811523 0.838333333333333
8.80681610107422 0.824166666666667
8.8820686340332 0.813333333333333
8.95732116699219 0.795
9.03257369995117 0.781666666666667
9.10782623291016 0.766666666666667
9.18307876586914 0.749166666666667
9.25833129882812 0.726666666666667
9.33358764648438 0.71
9.40884017944336 0.6825
9.48409271240234 0.654166666666667
9.55934524536133 0.620833333333333
9.63459777832031 0.599166666666667
9.7098503112793 0.575833333333333
9.78510284423828 0.551666666666667
9.86035537719727 0.523333333333333
9.93560791015625 0.501666666666667
10.0108604431152 0.455
10.0861129760742 0.390833333333333
10.1613655090332 0.374166666666667
10.2366218566895 0.359166666666667
10.3118743896484 0.3375
10.3871269226074 0.315833333333333
10.4623794555664 0.2925
10.5376319885254 0.276666666666667
10.6128845214844 0.253333333333333
10.6881370544434 0.236666666666666
10.7633895874023 0.218333333333333
10.8386421203613 0.210833333333333
10.9138946533203 0.200833333333333
10.9891471862793 0.1875
11.0643997192383 0.175
11.1396522521973 0.1675
11.2149085998535 0.158333333333333
11.2901611328125 0.143333333333333
11.3654136657715 0.129166666666667
11.4406661987305 0.12
11.5159187316895 0.109166666666667
11.5911712646484 0.106666666666667
11.6664237976074 0.0991666666666667
11.7416763305664 0.0958333333333334
11.8169288635254 0.0925000000000001
11.8921813964844 0.0858333333333334
11.9674339294434 0.0816666666666668
12.0426864624023 0.0758333333333334
12.1179428100586 0.0716666666666668
12.1931953430176 0.0658333333333334
12.2684478759766 0.0625000000000001
12.3437004089355 0.0616666666666668
12.4189529418945 0.0608333333333334
12.4942054748535 0.0591666666666667
12.5694580078125 0.0575
12.6447105407715 0.055
12.7199630737305 0.0533333333333333
12.7952156066895 0.0516666666666666
12.8704681396484 0.0475
12.9457206726074 0.045
13.0209732055664 0.0416666666666667
13.0962295532227 0.0383333333333334
13.1714820861816 0.0366666666666667
13.2467346191406 0.035
13.3219871520996 0.0316666666666667
13.3972396850586 0.0283333333333334
13.4724922180176 0.0250000000000001
13.5477447509766 0.0191666666666668
13.6229972839355 0.0150000000000001
13.6982498168945 0.0150000000000001
13.7735023498535 0.0125000000000002
13.8487548828125 0.00916666666666688
13.9240074157715 0.00833333333333353
13.9992637634277 0.00750000000000017
14.0745162963867 0.00583333333333347
14.1497688293457 0.00416666666666676
14.2250213623047 0.00250000000000006
14.3002738952637 0.00166666666666671
14.3755264282227 0.000833333333333353
14.4507789611816 0
};
\addlegendentry{$U=10$}

\addplot [line width=1.2, color4]
table {%
10.2158164978027 0.995
10.2947463989258 0.9925
10.3736724853516 0.9925
10.4526023864746 0.9925
10.5315284729004 0.99
10.6104545593262 0.99
10.6893844604492 0.9825
10.768310546875 0.9775
10.847240447998 0.965
10.9261665344238 0.95
11.0050926208496 0.9225
11.0840225219727 0.9075
11.1629486083984 0.895
11.2418746948242 0.86
11.3208045959473 0.8
11.399730682373 0.7675
11.4786605834961 0.7225
11.5575866699219 0.6875
11.6365127563477 0.665
11.7154426574707 0.6275
11.7943687438965 0.6125
11.8732986450195 0.5975
11.9522247314453 0.565
12.0311508178711 0.5575
12.1100807189941 0.5375
12.1890068054199 0.525
12.267936706543 0.5025
12.3468627929688 0.485
12.4257888793945 0.48
12.5047187805176 0.4625
12.5836448669434 0.4475
12.6625709533691 0.425
12.7415008544922 0.4025
12.820426940918 0.375
12.899356842041 0.3525
12.9782829284668 0.34
13.0572090148926 0.325
13.1361389160156 0.3125
13.2150650024414 0.2925
13.2939949035645 0.28
13.3729209899902 0.2675
13.451847076416 0.26
13.5307769775391 0.25
13.6097030639648 0.24
13.6886329650879 0.2325
13.7675590515137 0.2175
13.8464851379395 0.205
13.9254150390625 0.19
14.0043411254883 0.1875
14.0832672119141 0.185
14.1621971130371 0.17
14.2411231994629 0.17
14.3200531005859 0.155
14.3989791870117 0.15
14.4779052734375 0.1475
14.5568351745605 0.145
14.6357612609863 0.142500000000001
14.7146911621094 0.132500000000001
14.7936172485352 0.1175
14.8725433349609 0.105000000000001
14.951473236084 0.105000000000001
15.0303993225098 0.102500000000001
15.1093292236328 0.0875000000000006
15.1882553100586 0.0875000000000006
15.2671813964844 0.0850000000000006
15.3461112976074 0.0775000000000007
15.4250373840332 0.0700000000000007
15.5039672851562 0.0675000000000008
15.582893371582 0.0650000000000008
15.6618194580078 0.0625000000000009
15.7407493591309 0.0575000000000009
15.8196754455566 0.0550000000000009
15.8986015319824 0.047500000000001
15.9775314331055 0.042500000000001
16.0564575195312 0.042500000000001
16.1353874206543 0.040000000000001
16.2143135070801 0.0375000000000011
16.2932395935059 0.0375000000000011
16.3721694946289 0.0325000000000011
16.4510955810547 0.0300000000000011
16.5300254821777 0.0275000000000012
16.6089515686035 0.0250000000000012
16.6878776550293 0.0250000000000012
16.7668075561523 0.0200000000000012
16.8457336425781 0.0175000000000013
16.9246635437012 0.0175000000000013
17.003589630127 0.0175000000000013
17.0825157165527 0.0175000000000013
17.1614456176758 0.0150000000000013
17.2403717041016 0.0150000000000013
17.3192977905273 0.0150000000000013
17.3982276916504 0.0150000000000013
17.4771537780762 0.0125000000000014
17.5560836791992 0.0100000000000015
17.635009765625 0.0100000000000015
17.7139358520508 0.00750000000000151
17.7928657531738 0.00500000000000156
17.8717918395996 0.00500000000000156
17.9507217407227 0.00500000000000156
18.0296478271484 1.55431223447522e-15
};
\addlegendentry{$U=10$ w/ crosstalk}

\addplot [line width=1.2, dashed, color0]
table {%
30.3579006195068 0.995
30.3579444885254 0.995
30.3579864501953 0.995
30.3580303192139 0.995
30.3580741882324 0.995
30.3581161499023 0.995
30.3581600189209 0.995
30.3582038879395 0.995
30.358247756958 0.99
30.3582916259766 0.99
30.3583335876465 0.99
30.358377456665 0.99
30.3584213256836 0.99
30.3584632873535 0.99
30.3585071563721 0.99
30.3585510253906 0.99
30.3585948944092 0.99
30.3586387634277 0.99
30.3586807250977 0.985
30.3587245941162 0.985
30.3587684631348 0.985
30.3588104248047 0.98
30.3588542938232 0.98
30.3588981628418 0.975
30.3589420318604 0.97
30.3589859008789 0.965
30.3590278625488 0.96
30.3590717315674 0.96
30.3591156005859 0.955
30.3591575622559 0.955
30.3592014312744 0.95
30.359245300293 0.93
30.3592891693115 0.93
30.3593330383301 0.92
30.359375 0.905
30.3594188690186 0.905
30.3594627380371 0.89
30.359504699707 0.88
30.3595485687256 0.86
30.3595924377441 0.85
30.3596363067627 0.815
30.3596801757812 0.81
30.3597221374512 0.81
30.3597660064697 0.8
30.3598098754883 0.785
30.3598518371582 0.77
30.3598957061768 0.755
30.3599395751953 0.74
30.3599834442139 0.725
30.3600273132324 0.695
30.3600692749023 0.675
30.3601131439209 0.64
30.3601570129395 0.615
30.3601989746094 0.61
30.3602428436279 0.595
30.3602867126465 0.58
30.360330581665 0.54
30.3603744506836 0.525
30.3604164123535 0.515
30.3604602813721 0.49
30.3605041503906 0.46
30.3605461120605 0.44
30.3605899810791 0.405
30.3606338500977 0.4
30.3606777191162 0.385
30.3607215881348 0.355
30.3607635498047 0.32
30.3608074188232 0.3
30.3608512878418 0.27
30.3608932495117 0.26
30.3609371185303 0.24
30.3609809875488 0.225
30.3610248565674 0.21
30.3610687255859 0.18
30.3611106872559 0.165
30.3611545562744 0.145
30.361198425293 0.14
30.3612403869629 0.135
30.3612842559814 0.13
30.361328125 0.115
30.3613719940186 0.105
30.3614158630371 0.0849999999999995
30.361457824707 0.0699999999999995
30.3615016937256 0.0699999999999995
30.3615455627441 0.0599999999999995
30.3615875244141 0.0599999999999995
30.3616313934326 0.0599999999999995
30.3616752624512 0.0499999999999995
30.3617191314697 0.0399999999999995
30.3617630004883 0.0349999999999995
30.3618049621582 0.0349999999999995
30.3618488311768 0.0349999999999995
30.3618927001953 0.0349999999999995
30.3619346618652 0.0349999999999995
30.3619785308838 0.0299999999999995
30.3620223999023 0.0249999999999995
30.3620662689209 0.0199999999999995
30.3621101379395 0.00999999999999945
30.3621520996094 0.00499999999999945
30.3621959686279 -4.44089209850063e-16
};
% \addlegendentry{SISO,U=1}
% \addplot [line width=1.2, dashed, color1]
% table {%
% 27.3579006195068 0.995
% 27.3579444885254 0.995
% 27.3579864501953 0.995
% 27.3580303192139 0.995
% 27.3580741882324 0.995
% 27.3581161499023 0.995
% 27.3581600189209 0.995
% 27.3582038879395 0.995
% 27.358247756958 0.99
% 27.3582916259766 0.99
% 27.3583335876465 0.99
% 27.358377456665 0.99
% 27.3584213256836 0.99
% 27.3584632873535 0.99
% 27.3585071563721 0.99
% 27.3585510253906 0.99
% 27.3585948944092 0.99
% 27.3586387634277 0.99
% 27.3586807250977 0.985
% 27.3587245941162 0.985
% 27.3587684631348 0.985
% 27.3588104248047 0.98
% 27.3588542938232 0.98
% 27.3588981628418 0.975
% 27.3589420318604 0.97
% 27.3589859008789 0.965
% 27.3590278625488 0.96
% 27.3590717315674 0.96
% 27.3591156005859 0.955
% 27.3591575622559 0.955
% 27.3592014312744 0.95
% 27.359245300293 0.93
% 27.3592891693115 0.93
% 27.3593330383301 0.92
% 27.359375 0.905
% 27.3594188690186 0.905
% 27.3594627380371 0.89
% 27.359504699707 0.88
% 27.3595485687256 0.86
% 27.3595924377441 0.85
% 27.3596363067627 0.815
% 27.3596801757812 0.81
% 27.3597221374512 0.81
% 27.3597660064697 0.8
% 27.3598098754883 0.785
% 27.3598518371582 0.77
% 27.3598957061768 0.755
% 27.3599395751953 0.74
% 27.3599834442139 0.725
% 27.3600273132324 0.695
% 27.3600692749023 0.675
% 27.3601131439209 0.64
% 27.3601570129395 0.615
% 27.3601989746094 0.61
% 27.3602428436279 0.595
% 27.3602867126465 0.58
% 27.360330581665 0.54
% 27.3603744506836 0.525
% 27.3604164123535 0.515
% 27.3604602813721 0.49
% 27.3605041503906 0.46
% 27.3605461120605 0.44
% 27.3605899810791 0.405
% 27.3606338500977 0.4
% 27.3606777191162 0.385
% 27.3607215881348 0.355
% 27.3607635498047 0.32
% 27.3608074188232 0.3
% 27.3608512878418 0.27
% 27.3608932495117 0.26
% 27.3609371185303 0.24
% 27.3609809875488 0.225
% 27.3610248565674 0.21
% 27.3610687255859 0.18
% 27.3611106872559 0.165
% 27.3611545562744 0.145
% 27.361198425293 0.14
% 27.3612403869629 0.135
% 27.3612842559814 0.13
% 27.361328125 0.115
% 27.3613719940186 0.105
% 27.3614158630371 0.0849999999999995
% 27.361457824707 0.0699999999999995
% 27.3615016937256 0.0699999999999995
% 27.3615455627441 0.0599999999999995
% 27.3615875244141 0.0599999999999995
% 27.3616313934326 0.0599999999999995
% 27.3616752624512 0.0499999999999995
% 27.3617191314697 0.0399999999999995
% 27.3617630004883 0.0349999999999995
% 27.3618049621582 0.0349999999999995
% 27.3618488311768 0.0349999999999995
% 27.3618927001953 0.0349999999999995
% 27.3619346618652 0.0349999999999995
% 27.3619785308838 0.0299999999999995
% 27.3620223999023 0.0249999999999995
% 27.3620662689209 0.0199999999999995
% 27.3621101379395 0.00999999999999945
% 27.3621520996094 0.00499999999999945
% 27.3621959686279 -4.44089209850063e-16
% };
% \addlegendentry{SISO,U=4}
\addplot [line width=1.2, dashed, color2]
table {%
20.3579006195068 0.995
20.3579444885254 0.995
20.3579864501953 0.995
20.3580303192139 0.995
20.3580741882324 0.995
20.3581161499023 0.995
20.3581600189209 0.995
20.3582038879395 0.995
20.358247756958 0.99
20.3582916259766 0.99
20.3583335876465 0.99
20.358377456665 0.99
20.3584213256836 0.99
20.3584632873535 0.99
20.3585071563721 0.99
20.3585510253906 0.99
20.3585948944092 0.99
20.3586387634277 0.99
20.3586807250977 0.985
20.3587245941162 0.985
20.3587684631348 0.985
20.3588104248047 0.98
20.3588542938232 0.98
20.3588981628418 0.975
20.3589420318604 0.97
20.3589859008789 0.965
20.3590278625488 0.96
20.3590717315674 0.96
20.3591156005859 0.955
20.3591575622559 0.955
20.3592014312744 0.95
20.359245300293 0.93
20.3592891693115 0.93
20.3593330383301 0.92
20.359375 0.905
20.3594188690186 0.905
20.3594627380371 0.89
20.359504699707 0.88
20.3595485687256 0.86
20.3595924377441 0.85
20.3596363067627 0.815
20.3596801757812 0.81
20.3597221374512 0.81
20.3597660064697 0.8
20.3598098754883 0.785
20.3598518371582 0.77
20.3598957061768 0.755
20.3599395751953 0.74
20.3599834442139 0.725
20.3600273132324 0.695
20.3600692749023 0.675
20.3601131439209 0.64
20.3601570129395 0.615
20.3601989746094 0.61
20.3602428436279 0.595
20.3602867126465 0.58
20.360330581665 0.54
20.3603744506836 0.525
20.3604164123535 0.515
20.3604602813721 0.49
20.3605041503906 0.46
20.3605461120605 0.44
20.3605899810791 0.405
20.3606338500977 0.4
20.3606777191162 0.385
20.3607215881348 0.355
20.3607635498047 0.32
20.3608074188232 0.3
20.3608512878418 0.27
20.3608932495117 0.26
20.3609371185303 0.24
20.3609809875488 0.225
20.3610248565674 0.21
20.3610687255859 0.18
20.3611106872559 0.165
20.3611545562744 0.145
20.361198425293 0.14
20.3612403869629 0.135
20.3612842559814 0.13
20.361328125 0.115
20.3613719940186 0.105
20.3614158630371 0.0849999999999995
20.361457824707 0.0699999999999995
20.3615016937256 0.0699999999999995
20.3615455627441 0.0599999999999995
20.3615875244141 0.0599999999999995
20.3616313934326 0.0599999999999995
20.3616752624512 0.0499999999999995
20.3617191314697 0.0399999999999995
20.3617630004883 0.0349999999999995
20.3618049621582 0.0349999999999995
20.3618488311768 0.0349999999999995
20.3618927001953 0.0349999999999995
20.3619346618652 0.0349999999999995
20.3619785308838 0.0299999999999995
20.3620223999023 0.0249999999999995
20.3620662689209 0.0199999999999995
20.3621101379395 0.00999999999999945
20.3621520996094 0.00499999999999945
20.3621959686279 -4.44089209850063e-16
};
% \addlegendentry{SISO,U=10}
\draw (axis cs: 25, 0.72) ellipse (0.55cm and 0.12cm);
\draw[-Stealth] (axis cs: 19.5,0.74)   -- (axis cs: 16,0.5) node[pos=1.5] {\scriptsize \begin{tabular}{c}
    SISO
\end{tabular}};

\draw[color2, Stealth-Stealth] (axis cs: 10.9,0.13)   -- (axis cs: 20.4,0.13) node[above=-0.1cm, pos=0.55] {\scriptsize \begin{tabular}{c}
    $9.5$ dB
\end{tabular}};
% \draw[color1, Stealth-Stealth] (axis cs: 15,0.1)   -- (axis cs: 27,0.1) node[above=-0.1cm, pos=0.72] {\scriptsize \begin{tabular}{c}
%     $12$ dB
% \end{tabular}};
\draw[color0, Stealth-Stealth] (axis cs: 1,0.09)   -- (axis cs: 30,0.09) node[above=-0.1cm, pos=0.17] {\scriptsize \begin{tabular}{c}
    $29$ dB
\end{tabular}};

\end{axis}

\end{tikzpicture}


==> figures/OTA_PSD_B100U1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=9.1cm,
height=7.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=white!0!black,
legend columns=1,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-61.44, xmax=61.44,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-67.6701011955738, ymax=5,
ytick style={color=black},
xlabel={Frequency [MHz]},
ylabel={Normalized PSD [dB]}
]
\addplot [line width=1.5pt,color5]
table {%
-61.4400  -57.7520
  -60.4724  -58.4863
  -59.5049  -58.3345
  -58.5373  -58.2971
  -57.5698  -59.0168
  -56.6022  -58.0656
  -55.6346  -58.2267
  -54.6671  -57.2898
  -53.6995  -56.8816
  -52.7320  -57.0706
  -51.7644  -57.2157
  -50.7969  -56.2264
  -49.8293  -57.3699
  -48.8617  -56.3919
  -47.8942  -56.5555
  -46.9266  -56.8024
  -45.9591  -57.0456
  -44.9915  -56.5084
  -44.0239  -55.0042
  -43.0564  -55.0142
  -42.0888  -54.4758
  -41.1213  -54.4569
  -40.1537  -54.1365
  -39.1861  -53.9073
  -38.2186  -54.8574
  -37.2510  -53.9230
  -36.2835  -52.6124
  -35.3159  -52.6647
  -34.3483  -51.6151
  -33.3808  -52.2748
  -32.4132  -51.1784
  -31.4457  -50.7563
  -30.4781  -49.7307
  -29.5106  -49.2955
  -28.5430  -50.3108
  -27.5754  -48.7558
  -26.6079  -48.6101
  -25.6403  -48.4276
  -24.6728  -49.2114
  -23.7052  -46.8120
  -22.7376  -47.6444
  -21.7701  -46.3393
  -20.8025  -46.5891
  -19.8350  -45.2275
  -18.8674  -45.6714
  -17.8998  -46.9697
  -16.9323  -46.4907
  -15.9647  -45.5045
  -14.9972    1.9133
  -14.0296    2.1971
  -13.0620    3.1189
  -12.0945    2.8394
  -11.1269    2.4729
  -10.1594    2.7241
   -9.1918    2.6515
   -8.2243    3.1032
   -7.2567    3.3252
   -6.2891    2.3835
   -5.3216    3.2431
   -4.3540    2.4827
   -3.3865    2.7758
   -2.4189    2.8279
   -1.4513    2.5163
   -0.4838    1.9354
    0.4838    2.3994
    1.4513    2.5260
    2.4189    2.7047
    3.3865    2.6079
    4.3540    1.7686
    5.3216    1.9614
    6.2891    1.9785
    7.2567    2.3728
    8.2243    1.7958
    9.1918    2.1282
   10.1594    1.8295
   11.1269    2.7655
   12.0945    2.0543
   13.0620    2.2459
   14.0296    2.5642
   14.9972    2.3857
   15.9647  -38.7830
   16.9323  -45.7330
   17.8998  -45.9648
   18.8674  -46.7421
   19.8350  -45.0323
   20.8025  -46.1528
   21.7701  -46.9275
   22.7376  -46.9963
   23.7052  -48.1227
   24.6728  -48.1182
   25.6403  -48.0459
   26.6079  -48.9399
   27.5754  -49.0111
   28.5430  -50.3767
   29.5106  -49.0926
   30.4781  -50.4931
   31.4457  -50.8865
   32.4132  -52.4956
   33.3808  -52.1157
   34.3483  -51.8801
   35.3159  -53.1522
   36.2835  -52.6475
   37.2510  -52.9336
   38.2186  -53.7545
   39.1861  -54.4065
   40.1537  -55.1983
   41.1213  -55.5961
   42.0888  -54.6228
   43.0564  -55.9697
   44.0239  -54.6348
   44.9915  -55.4441
   45.9591  -56.3897
   46.9266  -57.5896
   47.8942  -57.0123
   48.8617  -57.0779
   49.8293  -56.5871
   50.7969  -56.9841
   51.7644  -57.5915
   52.7320  -57.6893
   53.6995  -58.0537
   54.6671  -58.5902
   55.6346  -57.0038
   56.6022  -58.3495
   57.5698  -57.6336
   58.5373  -58.0484
   59.5049  -57.9631
   60.4724  -58.6556
   61.4400  -57.8558
};
\addlegendentry{Rx w/o DPD}
\addplot [line width=1.5pt,color6]
table {%
-61.4400  -61.8491
  -60.4724  -61.6400
  -59.5049  -61.5687
  -58.5373  -61.5355
  -57.5698  -61.6575
  -56.6022  -61.4869
  -55.6346  -61.4004
  -54.6671  -61.3303
  -53.6995  -60.9535
  -52.7320  -60.9335
  -51.7644  -61.0020
  -50.7969  -60.8710
  -49.8293  -60.6663
  -48.8617  -60.2429
  -47.8942  -60.1248
  -46.9266  -60.0525
  -45.9591  -59.7261
  -44.9915  -59.5159
  -44.0239  -59.4270
  -43.0564  -59.0752
  -42.0888  -58.8495
  -41.1213  -57.9385
  -40.1537  -58.1774
  -39.1861  -57.0583
  -38.2186  -56.9967
  -37.2510  -56.7814
  -36.2835  -56.1545
  -35.3159  -55.9005
  -34.3483  -56.0517
  -33.3808  -55.3492
  -32.4132  -54.5077
  -31.4457  -54.2405
  -30.4781  -53.6410
  -29.5106  -53.4065
  -28.5430  -53.0251
  -27.5754  -52.5068
  -26.6079  -52.2178
  -25.6403  -51.4532
  -24.6728  -51.3364
  -23.7052  -50.8181
  -22.7376  -50.5487
  -21.7701  -50.2718
  -20.8025  -49.8445
  -19.8350  -49.6660
  -18.8674  -49.0815
  -17.8998  -48.7709
  -16.9323  -48.5010
  -15.9647  -48.4445
  -14.9972  -23.6922
  -14.0296  -20.7865
  -13.0620  -24.1939
  -12.0945  -20.7028
  -11.1269  -21.1864
  -10.1594  -19.5174
   -9.1918  -19.8489
   -8.2243  -20.0544
   -7.2567  -19.9679
   -6.2891  -19.5937
   -5.3216  -19.9033
   -4.3540  -18.8978
   -3.3865  -18.2701
   -2.4189  -22.2693
   -1.4513  -20.7190
   -0.4838  -19.5199
    0.4838  -20.6433
    1.4513  -23.7659
    2.4189  -18.7617
    3.3865  -21.0042
    4.3540  -22.3797
    5.3216  -19.6287
    6.2891  -20.6637
    7.2567  -21.5000
    8.2243  -21.8079
    9.1918  -22.4726
   10.1594  -20.9231
   11.1269  -22.5141
   12.0945  -22.4954
   13.0620  -20.8507
   14.0296  -19.4955
   14.9972  -23.4677
   15.9647  -47.9171
   16.9323  -49.0300
   17.8998  -49.5350
   18.8674  -49.7653
   19.8350  -49.7163
   20.8025  -50.1833
   21.7701  -50.4441
   22.7376  -50.8011
   23.7052  -51.0934
   24.6728  -51.3121
   25.6403  -51.6806
   26.6079  -52.3122
   27.5754  -52.3743
   28.5430  -52.6299
   29.5106  -53.2789
   30.4781  -53.7931
   31.4457  -54.1200
   32.4132  -54.4052
   33.3808  -55.3704
   34.3483  -55.2868
   35.3159  -56.5452
   36.2835  -56.6132
   37.2510  -56.9244
   38.2186  -56.9596
   39.1861  -57.5159
   40.1537  -58.0874
   41.1213  -58.7394
   42.0888  -58.9343
   43.0564  -59.2789
   44.0239  -59.5688
   44.9915  -59.7379
   45.9591  -59.7815
   46.9266  -59.9612
   47.8942  -60.1375
   48.8617  -60.6203
   49.8293  -60.6421
   50.7969  -60.9834
   51.7644  -60.9355
   52.7320  -61.1035
   53.6995  -61.1057
   54.6671  -61.3031
   55.6346  -61.4490
   56.6022  -61.3461
   57.5698  -61.4450
   58.5373  -61.4957
   59.5049  -61.5565
   60.4724  -61.4252
   61.4400  -62.0020
};
\addlegendentry{Rand. Rx w/o DPD}
\addplot [line width=1.5pt,white!30!black]
table {%
-61.4400  -57.7520
  -60.4724  -58.4863
  -59.5049  -58.3345
  -58.5373  -58.2971
  -57.5698  -59.0168
  -56.6022  -58.0656
  -55.6346  -58.2267
  -54.6671  -57.2898
  -53.6995  -56.8816
  -52.7320  -57.0706
  -51.7644  -57.2157
  -50.7969  -56.2264
  -49.8293  -57.3699
  -48.8617  -56.3919
  -47.8942  -56.5555
  -46.9266  -56.8024
  -45.9591  -57.0456
  -44.9915  -56.5084
  -44.0239  -55.0042
  -43.0564  -55.0142
  -42.0888  -54.4758
  -41.1213  -54.4569
  -40.1537  -54.1365
  -39.1861  -53.9073
  -38.2186  -54.8574
  -37.2510  -53.9230
  -36.2835  -52.6124
  -35.3159  -52.6647
  -34.3483  -51.6151
  -33.3808  -52.2748
  -32.4132  -51.1784
  -31.4457  -50.7563
  -30.4781  -49.7307
  -29.5106  -49.2955
  -28.5430  -50.3108
  -27.5754  -48.7558
  -26.6079  -48.6101
  -25.6403  -48.4276
  -24.6728  -49.2114
  -23.7052  -46.8120
  -22.7376  -47.6444
  -21.7701  -46.3393
  -20.8025  -46.5891
  -19.8350  -45.2275
  -18.8674  -45.6714
  -17.8998  -46.9697
  -16.9323  -46.4907
  -15.9647  -45.5045
  -14.9972  -11.2609
  -14.0296  -10.6658
  -13.0620   -9.3519
  -12.0945   -9.4445
  -11.1269   -9.4674
  -10.1594   -9.0847
   -9.1918   -8.9864
   -8.2243   -8.2594
   -7.2567   -7.9399
   -6.2891   -8.7656
   -5.3216   -7.8795
   -4.3540   -8.7764
   -3.3865   -8.4586
   -2.4189   -8.5961
   -1.4513   -9.1214
   -0.4838   -9.9480
    0.4838   -9.7612
    1.4513   -9.8216
    2.4189  -10.1475
    3.3865  -10.4523
    4.3540  -11.3918
    5.3216  -11.5310
    6.2891  -11.5900
    7.2567  -11.0041
    8.2243  -11.4776
    9.1918  -10.6567
   10.1594  -10.7645
   11.1269   -9.2903
   12.0945   -9.7277
   13.0620   -9.1463
   14.0296   -8.4574
   14.9972   -8.4389
   15.9647  -38.7830
   16.9323  -45.7330
   17.8998  -45.9648
   18.8674  -46.7421
   19.8350  -45.0323
   20.8025  -46.1528
   21.7701  -46.9275
   22.7376  -46.9963
   23.7052  -48.1227
   24.6728  -48.1182
   25.6403  -48.0459
   26.6079  -48.9399
   27.5754  -49.0111
   28.5430  -50.3767
   29.5106  -49.0926
   30.4781  -50.4931
   31.4457  -50.8865
   32.4132  -52.4956
   33.3808  -52.1157
   34.3483  -51.8801
   35.3159  -53.1522
   36.2835  -52.6475
   37.2510  -52.9336
   38.2186  -53.7545
   39.1861  -54.4065
   40.1537  -55.1983
   41.1213  -55.5961
   42.0888  -54.6228
   43.0564  -55.9697
   44.0239  -54.6348
   44.9915  -55.4441
   45.9591  -56.3897
   46.9266  -57.5896
   47.8942  -57.0123
   48.8617  -57.0779
   49.8293  -56.5871
   50.7969  -56.9841
   51.7644  -57.5915
   52.7320  -57.6893
   53.6995  -58.0537
   54.6671  -58.5902
   55.6346  -57.0038
   56.6022  -58.3495
   57.5698  -57.6336
   58.5373  -58.0484
   59.5049  -57.9631
   60.4724  -58.6556
   61.4400  -57.8558
   };
\addlegendentry{error w/o DPD}%=6.9, SER=1.0e-02}
\addplot [line width=1.5pt,color0, dashed]
table {%
-61.44 -62.8997840881348
-60.4724409448819 -62.8884201049805
-59.5048818897638 -62.278995513916
-58.5373228346457 -62.3137435913086
-57.5697637795276 -62.7076797485352
-56.6022047244094 -62.4295196533203
-55.6346456692913 -62.7891159057617
-54.6670866141732 -61.5464363098145
-53.6995275590551 -62.2008514404297
-52.731968503937 -62.8955383300781
-51.7644094488189 -61.4285507202148
-50.7968503937008 -60.9197654724121
-49.8292913385827 -60.821647644043
-48.8617322834646 -61.8516082763672
-47.8941732283465 -60.9631767272949
-46.9266141732283 -60.476676940918
-45.9590551181102 -60.928882598877
-44.9914960629921 -59.9573707580566
-44.023937007874 -59.4768486022949
-43.0563779527559 -59.7999153137207
-42.0888188976378 -57.5877227783203
-41.1212598425197 -58.9599380493164
-40.1537007874016 -57.3194923400879
-39.1861417322835 -56.9990577697754
-38.2185826771654 -57.5725135803223
-37.2510236220472 -56.3625679016113
-36.2834645669291 -56.2091445922852
-35.315905511811 -54.9304962158203
-34.3483464566929 -55.2237548828125
-33.3807874015748 -55.5685844421387
-32.4132283464567 -55.104118347168
-31.4456692913386 -54.3631019592285
-30.4781102362205 -53.7747993469238
-29.5105511811024 -52.6639022827148
-28.5429921259842 -53.5781631469727
-27.5754330708661 -52.3289070129395
-26.607874015748 -52.0331230163574
-25.6403149606299 -51.993480682373
-24.6727559055118 -53.1088714599609
-23.7051968503937 -50.6706008911133
-22.7376377952756 -51.7345771789551
-21.7700787401575 -50.7386589050293
-20.8025196850394 -50.5918197631836
-19.8349606299213 -48.6974296569824
-18.8674015748031 -49.479850769043
-17.899842519685 -50.5058631896973
-16.9322834645669 -49.8959655761719
-15.9647244094488 -49.2109146118164
-14.9971653543307 -24.1469554901123
-14.0296062992126 -27.9998970031738
-13.0620472440945 -33.1136245727539
-12.0944881889764 -38.4656257629395
-11.1269291338583 -38.263786315918
-10.1593700787402 -36.1862602233887
-9.19181102362204 -36.7148056030273
-8.22425196850394 -38.2534065246582
-7.25669291338583 -41.1481628417969
-6.28913385826771 -42.275016784668
-5.3215748031496 -40.6455955505371
-4.35401574803149 -42.226749420166
-3.38645669291338 -43.1814193725586
-2.41889763779528 -43.6993751525879
-1.45133858267716 -41.8711166381836
-0.483779527559051 -39.5113182067871
0.483779527559058 -38.5801544189453
1.45133858267717 -39.080696105957
2.41889763779528 -37.7527694702148
3.38645669291338 -37.7813186645508
4.3540157480315 -36.9939498901367
5.32157480314962 -35.8953475952148
6.28913385826772 -35.9210166931152
7.25669291338583 -37.4326782226562
8.22425196850394 -40.2043762207031
9.19181102362205 -41.4733657836914
10.1593700787402 -41.4189338684082
11.1269291338583 -40.7062568664551
12.0944881889764 -42.4548873901367
13.0620472440945 -40.0001983642578
14.0296062992126 -34.1588745117188
14.9971653543307 -30.0263214111328
15.9647244094488 -44.0418395996094
16.9322834645669 -49.5913352966309
17.899842519685 -49.7679557800293
18.8674015748032 -50.1449432373047
19.8349606299213 -49.0293426513672
20.8025196850394 -50.0881042480469
21.7700787401575 -50.671516418457
22.7376377952756 -50.4232635498047
23.7051968503937 -51.027889251709
24.6727559055118 -51.9176330566406
25.6403149606299 -51.2460174560547
26.607874015748 -52.9804420471191
27.5754330708661 -52.6783027648926
28.5429921259843 -53.7386856079102
29.5105511811024 -52.4445571899414
30.4781102362205 -54.0504760742188
31.4456692913386 -54.2100601196289
32.4132283464567 -55.5204963684082
33.3807874015748 -55.8931274414062
34.3483464566929 -55.2591285705566
35.315905511811 -56.1830978393555
36.2834645669291 -55.7558403015137
37.2510236220472 -56.0768966674805
38.2185826771654 -57.0018844604492
39.1861417322835 -57.2784652709961
40.1537007874016 -58.4459457397461
41.1212598425197 -58.2554473876953
42.0888188976378 -58.1832160949707
43.0563779527559 -59.7490692138672
44.023937007874 -58.7583236694336
44.9914960629921 -59.7642211914062
45.9590551181102 -60.4528427124023
46.9266141732283 -61.5618858337402
47.8941732283465 -60.6737213134766
48.8617322834646 -60.7595443725586
49.8292913385827 -60.9700698852539
50.7968503937008 -61.37451171875
51.7644094488189 -62.6232757568359
52.731968503937 -62.5289878845215
53.6995275590551 -61.8277778625488
54.6670866141732 -62.8741111755371
55.6346456692913 -62.9037475585938
56.6022047244094 -61.8933906555176
57.5697637795276 -63.1255264282227
58.5373228346457 -63.2380676269531
59.5048818897638 -62.3339157104492
60.4724409448819 -63.2072296142578
61.44 -62.8763427734375
};
\addlegendentry{\shortstack{error w/ TD-GMP \\($R=1$)}}%=1.7, SER=1.4e-03}
\addplot [line width=1.5pt,color1,  dotted]
table {%
-61.44 -61.888557434082
-60.4724409448819 -62.3940467834473
-59.5048818897638 -63.8858757019043
-58.5373228346457 -62.4561920166016
-57.5697637795276 -62.5760803222656
-56.6022047244094 -63.514705657959
-55.6346456692913 -62.2720146179199
-54.6670866141732 -62.5034484863281
-53.6995275590551 -61.7514610290527
-52.731968503937 -62.1878890991211
-51.7644094488189 -62.6554489135742
-50.7968503937008 -62.4548568725586
-49.8292913385827 -62.6556205749512
-48.8617322834646 -62.3816108703613
-47.8941732283465 -63.2036285400391
-46.9266141732283 -63.0288543701172
-45.9590551181102 -63.3222541809082
-44.9914960629921 -62.6365127563477
-44.023937007874 -62.8055877685547
-43.0563779527559 -62.4963455200195
-42.0888188976378 -62.396411895752
-41.1212598425197 -63.6535263061523
-40.1537007874016 -63.2768287658691
-39.1861417322835 -62.6591644287109
-38.2185826771654 -63.1008911132812
-37.2510236220472 -61.590763092041
-36.2834645669291 -63.2059783935547
-35.315905511811 -62.1935615539551
-34.3483464566929 -63.2190628051758
-33.3807874015748 -62.3678932189941
-32.4132283464567 -62.4032402038574
-31.4456692913386 -64.2969131469727
-30.4781102362205 -63.2025909423828
-29.5105511811024 -62.828483581543
-28.5429921259842 -61.9879760742188
-27.5754330708661 -62.3894309997559
-26.607874015748 -62.2721481323242
-25.6403149606299 -62.086254119873
-24.6727559055118 -63.386646270752
-23.7051968503937 -62.2490921020508
-22.7376377952756 -62.7183837890625
-21.7700787401575 -62.5693969726562
-20.8025196850394 -62.6629180908203
-19.8349606299213 -61.9736518859863
-18.8674015748031 -62.6544342041016
-17.899842519685 -63.0116119384766
-16.9322834645669 -62.7706069946289
-15.9647244094488 -62.1533546447754
-14.9971653543307 -40.0057525634766
-14.0296062992126 -41.8118515014648
-13.0620472440945 -42.8897399902344
-12.0944881889764 -44.9756546020508
-11.1269291338583 -46.9252624511719
-10.1593700787402 -49.5811500549316
-9.19181102362204 -48.6033630371094
-8.22425196850394 -48.188606262207
-7.25669291338583 -46.7448463439941
-6.28913385826771 -44.1792526245117
-5.3215748031496 -42.9074935913086
-4.35401574803149 -42.9696998596191
-3.38645669291338 -42.1469116210938
-2.41889763779528 -41.5146713256836
-1.45133858267716 -41.4104042053223
-0.483779527559051 -41.7468795776367
0.483779527559058 -42.5296936035156
1.45133858267717 -43.7263679504395
2.41889763779528 -43.8755187988281
3.38645669291338 -44.7003021240234
4.3540157480315 -45.0679321289062
5.32157480314962 -45.3412399291992
6.28913385826772 -45.4434585571289
7.25669291338583 -45.0731201171875
8.22425196850394 -45.8843193054199
9.19181102362205 -45.3573265075684
10.1593700787402 -45.0930786132812
11.1269291338583 -44.5645065307617
12.0944881889764 -44.2654075622559
13.0620472440945 -44.0201759338379
14.0296062992126 -43.6653175354004
14.9971653543307 -42.9225616455078
15.9647244094488 -60.8594436645508
16.9322834645669 -63.2646751403809
17.899842519685 -62.0158996582031
18.8674015748032 -62.3356018066406
19.8349606299213 -62.5821304321289
20.8025196850394 -62.7352828979492
21.7700787401575 -62.7223281860352
22.7376377952756 -62.8148651123047
23.7051968503937 -62.1439666748047
24.6727559055118 -63.139347076416
25.6403149606299 -62.8398132324219
26.607874015748 -63.4546966552734
27.5754330708661 -62.4016418457031
28.5429921259843 -63.6655082702637
29.5105511811024 -62.6455841064453
30.4781102362205 -62.9719581604004
31.4456692913386 -63.0235252380371
32.4132283464567 -63.5939559936523
33.3807874015748 -63.2899017333984
34.3483464566929 -62.8632011413574
35.315905511811 -63.0435752868652
36.2834645669291 -62.0503692626953
37.2510236220472 -62.3141708374023
38.2185826771654 -62.1504173278809
39.1861417322835 -63.3127365112305
40.1537007874016 -62.3978500366211
41.1212598425197 -62.7716064453125
42.0888188976378 -61.8439559936523
43.0563779527559 -62.828239440918
44.023937007874 -62.4586791992188
44.9914960629921 -62.2379493713379
45.9590551181102 -62.4234733581543
46.9266141732283 -63.5694046020508
47.8941732283465 -62.8426208496094
48.8617322834646 -62.6909484863281
49.8292913385827 -63.2281913757324
50.7968503937008 -63.3975524902344
51.7644094488189 -62.559944152832
52.731968503937 -63.2868499755859
53.6995275590551 -62.8911628723145
54.6670866141732 -63.5244407653809
55.6346456692913 -64.6437034606934
56.6022047244094 -62.885627746582
57.5697637795276 -62.5830230712891
58.5373228346457 -63.1760368347168
59.5048818897638 -63.2149848937988
60.4724409448819 -62.7470321655273
61.44 -63.5053939819336
};
\addlegendentry{\shortstack{error w/ TD-GMP \\ ($R=4$)}}%=0.6, SER=0.0e+00}
\addplot [line width=1.5pt,color2,  dashdotted]
table {%
-61.44 -62.8437347412109
-60.4724409448819 -61.7401504516602
-59.5048818897638 -62.6493530273438
-58.5373228346457 -62.7195739746094
-57.5697637795276 -61.9373321533203
-56.6022047244094 -60.9774589538574
-55.6346456692913 -62.0480651855469
-54.6670866141732 -60.883674621582
-53.6995275590551 -60.5047264099121
-52.731968503937 -61.0205001831055
-51.7644094488189 -59.914134979248
-50.7968503937008 -60.0125503540039
-49.8292913385827 -60.0397186279297
-48.8617322834646 -59.4456825256348
-47.8941732283465 -59.3250732421875
-46.9266141732283 -59.0664291381836
-45.9590551181102 -58.0533981323242
-44.9914960629921 -59.660831451416
-44.023937007874 -57.6169815063477
-43.0563779527559 -56.5846099853516
-42.0888188976378 -56.6632499694824
-41.1212598425197 -56.0649108886719
-40.1537007874016 -55.5553092956543
-39.1861417322835 -54.6190948486328
-38.2185826771654 -54.6164360046387
-37.2510236220472 -54.6041946411133
-36.2834645669291 -53.2474555969238
-35.315905511811 -52.5719299316406
-34.3483464566929 -52.5459289550781
-33.3807874015748 -51.9744033813477
-32.4132283464567 -50.8884086608887
-31.4456692913386 -49.897762298584
-30.4781102362205 -50.0731506347656
-29.5105511811024 -51.7281112670898
-28.5429921259842 -49.7864151000977
-27.5754330708661 -49.6176300048828
-26.607874015748 -49.5507125854492
-25.6403149606299 -49.1462135314941
-24.6727559055118 -48.6794090270996
-23.7051968503937 -49.0222511291504
-22.7376377952756 -47.9178848266602
-21.7700787401575 -48.448860168457
-20.8025196850394 -47.4026069641113
-19.8349606299213 -47.6968002319336
-18.8674015748031 -47.5245513916016
-17.899842519685 -48.0860595703125
-16.9322834645669 -47.2532272338867
-15.9647244094488 -47.0896987915039
-14.9971653543307 -34.0080337524414
-14.0296062992126 -33.399600982666
-13.0620472440945 -34.2580451965332
-12.0944881889764 -34.0506248474121
-11.1269291338583 -34.5371398925781
-10.1593700787402 -34.083553314209
-9.19181102362204 -34.4837493896484
-8.22425196850394 -34.2273292541504
-7.25669291338583 -35.0064010620117
-6.28913385826771 -35.1816596984863
-5.3215748031496 -34.5775337219238
-4.35401574803149 -34.0217666625977
-3.38645669291338 -35.2045822143555
-2.41889763779528 -34.8276977539062
-1.45133858267716 -34.7460861206055
-0.483779527559051 -34.3399696350098
0.483779527559058 -34.2853317260742
1.45133858267717 -34.1548500061035
2.41889763779528 -34.2021293640137
3.38645669291338 -34.7505874633789
4.3540157480315 -34.4578819274902
5.32157480314962 -34.5493431091309
6.28913385826772 -33.8355255126953
7.25669291338583 -33.6860504150391
8.22425196850394 -33.3006744384766
9.19181102362205 -34.0901412963867
10.1593700787402 -34.5873870849609
11.1269291338583 -33.6770706176758
12.0944881889764 -33.7826766967773
13.0620472440945 -33.1784744262695
14.0296062992126 -31.0939502716064
14.9971653543307 -30.9430503845215
15.9647244094488 -42.2521591186523
16.9322834645669 -43.0086212158203
17.899842519685 -42.987865447998
18.8674015748032 -43.5177268981934
19.8349606299213 -44.7949676513672
20.8025196850394 -44.1678619384766
21.7700787401575 -45.7353744506836
22.7376377952756 -45.2198219299316
23.7051968503937 -47.1200866699219
24.6727559055118 -47.8501815795898
25.6403149606299 -48.1485977172852
26.607874015748 -48.6517906188965
27.5754330708661 -49.397346496582
28.5429921259843 -49.4644508361816
29.5105511811024 -50.7374229431152
30.4781102362205 -51.1431846618652
31.4456692913386 -51.4703521728516
32.4132283464567 -51.7441329956055
33.3807874015748 -52.1423110961914
34.3483464566929 -52.4149780273438
35.315905511811 -52.094482421875
36.2834645669291 -53.0889282226562
37.2510236220472 -53.313404083252
38.2185826771654 -53.9600830078125
39.1861417322835 -53.578971862793
40.1537007874016 -54.2183227539062
41.1212598425197 -55.1940612792969
42.0888188976378 -56.5020027160645
43.0563779527559 -57.810001373291
44.023937007874 -57.381420135498
44.9914960629921 -58.3133659362793
45.9590551181102 -58.4651756286621
46.9266141732283 -58.5509643554688
47.8941732283465 -58.5479202270508
48.8617322834646 -59.4746589660645
49.8292913385827 -59.2510986328125
50.7968503937008 -59.7432250976562
51.7644094488189 -59.6464767456055
52.731968503937 -59.8807373046875
53.6995275590551 -60.2845306396484
54.6670866141732 -61.4232063293457
55.6346456692913 -60.678539276123
56.6022047244094 -61.9406127929688
57.5697637795276 -61.7778549194336
58.5373228346457 -61.4759864807129
59.5048818897638 -62.2099761962891
60.4724409448819 -61.0754470825195
61.44 -61.0764274597168
};
\addlegendentry{error w/ FD-GMP}%=1.8, SER=0.0e+00}
\addplot [line width=1.5pt,color3, densely dotted]
table {%
-61.44 -61.3752975463867
-60.4724409448819 -61.7453918457031
-59.5048818897638 -61.7382278442383
-58.5373228346457 -61.1258544921875
-57.5697637795276 -60.9132843017578
-56.6022047244094 -60.269401550293
-55.6346456692913 -59.654369354248
-54.6670866141732 -59.8230323791504
-53.6995275590551 -59.4049873352051
-52.731968503937 -59.7408142089844
-51.7644094488189 -58.6968078613281
-50.7968503937008 -58.6740341186523
-49.8292913385827 -57.8364524841309
-48.8617322834646 -58.4213943481445
-47.8941732283465 -58.1226387023926
-46.9266141732283 -59.3697967529297
-45.9590551181102 -58.5864067077637
-44.9914960629921 -57.6732444763184
-44.023937007874 -58.1829528808594
-43.0563779527559 -57.1708984375
-42.0888188976378 -57.4876861572266
-41.1212598425197 -56.5773849487305
-40.1537007874016 -57.5400619506836
-39.1861417322835 -55.8621406555176
-38.2185826771654 -55.122314453125
-37.2510236220472 -55.2717437744141
-36.2834645669291 -55.3880386352539
-35.315905511811 -54.1996917724609
-34.3483464566929 -53.6508178710938
-33.3807874015748 -54.5344543457031
-32.4132283464567 -53.2404403686523
-31.4456692913386 -53.8158111572266
-30.4781102362205 -52.3800239562988
-29.5105511811024 -52.4030647277832
-28.5429921259842 -51.0767555236816
-27.5754330708661 -51.4149932861328
-26.607874015748 -52.7129402160645
-25.6403149606299 -50.7930755615234
-24.6727559055118 -50.0980377197266
-23.7051968503937 -50.25830078125
-22.7376377952756 -50.3861961364746
-21.7700787401575 -49.9471588134766
-20.8025196850394 -49.8060455322266
-19.8349606299213 -47.6078453063965
-18.8674015748031 -49.0432739257812
-17.899842519685 -48.1512756347656
-16.9322834645669 -48.5213165283203
-15.9647244094488 -49.0442886352539
-14.9971653543307 -30.9671859741211
-14.0296062992126 -34.0003433227539
-13.0620472440945 -32.3285636901855
-12.0944881889764 -33.6088409423828
-11.1269291338583 -34.2779083251953
-10.1593700787402 -34.2612724304199
-9.19181102362204 -33.8041954040527
-8.22425196850394 -34.2947731018066
-7.25669291338583 -33.1772270202637
-6.28913385826771 -33.8788681030273
-5.3215748031496 -33.8690795898438
-4.35401574803149 -33.4330368041992
-3.38645669291338 -32.8087577819824
-2.41889763779528 -32.5518760681152
-1.45133858267716 -33.4238014221191
-0.483779527559051 -33.4610252380371
0.483779527559058 -29.9084434509277
1.45133858267717 -33.666805267334
2.41889763779528 -32.9209060668945
3.38645669291338 -33.8784446716309
4.3540157480315 -32.9718055725098
5.32157480314962 -33.6150970458984
6.28913385826772 -33.1644477844238
7.25669291338583 -31.5155181884766
8.22425196850394 -32.1324882507324
9.19181102362205 -31.3304691314697
10.1593700787402 -31.7086048126221
11.1269291338583 -32.1685829162598
12.0944881889764 -33.1284675598145
13.0620472440945 -33.0460548400879
14.0296062992126 -32.6614303588867
14.9971653543307 -32.54052734375
15.9647244094488 -43.0844879150391
16.9322834645669 -47.3158416748047
17.899842519685 -48.2256469726562
18.8674015748032 -48.5638122558594
19.8349606299213 -47.9103813171387
20.8025196850394 -49.3270645141602
21.7700787401575 -50.2827987670898
22.7376377952756 -49.792610168457
23.7051968503937 -50.1877937316895
24.6727559055118 -51.5938186645508
25.6403149606299 -50.4059181213379
26.607874015748 -51.5573425292969
27.5754330708661 -51.0801887512207
28.5429921259843 -52.9725074768066
29.5105511811024 -52.82177734375
30.4781102362205 -52.6749992370605
31.4456692913386 -53.937126159668
32.4132283464567 -52.9360771179199
33.3807874015748 -53.4067535400391
34.3483464566929 -55.2448196411133
35.315905511811 -55.524845123291
36.2834645669291 -56.120777130127
37.2510236220472 -56.2047538757324
38.2185826771654 -56.3697662353516
39.1861417322835 -56.6536026000977
40.1537007874016 -56.5791511535645
41.1212598425197 -56.7333374023438
42.0888188976378 -58.0148506164551
43.0563779527559 -57.1443023681641
44.023937007874 -57.198486328125
44.9914960629921 -57.5891571044922
45.9590551181102 -56.791919708252
46.9266141732283 -58.4390830993652
47.8941732283465 -58.5953216552734
48.8617322834646 -58.7870101928711
49.8292913385827 -59.328483581543
50.7968503937008 -60.3037452697754
51.7644094488189 -60.095043182373
52.731968503937 -60.8901214599609
53.6995275590551 -61.8001899719238
54.6670866141732 -61.1076965332031
55.6346456692913 -62.6023483276367
56.6022047244094 -62.2955131530762
57.5697637795276 -62.0480155944824
58.5373228346457 -62.5372085571289
59.5048818897638 -61.9459342956543
60.4724409448819 -63.151554107666
61.44 -62.9150810241699
};
\addlegendentry{error w/ FD NN}%=2.0, SER=7.8e-05}

\addplot [line width=1.5pt, color4, densely dashdotted]
table {%
-61.44 -66.3166885375977
-60.4724409448819 -66.065544128418
-59.5048818897638 -66.6748046875
-58.5373228346457 -65.7539176940918
-57.5697637795276 -64.2266502380371
-56.6022047244094 -64.8464279174805
-55.6346456692913 -64.5701637268066
-54.6670866141732 -64.4750938415527
-53.6995275590551 -63.4446411132812
-52.731968503937 -63.3077659606934
-51.7644094488189 -64.056324005127
-50.7968503937008 -62.910327911377
-49.8292913385827 -62.5597686767578
-48.8617322834646 -63.0815734863281
-47.8941732283465 -61.3056144714355
-46.9266141732283 -60.7018737792969
-45.9590551181102 -61.3245964050293
-44.9914960629921 -60.6357421875
-44.023937007874 -60.306770324707
-43.0563779527559 -59.4475250244141
-42.0888188976378 -57.8430023193359
-41.1212598425197 -58.85595703125
-40.1537007874016 -59.2470626831055
-39.1861417322835 -57.2762756347656
-38.2185826771654 -57.9249649047852
-37.2510236220472 -57.4971694946289
-36.2834645669291 -57.166618347168
-35.315905511811 -55.7157554626465
-34.3483464566929 -56.9475708007812
-33.3807874015748 -55.7916831970215
-32.4132283464567 -54.9342193603516
-31.4456692913386 -54.1814498901367
-30.4781102362205 -53.7377014160156
-29.5105511811024 -54.011302947998
-28.5429921259842 -54.2480621337891
-27.5754330708661 -53.9015045166016
-26.607874015748 -51.5351295471191
-25.6403149606299 -51.2152519226074
-24.6727559055118 -51.5203666687012
-23.7051968503937 -50.1174354553223
-22.7376377952756 -50.5991821289062
-21.7700787401575 -51.4889526367188
-20.8025196850394 -48.978199005127
-19.8349606299213 -50.2569389343262
-18.8674015748031 -50.0510864257812
-17.899842519685 -49.3765678405762
-16.9322834645669 -49.4421463012695
-15.9647244094488 -48.4448547363281
-14.9971653543307 -32.0284042358398
-14.0296062992126 -32.715877532959
-13.0620472440945 -33.9507369995117
-12.0944881889764 -32.6464805603027
-11.1269291338583 -32.878978729248
-10.1593700787402 -32.8813819885254
-9.19181102362204 -31.3802871704102
-8.22425196850394 -30.5361957550049
-7.25669291338583 -31.8414096832275
-6.28913385826771 -33.2704582214355
-5.3215748031496 -32.7106170654297
-4.35401574803149 -32.1984443664551
-3.38645669291338 -33.8844604492188
-2.41889763779528 -32.528247833252
-1.45133858267716 -32.6877937316895
-0.483779527559051 -32.4117202758789
0.483779527559058 -33.2336769104004
1.45133858267717 -30.9091873168945
2.41889763779528 -32.4948387145996
3.38645669291338 -32.9292831420898
4.3540157480315 -32.803352355957
5.32157480314962 -32.7924842834473
6.28913385826772 -32.6660385131836
7.25669291338583 -31.4775829315186
8.22425196850394 -30.5782699584961
9.19181102362205 -32.3560485839844
10.1593700787402 -30.0597229003906
11.1269291338583 -31.0610027313232
12.0944881889764 -29.9487724304199
13.0620472440945 -31.3430500030518
14.0296062992126 -30.3612689971924
14.9971653543307 -31.2986145019531
15.9647244094488 -42.2520713806152
16.9322834645669 -50.5317687988281
17.899842519685 -48.9489288330078
18.8674015748032 -49.5997924804688
19.8349606299213 -50.0354957580566
20.8025196850394 -50.5149230957031
21.7700787401575 -50.9636306762695
22.7376377952756 -50.4478530883789
23.7051968503937 -51.5310745239258
24.6727559055118 -51.5068778991699
25.6403149606299 -52.0843505859375
26.607874015748 -53.0222282409668
27.5754330708661 -52.9343109130859
28.5429921259843 -52.513053894043
29.5105511811024 -53.276725769043
30.4781102362205 -54.1463508605957
31.4456692913386 -55.0614585876465
32.4132283464567 -55.5873641967773
33.3807874015748 -56.4777336120605
34.3483464566929 -56.4497184753418
35.315905511811 -55.2855377197266
36.2834645669291 -57.1818389892578
37.2510236220472 -56.915771484375
38.2185826771654 -58.0534172058105
39.1861417322835 -58.2172584533691
40.1537007874016 -58.2951736450195
41.1212598425197 -61.057991027832
42.0888188976378 -59.3712959289551
43.0563779527559 -60.2205581665039
44.023937007874 -60.5858764648438
44.9914960629921 -60.0196914672852
45.9590551181102 -60.6692848205566
46.9266141732283 -61.0911712646484
47.8941732283465 -61.2344551086426
48.8617322834646 -62.8930892944336
49.8292913385827 -62.3604393005371
50.7968503937008 -62.9549217224121
51.7644094488189 -62.4551963806152
52.731968503937 -63.7459564208984
53.6995275590551 -62.736873626709
54.6670866141732 -63.8665580749512
55.6346456692913 -65.2581634521484
56.6022047244094 -64.8364601135254
57.5697637795276 -65.5861206054688
58.5373228346457 -65.7125625610352
59.5048818897638 -65.4438591003418
60.4724409448819 -65.2803230285645
61.44 -65.1108131408691
};
\addlegendentry{error w/ FD-CNN}
\end{axis}

\end{tikzpicture}


==> figures/OTA_PSD_B100U1_crosstalk.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=8.5cm,
height=7.cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=white!0!black,
legend columns=1,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-50, ymax=0,
ytick style={color=black},
xlabel={Frequency [MHz]},
ylabel={Normalized PSD [dB]}
]
\addplot [line width=1.5pt,color5]
table {%
-15.36 -48.4382438659668
-15.2395294117647 -47.820442199707
-15.1190588235294 -47.396240234375
-14.9985882352941 -46.2011947631836
-14.8781176470588 -44.8796234130859
-14.7576470588235 -47.2105255126953
-14.6371764705882 -45.2381858825684
-14.5167058823529 -46.857292175293
-14.3962352941176 -45.4193840026855
-14.2757647058824 -44.2044448852539
-14.1552941176471 -43.2237434387207
-14.0348235294118 -44.040828704834
-13.9143529411765 -41.9860649108887
-13.7938823529412 -42.3851165771484
-13.6734117647059 -41.9139404296875
-13.5529411764706 -42.1674499511719
-13.4324705882353 -44.4152641296387
-13.312 -42.1728324890137
-13.1915294117647 -40.5041351318359
-13.0710588235294 -41.3163909912109
-12.9505882352941 -42.3445129394531
-12.8301176470588 -41.7711067199707
-12.7096470588235 -41.3993225097656
-12.5891764705882 -41.4806594848633
-12.4687058823529 -42.477653503418
-12.3482352941176 -40.8923149108887
-12.2277647058824 -41.0422706604004
-12.1072941176471 -39.3847465515137
-11.9868235294118 -41.3605842590332
-11.8663529411765 -38.962215423584
-11.7458823529412 -37.8766746520996
-11.6254117647059 -38.9949264526367
-11.5049411764706 -40.0129661560059
-11.3844705882353 -38.0354919433594
-11.264 -39.2531204223633
-11.1435294117647 -38.4066925048828
-11.0230588235294 -38.6673164367676
-10.9025882352941 -40.7267227172852
-10.7821176470588 -37.7249488830566
-10.6616470588235 -38.9635581970215
-10.5411764705882 -38.3048934936523
-10.4207058823529 -39.7610702514648
-10.3002352941176 -39.1968002319336
-10.1797647058824 -37.6470413208008
-10.0592941176471 -41.1961364746094
-9.93882352941176 -38.886417388916
-9.81835294117647 -39.7978553771973
-9.69788235294118 -35.5726737976074
-9.57741176470588 -40.660026550293
-9.45694117647059 -38.7078514099121
-9.33647058823529 -35.2785797119141
-9.216 -40.9765281677246
-9.0955294117647 -37.9430274963379
-8.97505882352941 -37.3605651855469
-8.85458823529412 -37.9872055053711
-8.73411764705882 -38.8942108154297
-8.61364705882353 -39.3187446594238
-8.49317647058824 -40.1271438598633
-8.37270588235294 -38.0373916625977
-8.25223529411765 -36.7491912841797
-8.13176470588235 -36.4628257751465
-8.01129411764706 -38.3504333496094
-7.89082352941177 -37.3452949523926
-7.77035294117647 -35.6848754882812
-7.64988235294118 -35.5153961181641
-7.52941176470588 -37.5295600891113
-7.40894117647059 -36.7060203552246
-7.28847058823529 -38.7329635620117
-7.168 -39.103645324707
-7.04752941176471 -36.2483558654785
-6.92705882352941 -36.1073684692383
-6.80658823529412 -37.0893249511719
-6.68611764705882 -36.9579696655273
-6.56564705882353 -34.9749717712402
-6.44517647058824 -34.6552886962891
-6.32470588235294 -38.7808380126953
-6.20423529411765 -35.3792686462402
-6.08376470588235 -33.9742813110352
-5.96329411764706 -34.9124183654785
-5.84282352941177 -35.0352058410645
-5.72235294117647 -34.0218200683594
-5.60188235294118 -35.4904327392578
-5.48141176470588 -35.3368721008301
-5.36094117647059 -33.6250343322754
-5.24047058823529 -33.3281402587891
-5.12 -33.1168670654297
-4.99952941176471 -32.0452690124512
-4.87905882352941 -34.9048767089844
-4.75858823529412 -34.4116172790527
-4.63811764705882 -35.7306823730469
-4.51764705882353 -35.5859756469727
-4.39717647058824 -32.4424819946289
-4.27670588235294 -37.6056632995605
-4.15623529411765 -31.6576766967773
-4.03576470588235 -32.944522857666
-3.91529411764706 -33.4016304016113
-3.79482352941177 -4.24264478683472
-3.67435294117647 -4.06239128112793
-3.55388235294118 -2.33738422393799
-3.43341176470588 -2.87969088554382
-3.31294117647059 -3.60914993286133
-3.1924705882353 -4.80244159698486
-3.072 -3.33058166503906
-2.95152941176471 -2.50283980369568
-2.83105882352941 -2.92428159713745
-2.71058823529412 -2.8332257270813
-2.59011764705882 -3.26727986335754
-2.46964705882353 -2.34134078025818
-2.34917647058824 -4.92674779891968
-2.22870588235294 -4.38349199295044
-2.10823529411765 -3.3606915473938
-1.98776470588235 -2.34434032440186
-1.86729411764706 -3.84423041343689
-1.74682352941177 -2.97968983650208
-1.62635294117647 -3.18938040733337
-1.50588235294118 -2.84920644760132
-1.38541176470588 -3.09139680862427
-1.26494117647059 -2.77899932861328
-1.1444705882353 -1.81524527072906
-1.024 -2.32225513458252
-0.903529411764707 -3.49114513397217
-0.783058823529412 -3.43204617500305
-0.662588235294118 -2.8592472076416
-0.542117647058824 -1.80118095874786
-0.421647058823531 -3.85675716400146
-0.301176470588237 -3.07658195495605
-0.180705882352942 -3.18288588523865
-0.0602352941176481 -3.38764476776123
0.0602352941176463 -2.96780395507812
0.180705882352941 -3.82733345031738
0.301176470588235 -4.66190385818481
0.421647058823529 -4.09388160705566
0.542117647058824 -2.33540868759155
0.662588235294116 -3.94472813606262
0.783058823529412 -3.56933879852295
0.903529411764705 -4.51054525375366
1.024 -2.41080355644226
1.14447058823529 -2.45309519767761
1.26494117647059 -3.39397430419922
1.38541176470588 -4.07595872879028
1.50588235294117 -3.51860785484314
1.62635294117647 -3.57308888435364
1.74682352941176 -3.30467081069946
1.86729411764706 -3.3576807975769
1.98776470588235 -2.76189708709717
2.10823529411764 -3.11353921890259
2.22870588235294 -2.82732701301575
2.34917647058823 -4.16650629043579
2.46964705882353 -2.88314461708069
2.59011764705882 -3.37299251556396
2.71058823529412 -3.21419620513916
2.83105882352941 -3.43726515769958
2.9515294117647 -3.04050016403198
3.072 -4.75510406494141
3.19247058823529 -3.14877986907959
3.31294117647059 -3.27068448066711
3.43341176470588 -4.12194442749023
3.55388235294118 -5.33150291442871
3.67435294117647 -2.99805593490601
3.79482352941177 -3.13796877861023
3.91529411764706 -33.9238815307617
4.03576470588235 -34.1902313232422
4.15623529411765 -33.389217376709
4.27670588235294 -33.041145324707
4.39717647058824 -34.7281608581543
4.51764705882353 -33.0070686340332
4.63811764705882 -36.1377563476562
4.75858823529412 -34.2472381591797
4.87905882352941 -36.9398078918457
4.9995294117647 -35.5022392272949
5.12 -33.8093795776367
5.24047058823529 -38.4955902099609
5.36094117647059 -37.4753150939941
5.48141176470588 -35.2640266418457
5.60188235294117 -36.4231262207031
5.72235294117647 -36.7875823974609
5.84282352941176 -40.9740104675293
5.96329411764706 -38.015625
6.08376470588235 -37.9447479248047
6.20423529411764 -37.111457824707
6.32470588235294 -35.9220848083496
6.44517647058823 -39.4830627441406
6.56564705882353 -36.8708114624023
6.68611764705882 -36.4941215515137
6.80658823529411 -38.1321296691895
6.92705882352941 -37.4223747253418
7.0475294117647 -37.5866813659668
7.168 -37.5033340454102
7.28847058823529 -40.745231628418
7.40894117647059 -38.31396484375
7.52941176470588 -38.42333984375
7.64988235294118 -37.9039878845215
7.77035294117647 -39.3717956542969
7.89082352941176 -39.8546829223633
8.01129411764706 -39.8344078063965
8.13176470588235 -40.4541397094727
8.25223529411765 -42.5911140441895
8.37270588235294 -40.6398811340332
8.49317647058824 -39.812931060791
8.61364705882353 -40.9223213195801
8.73411764705882 -40.0478744506836
8.85458823529412 -40.6336822509766
8.97505882352941 -40.8350563049316
9.0955294117647 -39.5409393310547
9.216 -41.2403717041016
9.33647058823529 -46.343936920166
9.45694117647059 -42.3473815917969
9.57741176470588 -41.728343963623
9.69788235294117 -39.8681335449219
9.81835294117647 -41.3165702819824
9.93882352941176 -43.2041206359863
10.0592941176471 -41.5039978027344
10.1797647058824 -42.2421340942383
10.3002352941176 -42.3768043518066
10.4207058823529 -44.0861701965332
10.5411764705882 -40.2587661743164
10.6616470588235 -40.600772857666
10.7821176470588 -45.6274223327637
10.9025882352941 -42.5497436523438
11.0230588235294 -41.9681205749512
11.1435294117647 -42.7336082458496
11.264 -44.7301712036133
11.3844705882353 -43.8784217834473
11.5049411764706 -42.8494415283203
11.6254117647059 -42.2048225402832
11.7458823529412 -41.3434562683105
11.8663529411765 -47.4796447753906
11.9868235294118 -43.6202774047852
12.1072941176471 -42.1872253417969
12.2277647058824 -48.5703125
12.3482352941176 -44.7440567016602
12.4687058823529 -44.8631134033203
12.5891764705882 -47.0234222412109
12.7096470588235 -48.0791473388672
12.8301176470588 -44.7985534667969
12.9505882352941 -49.0840835571289
13.0710588235294 -47.6139793395996
13.1915294117647 -49.6194458007812
13.312 -48.3379821777344
13.4324705882353 -45.9131469726562
13.5529411764706 -50.5683326721191
13.6734117647059 -46.5792427062988
13.7938823529412 -47.520378112793
13.9143529411765 -49.4885177612305
14.0348235294118 -52.4659156799316
14.1552941176471 -48.3297882080078
14.2757647058824 -50.8772354125977
14.3962352941176 -48.6970596313477
14.5167058823529 -49.4828338623047
14.6371764705882 -51.7782249450684
14.7576470588235 -49.3206062316895
14.8781176470588 -47.1670989990234
14.9985882352941 -51.9101905822754
15.1190588235294 -50.8569259643555
15.2395294117647 -48.1073532104492
15.36 -48.3850402832031
};
\addlegendentry{Rx w/o DPD}

\addplot [line width=1.5pt,white!30!black]
table {%
-15.36 -48.4382438659668
-15.2395294117647 -47.820442199707
-15.1190588235294 -47.396240234375
-14.9985882352941 -46.2011947631836
-14.8781176470588 -44.8796234130859
-14.7576470588235 -47.2105255126953
-14.6371764705882 -45.2381858825684
-14.5167058823529 -46.857292175293
-14.3962352941176 -45.4193840026855
-14.2757647058824 -44.2044448852539
-14.1552941176471 -43.2237434387207
-14.0348235294118 -44.040828704834
-13.9143529411765 -41.9860649108887
-13.7938823529412 -42.3851165771484
-13.6734117647059 -41.9139404296875
-13.5529411764706 -42.1674499511719
-13.4324705882353 -44.4152641296387
-13.312 -42.1728324890137
-13.1915294117647 -40.5041351318359
-13.0710588235294 -41.3163909912109
-12.9505882352941 -42.3445129394531
-12.8301176470588 -41.7711067199707
-12.7096470588235 -41.3993225097656
-12.5891764705882 -41.4806594848633
-12.4687058823529 -42.477653503418
-12.3482352941176 -40.8923149108887
-12.2277647058824 -41.0422706604004
-12.1072941176471 -39.3847465515137
-11.9868235294118 -41.3605842590332
-11.8663529411765 -38.962215423584
-11.7458823529412 -37.8766746520996
-11.6254117647059 -38.9949264526367
-11.5049411764706 -40.0129661560059
-11.3844705882353 -38.0354919433594
-11.264 -39.2531204223633
-11.1435294117647 -38.4066925048828
-11.0230588235294 -38.6673164367676
-10.9025882352941 -40.7267227172852
-10.7821176470588 -37.7249488830566
-10.6616470588235 -38.9635581970215
-10.5411764705882 -38.3048934936523
-10.4207058823529 -39.7610702514648
-10.3002352941176 -39.1968002319336
-10.1797647058824 -37.6470413208008
-10.0592941176471 -41.1961364746094
-9.93882352941176 -38.886417388916
-9.81835294117647 -39.7978553771973
-9.69788235294118 -35.5726737976074
-9.57741176470588 -40.660026550293
-9.45694117647059 -38.7078514099121
-9.33647058823529 -35.2785797119141
-9.216 -40.9765281677246
-9.0955294117647 -37.9430274963379
-8.97505882352941 -37.3605651855469
-8.85458823529412 -37.9872055053711
-8.73411764705882 -38.8942108154297
-8.61364705882353 -39.3187446594238
-8.49317647058824 -40.1271438598633
-8.37270588235294 -38.0373916625977
-8.25223529411765 -36.7491912841797
-8.13176470588235 -36.4628257751465
-8.01129411764706 -38.3504333496094
-7.89082352941177 -37.3452949523926
-7.77035294117647 -35.6848754882812
-7.64988235294118 -35.5153961181641
-7.52941176470588 -37.5295600891113
-7.40894117647059 -36.7060203552246
-7.28847058823529 -38.7329635620117
-7.168 -39.103645324707
-7.04752941176471 -36.2483558654785
-6.92705882352941 -36.1073684692383
-6.80658823529412 -37.0893249511719
-6.68611764705882 -36.9579696655273
-6.56564705882353 -34.9749717712402
-6.44517647058824 -34.6552886962891
-6.32470588235294 -38.7808380126953
-6.20423529411765 -35.3792686462402
-6.08376470588235 -33.9742813110352
-5.96329411764706 -34.9124183654785
-5.84282352941177 -35.0352058410645
-5.72235294117647 -34.0218200683594
-5.60188235294118 -35.4904327392578
-5.48141176470588 -35.3368721008301
-5.36094117647059 -33.6250343322754
-5.24047058823529 -33.3281402587891
-5.12 -33.1168670654297
-4.99952941176471 -32.0452690124512
-4.87905882352941 -34.9048767089844
-4.75858823529412 -34.4116172790527
-4.63811764705882 -35.7306823730469
-4.51764705882353 -35.5859756469727
-4.39717647058824 -32.4424819946289
-4.27670588235294 -37.6056632995605
-4.15623529411765 -31.6576766967773
-4.03576470588235 -32.944522857666
-3.91529411764706 -33.4016304016113
-3.79482352941177 -8.72898006439209
-3.67435294117647 -8.9211597442627
-3.55388235294118 -7.39422082901001
-3.43341176470588 -8.15023326873779
-3.31294117647059 -8.84298706054688
-3.1924705882353 -10.6468868255615
-3.072 -8.99042701721191
-2.95152941176471 -8.50893402099609
-2.83105882352941 -8.7623291015625
-2.71058823529412 -9.28389453887939
-2.59011764705882 -9.2357816696167
-2.46964705882353 -8.44455528259277
-2.34917647058824 -11.522141456604
-2.22870588235294 -10.4707317352295
-2.10823529411765 -10.0990123748779
-1.98776470588235 -9.20413208007812
-1.86729411764706 -10.2698183059692
-1.74682352941177 -9.88384056091309
-1.62635294117647 -10.2857074737549
-1.50588235294118 -9.9722261428833
-1.38541176470588 -10.3166904449463
-1.26494117647059 -9.66364002227783
-1.1444705882353 -9.18034744262695
-1.024 -9.69981002807617
-0.903529411764707 -10.4528388977051
-0.783058823529412 -10.3203344345093
-0.662588235294118 -9.93949127197266
-0.542117647058824 -8.84177017211914
-0.421647058823531 -10.6885395050049
-0.301176470588237 -10.2896137237549
-0.180705882352942 -9.91713047027588
-0.0602352941176481 -10.3827934265137
0.0602352941176463 -9.54368305206299
0.180705882352941 -10.5601711273193
0.301176470588235 -11.6353797912598
0.421647058823529 -10.2527379989624
0.542117647058824 -8.49847030639648
0.662588235294116 -10.1894083023071
0.783058823529412 -10.4473419189453
0.903529411764705 -10.1039934158325
1.024 -8.37059593200684
1.14447058823529 -8.12883281707764
1.26494117647059 -9.10257625579834
1.38541176470588 -9.7906379699707
1.50588235294117 -8.90403366088867
1.62635294117647 -8.63466453552246
1.74682352941176 -8.48903751373291
1.86729411764706 -8.47273826599121
1.98776470588235 -7.74339914321899
2.10823529411764 -8.43927192687988
2.22870588235294 -7.65085983276367
2.34917647058823 -9.06180095672607
2.46964705882353 -7.85558128356934
2.59011764705882 -8.48162841796875
2.71058823529412 -8.22470664978027
2.83105882352941 -8.76570129394531
2.9515294117647 -7.99922227859497
3.072 -9.96691417694092
3.19247058823529 -8.5477237701416
3.31294117647059 -8.92657470703125
3.43341176470588 -9.24806976318359
3.55388235294118 -10.8370895385742
3.67435294117647 -8.74410057067871
3.79482352941177 -8.82894515991211
3.91529411764706 -33.9238815307617
4.03576470588235 -34.1902313232422
4.15623529411765 -33.389217376709
4.27670588235294 -33.041145324707
4.39717647058824 -34.7281608581543
4.51764705882353 -33.0070686340332
4.63811764705882 -36.1377563476562
4.75858823529412 -34.2472381591797
4.87905882352941 -36.9398078918457
4.9995294117647 -35.5022392272949
5.12 -33.8093795776367
5.24047058823529 -38.4955902099609
5.36094117647059 -37.4753150939941
5.48141176470588 -35.2640266418457
5.60188235294117 -36.4231262207031
5.72235294117647 -36.7875823974609
5.84282352941176 -40.9740104675293
5.96329411764706 -38.015625
6.08376470588235 -37.9447479248047
6.20423529411764 -37.111457824707
6.32470588235294 -35.9220848083496
6.44517647058823 -39.4830627441406
6.56564705882353 -36.8708114624023
6.68611764705882 -36.4941215515137
6.80658823529411 -38.1321296691895
6.92705882352941 -37.4223747253418
7.0475294117647 -37.5866813659668
7.168 -37.5033340454102
7.28847058823529 -40.745231628418
7.40894117647059 -38.31396484375
7.52941176470588 -38.42333984375
7.64988235294118 -37.9039878845215
7.77035294117647 -39.3717956542969
7.89082352941176 -39.8546829223633
8.01129411764706 -39.8344078063965
8.13176470588235 -40.4541397094727
8.25223529411765 -42.5911140441895
8.37270588235294 -40.6398811340332
8.49317647058824 -39.812931060791
8.61364705882353 -40.9223213195801
8.73411764705882 -40.0478744506836
8.85458823529412 -40.6336822509766
8.97505882352941 -40.8350563049316
9.0955294117647 -39.5409393310547
9.216 -41.2403717041016
9.33647058823529 -46.343936920166
9.45694117647059 -42.3473815917969
9.57741176470588 -41.728343963623
9.69788235294117 -39.8681335449219
9.81835294117647 -41.3165702819824
9.93882352941176 -43.2041206359863
10.0592941176471 -41.5039978027344
10.1797647058824 -42.2421340942383
10.3002352941176 -42.3768043518066
10.4207058823529 -44.0861701965332
10.5411764705882 -40.2587661743164
10.6616470588235 -40.600772857666
10.7821176470588 -45.6274223327637
10.9025882352941 -42.5497436523438
11.0230588235294 -41.9681205749512
11.1435294117647 -42.7336082458496
11.264 -44.7301712036133
11.3844705882353 -43.8784217834473
11.5049411764706 -42.8494415283203
11.6254117647059 -42.2048225402832
11.7458823529412 -41.3434562683105
11.8663529411765 -47.4796447753906
11.9868235294118 -43.6202774047852
12.1072941176471 -42.1872253417969
12.2277647058824 -48.5703125
12.3482352941176 -44.7440567016602
12.4687058823529 -44.8631134033203
12.5891764705882 -47.0234222412109
12.7096470588235 -48.0791473388672
12.8301176470588 -44.7985534667969
12.9505882352941 -49.0840835571289
13.0710588235294 -47.6139793395996
13.1915294117647 -49.6194458007812
13.312 -48.3379821777344
13.4324705882353 -45.9131469726562
13.5529411764706 -50.5683326721191
13.6734117647059 -46.5792427062988
13.7938823529412 -47.520378112793
13.9143529411765 -49.4885177612305
14.0348235294118 -52.4659156799316
14.1552941176471 -48.3297882080078
14.2757647058824 -50.8772354125977
14.3962352941176 -48.6970596313477
14.5167058823529 -49.4828338623047
14.6371764705882 -51.7782249450684
14.7576470588235 -49.3206062316895
14.8781176470588 -47.1670989990234
14.9985882352941 -51.9101905822754
15.1190588235294 -50.8569259643555
15.2395294117647 -48.1073532104492
15.36 -48.3850402832031
   };
\addlegendentry{error w/o DPD}%=6.9, SER=1.0e-02}
% \addplot [line width=1.5pt,color0, dashed]
% table {%
% -61.44 -62.8997840881348
% -60.4724409448819 -62.8884201049805
% -59.5048818897638 -62.278995513916
% -58.5373228346457 -62.3137435913086
% -57.5697637795276 -62.7076797485352
% -56.6022047244094 -62.4295196533203
% -55.6346456692913 -62.7891159057617
% -54.6670866141732 -61.5464363098145
% -53.6995275590551 -62.2008514404297
% -52.731968503937 -62.8955383300781
% -51.7644094488189 -61.4285507202148
% -50.7968503937008 -60.9197654724121
% -49.8292913385827 -60.821647644043
% -48.8617322834646 -61.8516082763672
% -47.8941732283465 -60.9631767272949
% -46.9266141732283 -60.476676940918
% -45.9590551181102 -60.928882598877
% -44.9914960629921 -59.9573707580566
% -44.023937007874 -59.4768486022949
% -43.0563779527559 -59.7999153137207
% -42.0888188976378 -57.5877227783203
% -41.1212598425197 -58.9599380493164
% -40.1537007874016 -57.3194923400879
% -39.1861417322835 -56.9990577697754
% -38.2185826771654 -57.5725135803223
% -37.2510236220472 -56.3625679016113
% -36.2834645669291 -56.2091445922852
% -35.315905511811 -54.9304962158203
% -34.3483464566929 -55.2237548828125
% -33.3807874015748 -55.5685844421387
% -32.4132283464567 -55.104118347168
% -31.4456692913386 -54.3631019592285
% -30.4781102362205 -53.7747993469238
% -29.5105511811024 -52.6639022827148
% -28.5429921259842 -53.5781631469727
% -27.5754330708661 -52.3289070129395
% -26.607874015748 -52.0331230163574
% -25.6403149606299 -51.993480682373
% -24.6727559055118 -53.1088714599609
% -23.7051968503937 -50.6706008911133
% -22.7376377952756 -51.7345771789551
% -21.7700787401575 -50.7386589050293
% -20.8025196850394 -50.5918197631836
% -19.8349606299213 -48.6974296569824
% -18.8674015748031 -49.479850769043
% -17.899842519685 -50.5058631896973
% -16.9322834645669 -49.8959655761719
% -15.9647244094488 -49.2109146118164
% -14.9971653543307 -24.1469554901123
% -14.0296062992126 -27.9998970031738
% -13.0620472440945 -33.1136245727539
% -12.0944881889764 -38.4656257629395
% -11.1269291338583 -38.263786315918
% -10.1593700787402 -36.1862602233887
% -9.19181102362204 -36.7148056030273
% -8.22425196850394 -38.2534065246582
% -7.25669291338583 -41.1481628417969
% -6.28913385826771 -42.275016784668
% -5.3215748031496 -40.6455955505371
% -4.35401574803149 -42.226749420166
% -3.38645669291338 -43.1814193725586
% -2.41889763779528 -43.6993751525879
% -1.45133858267716 -41.8711166381836
% -0.483779527559051 -39.5113182067871
% 0.483779527559058 -38.5801544189453
% 1.45133858267717 -39.080696105957
% 2.41889763779528 -37.7527694702148
% 3.38645669291338 -37.7813186645508
% 4.3540157480315 -36.9939498901367
% 5.32157480314962 -35.8953475952148
% 6.28913385826772 -35.9210166931152
% 7.25669291338583 -37.4326782226562
% 8.22425196850394 -40.2043762207031
% 9.19181102362205 -41.4733657836914
% 10.1593700787402 -41.4189338684082
% 11.1269291338583 -40.7062568664551
% 12.0944881889764 -42.4548873901367
% 13.0620472440945 -40.0001983642578
% 14.0296062992126 -34.1588745117188
% 14.9971653543307 -30.0263214111328
% 15.9647244094488 -44.0418395996094
% 16.9322834645669 -49.5913352966309
% 17.899842519685 -49.7679557800293
% 18.8674015748032 -50.1449432373047
% 19.8349606299213 -49.0293426513672
% 20.8025196850394 -50.0881042480469
% 21.7700787401575 -50.671516418457
% 22.7376377952756 -50.4232635498047
% 23.7051968503937 -51.027889251709
% 24.6727559055118 -51.9176330566406
% 25.6403149606299 -51.2460174560547
% 26.607874015748 -52.9804420471191
% 27.5754330708661 -52.6783027648926
% 28.5429921259843 -53.7386856079102
% 29.5105511811024 -52.4445571899414
% 30.4781102362205 -54.0504760742188
% 31.4456692913386 -54.2100601196289
% 32.4132283464567 -55.5204963684082
% 33.3807874015748 -55.8931274414062
% 34.3483464566929 -55.2591285705566
% 35.315905511811 -56.1830978393555
% 36.2834645669291 -55.7558403015137
% 37.2510236220472 -56.0768966674805
% 38.2185826771654 -57.0018844604492
% 39.1861417322835 -57.2784652709961
% 40.1537007874016 -58.4459457397461
% 41.1212598425197 -58.2554473876953
% 42.0888188976378 -58.1832160949707
% 43.0563779527559 -59.7490692138672
% 44.023937007874 -58.7583236694336
% 44.9914960629921 -59.7642211914062
% 45.9590551181102 -60.4528427124023
% 46.9266141732283 -61.5618858337402
% 47.8941732283465 -60.6737213134766
% 48.8617322834646 -60.7595443725586
% 49.8292913385827 -60.9700698852539
% 50.7968503937008 -61.37451171875
% 51.7644094488189 -62.6232757568359
% 52.731968503937 -62.5289878845215
% 53.6995275590551 -61.8277778625488
% 54.6670866141732 -62.8741111755371
% 55.6346456692913 -62.9037475585938
% 56.6022047244094 -61.8933906555176
% 57.5697637795276 -63.1255264282227
% 58.5373228346457 -63.2380676269531
% 59.5048818897638 -62.3339157104492
% 60.4724409448819 -63.2072296142578
% 61.44 -62.8763427734375
% };
% \addlegendentry{error w/ TD-GMP ($R=1$)}%=1.7, SER=1.4e-03}
\addplot [line width=1.5pt,color1,  dotted]
table {%
-15.36 -42.2859420776367
-15.2395294117647 -39.3973960876465
-15.1190588235294 -37.0850982666016
-14.9985882352941 -39.1226425170898
-14.8781176470588 -42.2191581726074
-14.7576470588235 -39.0972557067871
-14.6371764705882 -37.219539642334
-14.5167058823529 -41.4859390258789
-14.3962352941176 -43.0746078491211
-14.2757647058824 -37.8758125305176
-14.1552941176471 -38.7656021118164
-14.0348235294118 -41.8359603881836
-13.9143529411765 -42.4585762023926
-13.7938823529412 -38.8939971923828
-13.6734117647059 -39.6297187805176
-13.5529411764706 -44.8965454101562
-13.4324705882353 -43.1291885375977
-13.312 -39.3914756774902
-13.1915294117647 -40.4375686645508
-13.0710588235294 -46.1769638061523
-12.9505882352941 -42.6098289489746
-12.8301176470588 -40.3311080932617
-12.7096470588235 -42.4189453125
-12.5891764705882 -42.89501953125
-12.4687058823529 -40.4735527038574
-12.3482352941176 -40.0714645385742
-12.2277647058824 -40.8877182006836
-12.1072941176471 -39.9536170959473
-11.9868235294118 -38.4586181640625
-11.8663529411765 -37.4330368041992
-11.7458823529412 -36.359504699707
-11.6254117647059 -34.974292755127
-11.5049411764706 -34.4909896850586
-11.3844705882353 -33.7934799194336
-11.264 -33.0620727539062
-11.1435294117647 -32.9207191467285
-11.0230588235294 -31.8775825500488
-10.9025882352941 -32.8250579833984
-10.7821176470588 -32.1498107910156
-10.6616470588235 -29.7906341552734
-10.5411764705882 -31.6606407165527
-10.4207058823529 -31.1684398651123
-10.3002352941176 -29.0569972991943
-10.1797647058824 -29.5164089202881
-10.0592941176471 -30.8631629943848
-9.93882352941176 -30.7215805053711
-9.81835294117647 -29.6455993652344
-9.69788235294118 -30.0519752502441
-9.57741176470588 -31.9513549804688
-9.45694117647059 -30.029296875
-9.33647058823529 -28.1085929870605
-9.216 -29.8365936279297
-9.0955294117647 -31.7749290466309
-8.97505882352941 -28.8803882598877
-8.85458823529412 -28.235969543457
-8.73411764705882 -30.6300525665283
-8.61364705882353 -30.9618587493896
-8.49317647058824 -27.7600250244141
-8.37270588235294 -27.4833068847656
-8.25223529411765 -29.0226058959961
-8.13176470588235 -27.6770992279053
-8.01129411764706 -26.1106872558594
-7.89082352941177 -26.2766857147217
-7.77035294117647 -27.8517684936523
-7.64988235294118 -26.8374538421631
-7.52941176470588 -25.8267974853516
-7.40894117647059 -27.1703453063965
-7.28847058823529 -27.830057144165
-7.168 -26.7071723937988
-7.04752941176471 -26.8181133270264
-6.92705882352941 -27.5911254882812
-6.80658823529412 -28.6248474121094
-6.68611764705882 -28.025053024292
-6.56564705882353 -27.7539443969727
-6.44517647058824 -30.6381301879883
-6.32470588235294 -31.3309001922607
-6.20423529411765 -29.3865871429443
-6.08376470588235 -31.6253509521484
-5.96329411764706 -33.956901550293
-5.84282352941177 -32.638614654541
-5.72235294117647 -32.2754592895508
-5.60188235294118 -32.7289924621582
-5.48141176470588 -35.7369270324707
-5.36094117647059 -34.1462669372559
-5.24047058823529 -32.5189323425293
-5.12 -35.4477348327637
-4.99952941176471 -36.1187782287598
-4.87905882352941 -32.4725952148438
-4.75858823529412 -32.5544815063477
-4.63811764705882 -35.1313209533691
-4.51764705882353 -34.9934997558594
-4.39717647058824 -32.1636810302734
-4.27670588235294 -31.7171516418457
-4.15623529411765 -35.1891555786133
-4.03576470588235 -33.3866577148438
-3.91529411764706 -30.7545127868652
-3.79482352941177 -29.5286464691162
-3.67435294117647 -30.6949825286865
-3.55388235294118 -27.6869926452637
-3.43341176470588 -27.4250297546387
-3.31294117647059 -26.9745101928711
-3.1924705882353 -27.3759460449219
-3.072 -25.4043655395508
-2.95152941176471 -24.2290306091309
-2.83105882352941 -24.1559600830078
-2.71058823529412 -24.1323280334473
-2.59011764705882 -23.9458961486816
-2.46964705882353 -22.9476146697998
-2.34917647058824 -23.4588603973389
-2.22870588235294 -24.2734699249268
-2.10823529411765 -21.9622249603271
-1.98776470588235 -22.3368225097656
-1.86729411764706 -23.5890598297119
-1.74682352941177 -22.6782417297363
-1.62635294117647 -22.1290817260742
-1.50588235294118 -22.0966625213623
-1.38541176470588 -23.7927703857422
-1.26494117647059 -22.5655555725098
-1.1444705882353 -22.8840560913086
-1.024 -23.8397483825684
-0.903529411764707 -24.3537921905518
-0.783058823529412 -24.6553764343262
-0.662588235294118 -24.6858882904053
-0.542117647058824 -25.2403984069824
-0.421647058823531 -28.020622253418
-0.301176470588237 -28.1511859893799
-0.180705882352942 -28.1675338745117
-0.0602352941176481 -30.1842422485352
0.0602352941176463 -31.371545791626
0.180705882352941 -30.8210372924805
0.301176470588235 -29.6549797058105
0.421647058823529 -30.6009483337402
0.542117647058824 -29.6510734558105
0.662588235294116 -31.0433540344238
0.783058823529412 -31.2095851898193
0.903529411764705 -28.4471549987793
1.024 -29.0997924804688
1.14447058823529 -29.1714878082275
1.26494117647059 -27.0036296844482
1.38541176470588 -27.4546127319336
1.50588235294117 -27.3989124298096
1.62635294117647 -26.6091365814209
1.74682352941176 -25.5092716217041
1.86729411764706 -27.4704093933105
1.98776470588235 -26.0101089477539
2.10823529411764 -25.0835590362549
2.22870588235294 -25.9162483215332
2.34917647058823 -27.8269672393799
2.46964705882353 -26.1583423614502
2.59011764705882 -25.936336517334
2.71058823529412 -27.8657150268555
2.83105882352941 -29.6798706054688
2.9515294117647 -27.5217227935791
3.072 -27.0856132507324
3.19247058823529 -28.8138961791992
3.31294117647059 -30.5171928405762
3.43341176470588 -28.0665035247803
3.55388235294118 -30.1621971130371
3.67435294117647 -29.2391242980957
3.79482352941177 -31.1643180847168
3.91529411764706 -31.1523590087891
4.03576470588235 -29.1782989501953
4.15623529411765 -31.1042900085449
4.27670588235294 -31.1401844024658
4.39717647058824 -29.1023597717285
4.51764705882353 -29.8826751708984
4.63811764705882 -30.6264533996582
4.75858823529412 -30.4083671569824
4.87905882352941 -30.7458896636963
4.9995294117647 -31.4254913330078
5.12 -31.6651058197021
5.24047058823529 -32.6579360961914
5.36094117647059 -32.1785659790039
5.48141176470588 -32.2824821472168
5.60188235294117 -33.1396255493164
5.72235294117647 -32.7687034606934
5.84282352941176 -34.0382995605469
5.96329411764706 -35.6090469360352
6.08376470588235 -34.2381896972656
6.20423529411764 -36.1420402526855
6.32470588235294 -36.6208648681641
6.44517647058823 -35.8784675598145
6.56564705882353 -37.0159568786621
6.68611764705882 -37.8714942932129
6.80658823529411 -37.2081985473633
6.92705882352941 -38.0083389282227
7.0475294117647 -38.2526512145996
7.168 -39.3273124694824
7.28847058823529 -40.5092697143555
7.40894117647059 -39.6096382141113
7.52941176470588 -42.8273735046387
7.64988235294118 -43.2341461181641
7.77035294117647 -41.6533203125
7.89082352941176 -42.9907646179199
8.01129411764706 -43.4470443725586
8.13176470588235 -44.11962890625
8.25223529411765 -41.7558212280273
8.37270588235294 -41.4886817932129
8.49317647058824 -42.3203353881836
8.61364705882353 -41.6125183105469
8.73411764705882 -41.9246673583984
8.85458823529412 -41.4391174316406
8.97505882352941 -43.0319290161133
9.0955294117647 -42.9499778747559
9.216 -42.3142585754395
9.33647058823529 -42.2009620666504
9.45694117647059 -43.8816146850586
9.57741176470588 -43.3948974609375
9.69788235294117 -42.1232528686523
9.81835294117647 -42.3956527709961
9.93882352941176 -45.6316719055176
10.0592941176471 -42.7331886291504
10.1797647058824 -40.4977874755859
10.3002352941176 -42.2968139648438
10.4207058823529 -45.8334007263184
10.5411764705882 -41.957950592041
10.6616470588235 -39.2439994812012
10.7821176470588 -40.6899490356445
10.9025882352941 -44.2343292236328
11.0230588235294 -40.8520088195801
11.1435294117647 -38.4844245910645
11.264 -41.0867500305176
11.3844705882353 -42.2661018371582
11.5049411764706 -38.4120254516602
11.6254117647059 -37.6701736450195
11.7458823529412 -39.603687286377
11.8663529411765 -41.7018547058105
11.9868235294118 -37.8590431213379
12.1072941176471 -36.9156608581543
12.2277647058824 -39.9363288879395
12.3482352941176 -40.0501823425293
12.4687058823529 -36.9499549865723
12.5891764705882 -37.5689315795898
12.7096470588235 -39.3689498901367
12.8301176470588 -38.6242599487305
12.9505882352941 -37.348503112793
13.0710588235294 -38.1477470397949
13.1915294117647 -40.3255424499512
13.312 -39.3889236450195
13.4324705882353 -37.2321548461914
13.5529411764706 -38.7214431762695
13.6734117647059 -41.2407760620117
13.7938823529412 -38.9177398681641
13.9143529411765 -38.2222671508789
14.0348235294118 -39.9528923034668
14.1552941176471 -42.0416641235352
14.2757647058824 -38.8213272094727
14.3962352941176 -38.1812133789062
14.5167058823529 -41.4101600646973
14.6371764705882 -41.5489921569824
14.7576470588235 -38.0894889831543
14.8781176470588 -38.1489143371582
14.9985882352941 -41.3064041137695
15.1190588235294 -39.8061752319336
15.2395294117647 -37.7228507995605
15.36 -38.4571914672852
};
\addlegendentry{\shortstack{error w/ TD-GMP \\ ($R=4$)}}%=0.6, SER=0.0e+00}
\addplot [line width=1.5pt,color2,  dashdotted]
table {%
-15.36 -43.1743774414062
-15.2395294117647 -42.7472496032715
-15.1190588235294 -42.4445533752441
-14.9985882352941 -42.7844772338867
-14.8781176470588 -42.870491027832
-14.7576470588235 -42.9812393188477
-14.6371764705882 -42.8387489318848
-14.5167058823529 -42.4534225463867
-14.3962352941176 -42.2080459594727
-14.2757647058824 -42.5739250183105
-14.1552941176471 -43.3998069763184
-14.0348235294118 -42.6981010437012
-13.9143529411765 -43.4457740783691
-13.7938823529412 -43.4750366210938
-13.6734117647059 -42.6287841796875
-13.5529411764706 -42.4287605285645
-13.4324705882353 -42.4756660461426
-13.312 -43.2466278076172
-13.1915294117647 -42.3623085021973
-13.0710588235294 -43.5506858825684
-12.9505882352941 -42.5117721557617
-12.8301176470588 -42.6068916320801
-12.7096470588235 -42.3653411865234
-12.5891764705882 -42.4419174194336
-12.4687058823529 -42.6788749694824
-12.3482352941176 -41.7821273803711
-12.2277647058824 -42.8519668579102
-12.1072941176471 -42.0055618286133
-11.9868235294118 -42.8486824035645
-11.8663529411765 -41.5291748046875
-11.7458823529412 -40.8385276794434
-11.6254117647059 -40.910758972168
-11.5049411764706 -41.8061065673828
-11.3844705882353 -42.3631324768066
-11.264 -41.4618263244629
-11.1435294117647 -41.3377571105957
-11.0230588235294 -41.6417617797852
-10.9025882352941 -41.2224617004395
-10.7821176470588 -41.7195816040039
-10.6616470588235 -41.3701934814453
-10.5411764705882 -40.4652557373047
-10.4207058823529 -40.6135902404785
-10.3002352941176 -40.8904571533203
-10.1797647058824 -41.1610565185547
-10.0592941176471 -39.7231063842773
-9.93882352941176 -39.3833122253418
-9.81835294117647 -40.9677810668945
-9.69788235294118 -40.7785797119141
-9.57741176470588 -39.7967567443848
-9.45694117647059 -40.5966606140137
-9.33647058823529 -39.3834991455078
-9.216 -39.103931427002
-9.0955294117647 -39.4134750366211
-8.97505882352941 -39.1900596618652
-8.85458823529412 -39.5936164855957
-8.73411764705882 -39.0393142700195
-8.61364705882353 -38.2577514648438
-8.49317647058824 -39.0468254089355
-8.37270588235294 -38.2802314758301
-8.25223529411765 -37.123176574707
-8.13176470588235 -38.3699645996094
-8.01129411764706 -37.8429183959961
-7.89082352941177 -37.4818077087402
-7.77035294117647 -36.7891960144043
-7.64988235294118 -37.8103675842285
-7.52941176470588 -37.1346817016602
-7.40894117647059 -37.7105178833008
-7.28847058823529 -36.6395034790039
-7.168 -36.0669174194336
-7.04752941176471 -35.8551826477051
-6.92705882352941 -36.0480194091797
-6.80658823529412 -36.4166488647461
-6.68611764705882 -35.0622215270996
-6.56564705882353 -34.6789245605469
-6.44517647058824 -36.0849380493164
-6.32470588235294 -36.3176879882812
-6.20423529411765 -35.3022079467773
-6.08376470588235 -34.9600982666016
-5.96329411764706 -34.1673278808594
-5.84282352941177 -34.9877853393555
-5.72235294117647 -35.925048828125
-5.60188235294118 -35.3361549377441
-5.48141176470588 -34.8981285095215
-5.36094117647059 -34.4091606140137
-5.24047058823529 -34.70068359375
-5.12 -34.4957847595215
-4.99952941176471 -33.539909362793
-4.87905882352941 -34.4286117553711
-4.75858823529412 -35.285945892334
-4.63811764705882 -34.7341079711914
-4.51764705882353 -34.22216796875
-4.39717647058824 -33.561695098877
-4.27670588235294 -34.2282524108887
-4.15623529411765 -34.7533416748047
-4.03576470588235 -34.4971084594727
-3.91529411764706 -34.3528289794922
-3.79482352941177 -27.3897590637207
-3.67435294117647 -27.6386604309082
-3.55388235294118 -28.7467746734619
-3.43341176470588 -29.8756618499756
-3.31294117647059 -30.1275024414062
-3.1924705882353 -31.588020324707
-3.072 -32.018440246582
-2.95152941176471 -32.1304244995117
-2.83105882352941 -32.623477935791
-2.71058823529412 -33.7084045410156
-2.59011764705882 -34.012092590332
-2.46964705882353 -34.5605659484863
-2.34917647058824 -33.5558738708496
-2.22870588235294 -33.4839973449707
-2.10823529411765 -32.6343688964844
-1.98776470588235 -32.5073738098145
-1.86729411764706 -32.5325736999512
-1.74682352941177 -32.2191276550293
-1.62635294117647 -32.449146270752
-1.50588235294118 -31.4190330505371
-1.38541176470588 -31.6515941619873
-1.26494117647059 -31.6272773742676
-1.1444705882353 -31.424654006958
-1.024 -31.5628967285156
-0.903529411764707 -31.8331432342529
-0.783058823529412 -31.9754028320312
-0.662588235294118 -31.9275760650635
-0.542117647058824 -31.9733066558838
-0.421647058823531 -32.740062713623
-0.301176470588237 -31.9168376922607
-0.180705882352942 -32.9646453857422
-0.0602352941176481 -32.6789894104004
0.0602352941176463 -32.8086814880371
0.180705882352941 -31.8401432037354
0.301176470588235 -33.5511627197266
0.421647058823529 -33.0089530944824
0.542117647058824 -33.669132232666
0.662588235294116 -33.5162010192871
0.783058823529412 -32.1810874938965
0.903529411764705 -32.2965698242188
1.024 -32.7177925109863
1.14447058823529 -32.0851135253906
1.26494117647059 -32.995189666748
1.38541176470588 -32.4905738830566
1.50588235294117 -32.1707458496094
1.62635294117647 -32.2043876647949
1.74682352941176 -32.7791061401367
1.86729411764706 -32.8012809753418
1.98776470588235 -32.8455581665039
2.10823529411764 -32.6143913269043
2.22870588235294 -33.3576698303223
2.34917647058823 -34.2805480957031
2.46964705882353 -34.4731216430664
2.59011764705882 -34.5220642089844
2.71058823529412 -35.5823287963867
2.83105882352941 -33.986213684082
2.9515294117647 -35.3288955688477
3.072 -34.2707328796387
3.19247058823529 -35.1439590454102
3.31294117647059 -32.4581604003906
3.43341176470588 -30.7567939758301
3.55388235294118 -30.4560375213623
3.67435294117647 -29.1807746887207
3.79482352941177 -28.1397285461426
3.91529411764706 -34.7097816467285
4.03576470588235 -35.7280120849609
4.15623529411765 -34.583984375
4.27670588235294 -35.5022583007812
4.39717647058824 -34.4566116333008
4.51764705882353 -34.8728904724121
4.63811764705882 -35.8438186645508
4.75858823529412 -34.1040573120117
4.87905882352941 -33.9339408874512
4.9995294117647 -34.8289833068848
5.12 -33.8611106872559
5.24047058823529 -33.723087310791
5.36094117647059 -34.3105545043945
5.48141176470588 -34.162956237793
5.60188235294117 -34.5084991455078
5.72235294117647 -33.3013572692871
5.84282352941176 -34.337963104248
5.96329411764706 -34.5406036376953
6.08376470588235 -34.934741973877
6.20423529411764 -34.4271965026855
6.32470588235294 -34.1176948547363
6.44517647058823 -35.0696868896484
6.56564705882353 -35.5898246765137
6.68611764705882 -34.0823783874512
6.80658823529411 -35.268856048584
6.92705882352941 -34.2034683227539
7.0475294117647 -35.2156295776367
7.168 -35.8786582946777
7.28847058823529 -36.8315849304199
7.40894117647059 -35.8243637084961
7.52941176470588 -36.8718376159668
7.64988235294118 -36.8026504516602
7.77035294117647 -36.5338935852051
7.89082352941176 -36.0264930725098
8.01129411764706 -37.2444648742676
8.13176470588235 -36.8246078491211
8.25223529411765 -37.5178909301758
8.37270588235294 -37.5415725708008
8.49317647058824 -38.9996376037598
8.61364705882353 -38.3479919433594
8.73411764705882 -39.5535316467285
8.85458823529412 -39.2277793884277
8.97505882352941 -39.6624794006348
9.0955294117647 -40.2043228149414
9.216 -40.3438262939453
9.33647058823529 -40.391960144043
9.45694117647059 -39.9890823364258
9.57741176470588 -40.8460006713867
9.69788235294117 -40.559024810791
9.81835294117647 -40.5891456604004
9.93882352941176 -41.8955039978027
10.0592941176471 -40.2373085021973
10.1797647058824 -42.1115646362305
10.3002352941176 -42.1752700805664
10.4207058823529 -41.7873764038086
10.5411764705882 -42.5698890686035
10.6616470588235 -42.9308547973633
10.7821176470588 -42.2406997680664
10.9025882352941 -42.0419845581055
11.0230588235294 -41.3432655334473
11.1435294117647 -41.6436042785645
11.264 -42.2054977416992
11.3844705882353 -41.9128074645996
11.5049411764706 -41.3066177368164
11.6254117647059 -40.9416427612305
11.7458823529412 -42.2547302246094
11.8663529411765 -42.4128112792969
11.9868235294118 -41.5015335083008
12.1072941176471 -42.0535430908203
12.2277647058824 -41.7869758605957
12.3482352941176 -42.7852325439453
12.4687058823529 -42.4811630249023
12.5891764705882 -42.5400352478027
12.7096470588235 -43.3224334716797
12.8301176470588 -43.6595230102539
12.9505882352941 -42.9121398925781
13.0710588235294 -42.1384124755859
13.1915294117647 -42.2317314147949
13.312 -41.7557754516602
13.4324705882353 -42.6555290222168
13.5529411764706 -42.421802520752
13.6734117647059 -42.6724433898926
13.7938823529412 -42.7641525268555
13.9143529411765 -43.5539436340332
14.0348235294118 -43.0805969238281
14.1552941176471 -42.774787902832
14.2757647058824 -42.3775444030762
14.3962352941176 -43.9620056152344
14.5167058823529 -43.7904930114746
14.6371764705882 -43.3323059082031
14.7576470588235 -43.2452697753906
14.8781176470588 -42.6203346252441
14.9985882352941 -42.9680557250977
15.1190588235294 -43.2233657836914
15.2395294117647 -43.0299606323242
15.36 -43.4119453430176
};
\addlegendentry{error w/ FD-GMP}%=1.8, SER=0.0e+00}
\addplot [line width=1.5pt,color3, densely dotted]
table {%
-15.36 -42.7343330383301
-15.2395294117647 -42.3627166748047
-15.1190588235294 -42.3715667724609
-14.9985882352941 -42.7419509887695
-14.8781176470588 -42.4576606750488
-14.7576470588235 -42.8743133544922
-14.6371764705882 -43.2575302124023
-14.5167058823529 -42.5430488586426
-14.3962352941176 -42.5737686157227
-14.2757647058824 -42.0774078369141
-14.1552941176471 -42.3432159423828
-14.0348235294118 -43.1923675537109
-13.9143529411765 -42.2073936462402
-13.7938823529412 -43.2114334106445
-13.6734117647059 -41.5394401550293
-13.5529411764706 -42.0745010375977
-13.4324705882353 -41.0989418029785
-13.312 -42.0697937011719
-13.1915294117647 -41.4761734008789
-13.0710588235294 -41.7706756591797
-12.9505882352941 -40.6685791015625
-12.8301176470588 -40.7065811157227
-12.7096470588235 -40.3507995605469
-12.5891764705882 -40.9550247192383
-12.4687058823529 -40.0424194335938
-12.3482352941176 -40.652904510498
-12.2277647058824 -41.5994110107422
-12.1072941176471 -39.1565208435059
-11.9868235294118 -41.0979080200195
-11.8663529411765 -38.9313735961914
-11.7458823529412 -39.2468795776367
-11.6254117647059 -37.7600517272949
-11.5049411764706 -38.9433174133301
-11.3844705882353 -39.1698379516602
-11.264 -37.8585891723633
-11.1435294117647 -38.909309387207
-11.0230588235294 -38.3639793395996
-10.9025882352941 -38.0486145019531
-10.7821176470588 -38.4823417663574
-10.6616470588235 -38.1144599914551
-10.5411764705882 -38.1925163269043
-10.4207058823529 -37.4663925170898
-10.3002352941176 -38.3419380187988
-10.1797647058824 -37.4180679321289
-10.0592941176471 -38.2626953125
-9.93882352941176 -38.8359146118164
-9.81835294117647 -38.4471054077148
-9.69788235294118 -37.9245758056641
-9.57741176470588 -38.2254066467285
-9.45694117647059 -38.8120346069336
-9.33647058823529 -36.4050598144531
-9.216 -36.872142791748
-9.0955294117647 -38.5416297912598
-8.97505882352941 -37.6892318725586
-8.85458823529412 -37.4288024902344
-8.73411764705882 -37.6362991333008
-8.61364705882353 -36.6528854370117
-8.49317647058824 -37.1904335021973
-8.37270588235294 -36.2361068725586
-8.25223529411765 -35.9765167236328
-8.13176470588235 -37.4532089233398
-8.01129411764706 -37.6547164916992
-7.89082352941177 -36.0990753173828
-7.77035294117647 -36.2534637451172
-7.64988235294118 -36.4592819213867
-7.52941176470588 -36.6916351318359
-7.40894117647059 -36.302433013916
-7.28847058823529 -35.4723320007324
-7.168 -35.651683807373
-7.04752941176471 -35.2985725402832
-6.92705882352941 -36.6924743652344
-6.80658823529412 -34.9259605407715
-6.68611764705882 -34.3361625671387
-6.56564705882353 -33.8388481140137
-6.44517647058824 -35.2369728088379
-6.32470588235294 -36.8523826599121
-6.20423529411765 -34.4007720947266
-6.08376470588235 -36.0658683776855
-5.96329411764706 -33.3891258239746
-5.84282352941177 -33.6231956481934
-5.72235294117647 -34.5942764282227
-5.60188235294118 -34.2468452453613
-5.48141176470588 -33.9674263000488
-5.36094117647059 -33.9823570251465
-5.24047058823529 -34.6842346191406
-5.12 -34.3623733520508
-4.99952941176471 -33.1808319091797
-4.87905882352941 -33.3253059387207
-4.75858823529412 -34.3841400146484
-4.63811764705882 -33.9183883666992
-4.51764705882353 -32.7314376831055
-4.39717647058824 -32.9545402526855
-4.27670588235294 -32.1243934631348
-4.15623529411765 -32.757007598877
-4.03576470588235 -32.828254699707
-3.91529411764706 -33.0876045227051
-3.79482352941177 -30.1074752807617
-3.67435294117647 -29.4012355804443
-3.55388235294118 -29.517786026001
-3.43341176470588 -31.3806552886963
-3.31294117647059 -30.6293277740479
-3.1924705882353 -31.4709281921387
-3.072 -31.0009670257568
-2.95152941176471 -32.4913368225098
-2.83105882352941 -31.8625602722168
-2.71058823529412 -31.5593738555908
-2.59011764705882 -33.3887367248535
-2.46964705882353 -32.4793548583984
-2.34917647058824 -32.9104957580566
-2.22870588235294 -31.0053558349609
-2.10823529411765 -32.2413291931152
-1.98776470588235 -31.9937286376953
-1.86729411764706 -32.0746536254883
-1.74682352941177 -31.3512401580811
-1.62635294117647 -32.59716796875
-1.50588235294118 -30.8408432006836
-1.38541176470588 -30.7557888031006
-1.26494117647059 -30.2799053192139
-1.1444705882353 -30.496976852417
-1.024 -31.0675735473633
-0.903529411764707 -30.5678558349609
-0.783058823529412 -30.7196197509766
-0.662588235294118 -30.5751724243164
-0.542117647058824 -29.89670753479
-0.421647058823531 -31.2024326324463
-0.301176470588237 -30.4667377471924
-0.180705882352942 -29.9292411804199
-0.0602352941176481 -30.6252708435059
0.0602352941176463 -31.0152034759521
0.180705882352941 -31.1205902099609
0.301176470588235 -29.8780860900879
0.421647058823529 -30.2154178619385
0.542117647058824 -30.436653137207
0.662588235294116 -30.3296852111816
0.783058823529412 -31.4850311279297
0.903529411764705 -29.8959064483643
1.024 -30.1589794158936
1.14447058823529 -30.6518135070801
1.26494117647059 -30.8213329315186
1.38541176470588 -30.8935890197754
1.50588235294117 -31.308277130127
1.62635294117647 -31.6950645446777
1.74682352941176 -31.0948371887207
1.86729411764706 -30.7433586120605
1.98776470588235 -31.2431793212891
2.10823529411764 -31.5943984985352
2.22870588235294 -31.9262886047363
2.34917647058823 -31.7204570770264
2.46964705882353 -31.5791988372803
2.59011764705882 -31.5724201202393
2.71058823529412 -32.0456161499023
2.83105882352941 -31.5494060516357
2.9515294117647 -32.6616058349609
3.072 -33.3501586914062
3.19247058823529 -33.3583374023438
3.31294117647059 -31.7242259979248
3.43341176470588 -31.0253143310547
3.55388235294118 -30.7027320861816
3.67435294117647 -29.561502456665
3.79482352941177 -30.2244205474854
3.91529411764706 -33.0409927368164
4.03576470588235 -32.386646270752
4.15623529411765 -32.0354270935059
4.27670588235294 -33.0244064331055
4.39717647058824 -32.5832023620605
4.51764705882353 -31.8832321166992
4.63811764705882 -33.0615196228027
4.75858823529412 -33.7419471740723
4.87905882352941 -32.7454299926758
4.9995294117647 -32.4594421386719
5.12 -32.7295265197754
5.24047058823529 -32.4880676269531
5.36094117647059 -32.5026016235352
5.48141176470588 -32.6471748352051
5.60188235294117 -32.9458770751953
5.72235294117647 -32.9034271240234
5.84282352941176 -32.899772644043
5.96329411764706 -33.0922088623047
6.08376470588235 -33.1159515380859
6.20423529411764 -32.7224502563477
6.32470588235294 -33.605167388916
6.44517647058823 -33.6885223388672
6.56564705882353 -34.1931571960449
6.68611764705882 -34.6022453308105
6.80658823529411 -35.2480926513672
6.92705882352941 -33.7002143859863
7.0475294117647 -35.0038871765137
7.168 -34.6300048828125
7.28847058823529 -34.9761924743652
7.40894117647059 -36.0101623535156
7.52941176470588 -35.4939041137695
7.64988235294118 -36.0628776550293
7.77035294117647 -34.586799621582
7.89082352941176 -34.9733772277832
8.01129411764706 -35.4074516296387
8.13176470588235 -36.8064041137695
8.25223529411765 -35.4472389221191
8.37270588235294 -35.577018737793
8.49317647058824 -37.3007659912109
8.61364705882353 -36.5138931274414
8.73411764705882 -37.4361190795898
8.85458823529412 -37.9015502929688
8.97505882352941 -37.7585754394531
9.0955294117647 -37.8006896972656
9.216 -38.5218086242676
9.33647058823529 -39.1816864013672
9.45694117647059 -38.5286979675293
9.57741176470588 -38.8837585449219
9.69788235294117 -38.5210647583008
9.81835294117647 -38.2052688598633
9.93882352941176 -38.6202850341797
10.0592941176471 -39.0745697021484
10.1797647058824 -38.6821823120117
10.3002352941176 -39.7092094421387
10.4207058823529 -40.0109481811523
10.5411764705882 -39.5791473388672
10.6616470588235 -39.8138465881348
10.7821176470588 -39.6595611572266
10.9025882352941 -38.3440399169922
11.0230588235294 -38.5193977355957
11.1435294117647 -38.7972831726074
11.264 -40.1671295166016
11.3844705882353 -38.9794425964355
11.5049411764706 -39.7427062988281
11.6254117647059 -38.6417198181152
11.7458823529412 -40.2836303710938
11.8663529411765 -40.3822402954102
11.9868235294118 -39.8189315795898
12.1072941176471 -39.2464981079102
12.2277647058824 -40.5889167785645
12.3482352941176 -40.6883392333984
12.4687058823529 -41.7245254516602
12.5891764705882 -40.3258895874023
12.7096470588235 -41.0470809936523
12.8301176470588 -41.1524620056152
12.9505882352941 -40.550952911377
13.0710588235294 -40.697193145752
13.1915294117647 -40.104923248291
13.312 -40.9278335571289
13.4324705882353 -41.5884208679199
13.5529411764706 -41.4853668212891
13.6734117647059 -41.4624252319336
13.7938823529412 -41.8605194091797
13.9143529411765 -42.6205253601074
14.0348235294118 -42.3651466369629
14.1552941176471 -42.8153038024902
14.2757647058824 -41.4378509521484
14.3962352941176 -43.2549591064453
14.5167058823529 -42.802001953125
14.6371764705882 -42.6787757873535
14.7576470588235 -43.2464256286621
14.8781176470588 -42.0234336853027
14.9985882352941 -42.3778610229492
15.1190588235294 -42.6770401000977
15.2395294117647 -42.9141006469727
15.36 -43.1795196533203
};
\addlegendentry{error w/ FD NN}%=2.0, SER=7.8e-05}

\addplot [line width=1.5pt, color4, densely dashdotted]
table {%
-15.36 -42.7432670593262
-15.2395294117647 -42.3781547546387
-15.1190588235294 -42.367130279541
-14.9985882352941 -42.7483024597168
-14.8781176470588 -42.4606132507324
-14.7576470588235 -42.8866653442383
-14.6371764705882 -43.279182434082
-14.5167058823529 -42.5500297546387
-14.3962352941176 -42.5817031860352
-14.2757647058824 -42.0766448974609
-14.1552941176471 -42.3520889282227
-14.0348235294118 -43.1832427978516
-13.9143529411765 -42.2161407470703
-13.7938823529412 -43.2245101928711
-13.6734117647059 -41.5618934631348
-13.5529411764706 -42.0788230895996
-13.4324705882353 -41.1139068603516
-13.312 -42.0761413574219
-13.1915294117647 -41.448600769043
-13.0710588235294 -41.7465019226074
-12.9505882352941 -40.6751441955566
-12.8301176470588 -40.6979179382324
-12.7096470588235 -40.3449630737305
-12.5891764705882 -40.9489212036133
-12.4687058823529 -40.0317535400391
-12.3482352941176 -40.6262893676758
-12.2277647058824 -41.6140937805176
-12.1072941176471 -39.1546173095703
-11.9868235294118 -41.105094909668
-11.8663529411765 -38.9347648620605
-11.7458823529412 -39.2435569763184
-11.6254117647059 -37.7573356628418
-11.5049411764706 -38.9418144226074
-11.3844705882353 -39.1945304870605
-11.264 -37.8532905578613
-11.1435294117647 -38.9201316833496
-11.0230588235294 -38.341926574707
-10.9025882352941 -38.0605545043945
-10.7821176470588 -38.4806060791016
-10.6616470588235 -38.124397277832
-10.5411764705882 -38.1907615661621
-10.4207058823529 -37.4834175109863
-10.3002352941176 -38.3673667907715
-10.1797647058824 -37.4666023254395
-10.0592941176471 -38.2660140991211
-9.93882352941176 -38.844409942627
-9.81835294117647 -38.5709800720215
-9.69788235294118 -37.9883041381836
-9.57741176470588 -38.2978782653809
-9.45694117647059 -38.9652442932129
-9.33647058823529 -36.4837341308594
-9.216 -36.9621810913086
-9.0955294117647 -38.6316261291504
-8.97505882352941 -37.7538528442383
-8.85458823529412 -37.6034126281738
-8.73411764705882 -37.8019065856934
-8.61364705882353 -36.7892112731934
-8.49317647058824 -37.3367614746094
-8.37270588235294 -36.4118881225586
-8.25223529411765 -36.1451568603516
-8.13176470588235 -37.6225891113281
-8.01129411764706 -37.8364906311035
-7.89082352941177 -36.2545318603516
-7.77035294117647 -36.4016227722168
-7.64988235294118 -36.5751686096191
-7.52941176470588 -36.8168869018555
-7.40894117647059 -36.5082473754883
-7.28847058823529 -35.6640777587891
-7.168 -35.8017196655273
-7.04752941176471 -35.4456558227539
-6.92705882352941 -36.9211578369141
-6.80658823529412 -35.0965461730957
-6.68611764705882 -34.51904296875
-6.56564705882353 -34.0129470825195
-6.44517647058824 -35.4516258239746
-6.32470588235294 -36.9910087585449
-6.20423529411765 -34.5832099914551
-6.08376470588235 -36.2415962219238
-5.96329411764706 -33.586353302002
-5.84282352941177 -33.8537178039551
-5.72235294117647 -34.761116027832
-5.60188235294118 -34.4478645324707
-5.48141176470588 -34.1257095336914
-5.36094117647059 -34.1535835266113
-5.24047058823529 -34.7196159362793
-5.12 -34.5318183898926
-4.99952941176471 -33.2209625244141
-4.87905882352941 -33.4802207946777
-4.75858823529412 -34.4670028686523
-4.63811764705882 -34.0441131591797
-4.51764705882353 -32.8741836547852
-4.39717647058824 -33.1577339172363
-4.27670588235294 -32.3187942504883
-4.15623529411765 -32.9065628051758
-4.03576470588235 -32.9596138000488
-3.91529411764706 -33.3914833068848
-3.79482352941177 -28.8687686920166
-3.67435294117647 -28.233081817627
-3.55388235294118 -28.5381050109863
-3.43341176470588 -29.8215446472168
-3.31294117647059 -29.3888740539551
-3.1924705882353 -30.2647361755371
-3.072 -30.402853012085
-2.95152941176471 -31.3059043884277
-2.83105882352941 -30.4095993041992
-2.71058823529412 -29.7544460296631
-2.59011764705882 -31.017520904541
-2.46964705882353 -31.2669200897217
-2.34917647058824 -31.1440944671631
-2.22870588235294 -29.5115070343018
-2.10823529411765 -30.3529052734375
-1.98776470588235 -30.3631210327148
-1.86729411764706 -30.1430511474609
-1.74682352941177 -29.4308738708496
-1.62635294117647 -30.5471591949463
-1.50588235294118 -29.5716075897217
-1.38541176470588 -29.0634441375732
-1.26494117647059 -28.3929786682129
-1.1444705882353 -28.778865814209
-1.024 -29.3400764465332
-0.903529411764707 -29.1053047180176
-0.783058823529412 -29.405387878418
-0.662588235294118 -28.7879104614258
-0.542117647058824 -29.1134185791016
-0.421647058823531 -29.8831787109375
-0.301176470588237 -29.1449089050293
-0.180705882352942 -29.0130844116211
-0.0602352941176481 -29.8185157775879
0.0602352941176463 -30.4920463562012
0.180705882352941 -31.4937286376953
0.301176470588235 -29.5288772583008
0.421647058823529 -29.5307579040527
0.542117647058824 -30.3359184265137
0.662588235294116 -31.1046981811523
0.783058823529412 -31.541389465332
0.903529411764705 -30.9277839660645
1.024 -30.0653800964355
1.14447058823529 -31.9076061248779
1.26494117647059 -31.2063407897949
1.38541176470588 -31.2892723083496
1.50588235294117 -31.7777557373047
1.62635294117647 -31.8173408508301
1.74682352941176 -31.4333419799805
1.86729411764706 -30.672119140625
1.98776470588235 -32.0971984863281
2.10823529411764 -31.595272064209
2.22870588235294 -31.9011878967285
2.34917647058823 -30.8517627716064
2.46964705882353 -31.1094875335693
2.59011764705882 -31.444356918335
2.71058823529412 -30.8449554443359
2.83105882352941 -31.7781829833984
2.9515294117647 -31.4902973175049
3.072 -32.3315277099609
3.19247058823529 -32.4345741271973
3.31294117647059 -31.0644435882568
3.43341176470588 -30.6550636291504
3.55388235294118 -31.4415321350098
3.67435294117647 -29.9582290649414
3.79482352941177 -31.077522277832
3.91529411764706 -33.2174263000488
4.03576470588235 -32.7500610351562
4.15623529411765 -32.2782287597656
4.27670588235294 -33.3386077880859
4.39717647058824 -32.8314476013184
4.51764705882353 -32.1571197509766
4.63811764705882 -33.4100074768066
4.75858823529412 -33.9770622253418
4.87905882352941 -32.9782562255859
4.9995294117647 -32.7737998962402
5.12 -33.0229530334473
5.24047058823529 -32.7338409423828
5.36094117647059 -32.7424545288086
5.48141176470588 -32.8937301635742
5.60188235294117 -33.208812713623
5.72235294117647 -33.1386985778809
5.84282352941176 -33.1574096679688
5.96329411764706 -33.2836990356445
6.08376470588235 -33.3778038024902
6.20423529411764 -32.9726753234863
6.32470588235294 -33.8098449707031
6.44517647058823 -34.0221061706543
6.56564705882353 -34.4905815124512
6.68611764705882 -34.7848663330078
6.80658823529411 -35.4288215637207
6.92705882352941 -33.893669128418
7.0475294117647 -35.2052307128906
7.168 -34.9076728820801
7.28847058823529 -35.2253112792969
7.40894117647059 -36.2146987915039
7.52941176470588 -35.740966796875
7.64988235294118 -36.261833190918
7.77035294117647 -34.8109092712402
7.89082352941176 -35.1516952514648
8.01129411764706 -35.6185073852539
8.13176470588235 -36.9246826171875
8.25223529411765 -35.6291427612305
8.37270588235294 -35.7807693481445
8.49317647058824 -37.4004516601562
8.61364705882353 -36.6044311523438
8.73411764705882 -37.6438140869141
8.85458823529412 -38.0610046386719
8.97505882352941 -37.8224411010742
9.0955294117647 -37.9273300170898
9.216 -38.6600914001465
9.33647058823529 -39.2884788513184
9.45694117647059 -38.5602264404297
9.57741176470588 -38.9094848632812
9.69788235294117 -38.5185585021973
9.81835294117647 -38.2166748046875
9.93882352941176 -38.6353759765625
10.0592941176471 -39.0278511047363
10.1797647058824 -38.6642761230469
10.3002352941176 -39.691349029541
10.4207058823529 -40.0492553710938
10.5411764705882 -39.5599594116211
10.6616470588235 -39.752498626709
10.7821176470588 -39.617431640625
10.9025882352941 -38.3281936645508
11.0230588235294 -38.466007232666
11.1435294117647 -38.7633018493652
11.264 -40.1327705383301
11.3844705882353 -38.9561347961426
11.5049411764706 -39.6992073059082
11.6254117647059 -38.5934944152832
11.7458823529412 -40.2322387695312
11.8663529411765 -40.3634033203125
11.9868235294118 -39.7772941589355
12.1072941176471 -39.2018775939941
12.2277647058824 -40.5422821044922
12.3482352941176 -40.6552963256836
12.4687058823529 -41.6888847351074
12.5891764705882 -40.2924957275391
12.7096470588235 -41.0169944763184
12.8301176470588 -41.112190246582
12.9505882352941 -40.5336418151855
13.0710588235294 -40.6669654846191
13.1915294117647 -40.084831237793
13.312 -40.9159469604492
13.4324705882353 -41.5783920288086
13.5529411764706 -41.4633483886719
13.6734117647059 -41.436824798584
13.7938823529412 -41.8539733886719
13.9143529411765 -42.619686126709
14.0348235294118 -42.3447456359863
14.1552941176471 -42.8138732910156
14.2757647058824 -41.4290008544922
14.3962352941176 -43.2549285888672
14.5167058823529 -42.7921752929688
14.6371764705882 -42.6709671020508
14.7576470588235 -43.2415809631348
14.8781176470588 -42.0222015380859
14.9985882352941 -42.382194519043
15.1190588235294 -42.6904830932617
15.2395294117647 -42.9241905212402
15.36 -43.179557800293
};
\addlegendentry{error w/ FD-CNN}
\end{axis}

\end{tikzpicture}


==> figures/SER_vs_P.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\begin{axis}[
width=7.5cm,
height=5.5cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P_{\text{PA}}$ [dBm]},
xmajorgrids,
xmin=12, xmax=32,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
ymin=1e-04, ymax=1,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [color5, line width=1.0pt, mark=|, mark size=2, mark options={solid}]
table {%
12.0577239990234 0.429658389091492
14.0517272949219 0.36518634557724
16.0287246704102 0.309902960062027
18.0006904602051 0.259627342224121
20.077751159668 0.222305911779404
22.0018272399902 0.193229824304581
24.0859298706055 0.171319884061813
26.0706672668457 0.152740699052811
28.0602493286133 0.144246906042099
30.032527923584 0.172317558526993
32.0257873535156 0.306855607032776
};
\addlegendentry{No DPD}
\addplot [color2, line width=1.0pt,  mark=o, mark size=2, mark options={solid}]
table {%
12.0541038513184 0.214992243051529
14.0394344329834 0.114347845315933
16.0387554168701 0.0422709763050079
18.0209884643555 0.0137694239616394
20.0337181091309 0.00458076000213623
22.043212890625 0.00169256925582886
24.0437927246094 0.000636667013168335
26.0692024230957 0.000256228446960449
28.0372848510742 0.000209647417068481
29.9942092895508 0.00185560584068298
31.7707443237305 0.16390141248703
};
\addlegendentry{TD-GMP~\cite{GMP_2006}}

\addplot [color3, line width=1.0pt,  mark=square, mark size=2, mark options={solid}]
table {%
12.1201283231336 0.233653023666970
14.2458003496763 0.125409074980643
16.0828068395673 0.0600304240813596
18.1429191620000 0.0207057088460451
20.1744678553296 0.00682208193027728
21.7682351323695 0.00301605920964092
24.0039273563572 0.000981241466140859
26.0614360224195 0.000460232078172891
28.0779738466701 0.000713495335180438
29.9652828109803 0.00230370742171078
31.9504499395424 0.0336545191855530
};
\addlegendentry{FD-NN~\cite{tarver2021virtual}}

\addplot [color4, line width=1.0pt,  mark=triangle, mark size=2, mark options={solid}]
table {%
12.08473777771 0.27754271030426
14.0860977172852 0.159118813276291
16.0300598144531 0.074243038892746
18.0574989318848 0.0281056106090546
20.040283203125 0.00939053893089294
22.0181884765625 0.00342951240539551
24.0206832885742 0.00128883719444275
26.0261344909668 0.00068325400352478
28.0062484741211 0.00102874040603638
30.0957679748535 0.00314443707466125
32.0510368347168 0.0477212905883789
};
\addlegendentry{FD-CNN}

\addplot [black, line width=1.0pt,  mark=asterisk, mark size=2, mark options={solid}]
table {%
12.048900604248 0.202166939973831
14.0170078277588 0.0971013391017914
16.0902328491211 0.0360365092754364
18.0346984863281 0.0115070086717606
20.070484161377 0.00326903998851776
22.073127746582 0.000963141322135925
24.037540435791 0.000363762378692627
26.0639381408691 0.000168879628181458
27.9365463256836 0.000127214193344116
29.9360656738281 0.000102084875106812
31.8653182983398 0.00527796149253845
};
\addlegendentry{Ideal PA~\cite{chani2018lower}}
\end{axis}
\end{tikzpicture}


==> figures/Training_loss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=8.5 cm,
height=5 cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=2000,
ymode=log,
ymajorgrids,
yminorgrids,
xmajorgrids,
xminorgrids,
ymin=1e-3, ymax=1,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(1,1)}
},
xlabel={Iteration},
ylabel={MSE},
%axis background/.style={fill=white}
]
\addplot [color=color2]
  table[row sep=crcr]{%
0	0.107492613792419\\
2	0.0693091332912445\\
4	0.0460249483585358\\
6	0.0381491780281067\\
8	0.0374346047639847\\
10	0.0343694627285004\\
12	0.0267539322376251\\
14	0.0249568730592728\\
16	0.021862681210041\\
18	0.0193946033716202\\
20	0.0177120983600616\\
22	0.0173867031931877\\
24	0.0152061313390732\\
26	0.014758275449276\\
28	0.0136165246367455\\
30	0.0126156762242317\\
32	0.0125281304121017\\
34	0.013312616944313\\
36	0.0109378710389137\\
38	0.0107857123017311\\
40	0.0105843216180801\\
42	0.0103809632360935\\
44	0.0100086122751236\\
46	0.00964941829442978\\
48	0.0105259642004967\\
50	0.00979789867997169\\
52	0.00974644720554352\\
54	0.00914616286754608\\
56	0.009370107203722\\
58	0.00983022078871727\\
60	0.00914096608757973\\
62	0.00769360363483429\\
64	0.0085018053650856\\
66	0.00823405608534813\\
68	0.00941694155335426\\
70	0.00722664818167686\\
72	0.007921152561903\\
74	0.00706223547458649\\
76	0.00821127742528915\\
78	0.00760872140526772\\
80	0.00749223604798317\\
82	0.0072058379650116\\
84	0.00834275707602501\\
86	0.00855337157845497\\
88	0.0074412077665329\\
90	0.00738391876220703\\
92	0.00641247928142548\\
94	0.00713549852371216\\
96	0.00744112059473991\\
98	0.00693278238177299\\
100	0.00674271583557129\\
102	0.00629696175456047\\
104	0.00722840949892998\\
106	0.0061768464744091\\
108	0.00690710172057152\\
110	0.00647827386856079\\
112	0.00687234178185463\\
114	0.00555199421942234\\
116	0.00671623721718788\\
118	0.00615530125796795\\
120	0.00621951818466187\\
122	0.00575856752693653\\
124	0.00599567778408527\\
126	0.00623168163001537\\
128	0.00605686083436012\\
130	0.00581022948026657\\
132	0.00532915592193604\\
134	0.00488554090261459\\
136	0.00513826496899128\\
138	0.00562613718211651\\
140	0.00542367361485958\\
142	0.00540797226130962\\
144	0.00535296425223351\\
146	0.00583041943609715\\
148	0.0054940938949585\\
150	0.00515096001327038\\
152	0.00532171428203583\\
154	0.00501935705542564\\
156	0.00481678768992424\\
158	0.00467173457145691\\
160	0.00465413890779018\\
162	0.00516701005399227\\
164	0.00450057908892632\\
166	0.00493551194667816\\
168	0.00500556044280529\\
170	0.00520595386624336\\
172	0.00471227504312992\\
174	0.00434016771614552\\
176	0.00455749705433846\\
178	0.00441597737371922\\
180	0.00409697107970715\\
182	0.00413766168057919\\
184	0.00435823202133179\\
186	0.00441015101969242\\
188	0.00404197983443737\\
190	0.00407093614339828\\
192	0.00390018336474895\\
194	0.00397635325789452\\
196	0.00404626652598381\\
198	0.00372120514512062\\
200	0.00398504547774792\\
202	0.00393468774855137\\
204	0.00390752963721752\\
206	0.00398989543318748\\
208	0.00377254895865917\\
210	0.00402809903025627\\
212	0.00386550240218639\\
214	0.00375823304057121\\
216	0.00351492762565613\\
218	0.00360916145145893\\
220	0.00352182947099209\\
222	0.00354783497750759\\
224	0.00336198285222054\\
226	0.00340216942131519\\
228	0.00395884588360786\\
230	0.00368389710783958\\
232	0.00325929336249828\\
234	0.00337332636117935\\
236	0.00332398563623428\\
238	0.00372749976813793\\
240	0.00372984707355499\\
242	0.00343481376767159\\
244	0.00333671197295189\\
246	0.0033156331628561\\
248	0.00301010701805353\\
250	0.00316988714039326\\
252	0.00346883647143841\\
254	0.0037048127502203\\
256	0.00320275574922562\\
258	0.00312433857470751\\
260	0.00328038558363914\\
262	0.0030523395165801\\
264	0.00325701609253883\\
266	0.00280297603458166\\
268	0.00309823174029589\\
270	0.00306393951177597\\
272	0.00303837619721889\\
274	0.00297660958021879\\
276	0.00304345022886992\\
278	0.00299510639160872\\
280	0.00286258365958929\\
282	0.00267497822642326\\
284	0.00312024783343077\\
286	0.00313429236412048\\
288	0.00269629452377558\\
290	0.00275282897055149\\
292	0.00266159996390343\\
294	0.00276717804372311\\
296	0.0026278231292963\\
298	0.00262727495282888\\
300	0.00280059240758419\\
302	0.00255626570433378\\
304	0.00248299539089203\\
306	0.00314101465046406\\
308	0.00283119417726994\\
310	0.00266864337027073\\
312	0.00277399867773056\\
314	0.00280722174793482\\
316	0.00253139566630125\\
318	0.00264688301831484\\
320	0.00285936202853918\\
322	0.0027068642899394\\
324	0.00254514683037996\\
326	0.00261533167213202\\
328	0.00246274601668119\\
330	0.00267357770353556\\
332	0.0025287913158536\\
334	0.00243785083293915\\
336	0.00260887835174799\\
338	0.00253862086683512\\
340	0.00226971283555031\\
342	0.00248462669551373\\
344	0.00253042187541723\\
346	0.00269594863057137\\
348	0.00276783537119627\\
350	0.00262469574809074\\
352	0.00238816812634468\\
354	0.00256511252373457\\
356	0.00238866843283176\\
358	0.00246048420667648\\
360	0.00241448078304529\\
362	0.00265585407614708\\
364	0.00234347227960825\\
366	0.00275124404579401\\
368	0.00240466631948948\\
370	0.00242858808487654\\
372	0.0025401659309864\\
374	0.00218449495732784\\
376	0.00268351975828409\\
378	0.00245388597249985\\
380	0.00256754960864782\\
382	0.00239124204963446\\
384	0.00219400823116302\\
386	0.00227763075381517\\
388	0.00235115922987461\\
390	0.00224010944366455\\
392	0.00223500300198793\\
394	0.00210527721792459\\
396	0.00223721396178007\\
398	0.00250734593719244\\
400	0.00215639676898718\\
402	0.00241673588752747\\
404	0.00240116156637669\\
406	0.00211799871176481\\
408	0.00217203013598919\\
410	0.00230831261724234\\
412	0.00238153636455536\\
414	0.00221186820417643\\
416	0.00223110057413578\\
418	0.00236154031008482\\
420	0.00214235857129097\\
422	0.0024556765332818\\
424	0.0022565683349967\\
426	0.00216120332479477\\
428	0.00238862801343203\\
430	0.00209921170026064\\
432	0.00202728174626827\\
434	0.00202478785067797\\
436	0.002282496355474\\
438	0.00237408373504877\\
440	0.00189965795725584\\
442	0.00215384177863598\\
444	0.00213247016072273\\
446	0.00197954569011927\\
448	0.00202888287603855\\
450	0.00206119865179062\\
452	0.00206969138234854\\
454	0.00223170593380928\\
456	0.00218911934643984\\
458	0.00199469774961472\\
460	0.00215731803327799\\
462	0.00205761808902025\\
464	0.00222224425524473\\
466	0.00236305799335241\\
468	0.00221321117132902\\
470	0.00202871039509773\\
472	0.00189772713929415\\
474	0.00212586596608162\\
476	0.0019668648019433\\
478	0.00205729193985462\\
480	0.00214043818414211\\
482	0.00204407349228859\\
484	0.00196406878530979\\
486	0.00201749764382839\\
488	0.00208199471235275\\
490	0.00173291563987732\\
492	0.00208171792328358\\
494	0.00196604430675507\\
496	0.00221896786242723\\
498	0.00204331185668707\\
500	0.0018656212836504\\
502	0.00197855588048697\\
504	0.00243088286370039\\
506	0.00224903058260679\\
508	0.00205276291817427\\
510	0.00203090663999319\\
512	0.00200196411460638\\
514	0.00185529179871082\\
516	0.00183391217142344\\
518	0.00208778902888298\\
520	0.00231810323894024\\
522	0.00194015521556139\\
524	0.00213779844343662\\
526	0.00214298572391272\\
528	0.00231449026614428\\
530	0.00200190283358097\\
532	0.002193633466959\\
534	0.0022120526060462\\
536	0.0019339881837368\\
538	0.00187507625669241\\
540	0.00204110592603683\\
542	0.00207820646464825\\
544	0.00212301909923553\\
546	0.0018162289634347\\
548	0.00242321062833071\\
550	0.00216096136718988\\
552	0.00195674523711205\\
554	0.00216559786349535\\
556	0.00204432960599661\\
558	0.00214925482869148\\
560	0.00192691683769226\\
562	0.00193294882774353\\
564	0.00251294933259487\\
566	0.0017906716093421\\
568	0.00207857228815556\\
570	0.00246063806116581\\
572	0.00215720068663359\\
574	0.00212532747536898\\
576	0.00187717229127884\\
578	0.00192768853157759\\
580	0.00195297002792358\\
582	0.00190437845885754\\
584	0.00175541210919619\\
586	0.00233842991292477\\
588	0.0023415207862854\\
590	0.00232238732278347\\
592	0.00193941239267588\\
594	0.00203618090599775\\
596	0.00198138449341059\\
598	0.00201510358601809\\
600	0.001722895167768\\
602	0.00205426998436451\\
604	0.00177807174623013\\
606	0.00175072997808456\\
608	0.00254165977239609\\
610	0.00206774994730949\\
612	0.002373156696558\\
614	0.00180955957621336\\
616	0.00224440060555935\\
618	0.00194743368774652\\
620	0.00179899372160435\\
622	0.00184935890138149\\
624	0.00176679100841284\\
626	0.00199263337999582\\
628	0.00169840976595879\\
630	0.00211915448307991\\
632	0.00188251603394747\\
634	0.00218897629529238\\
636	0.00183906406164169\\
638	0.0019703783094883\\
640	0.00206678938120604\\
642	0.00187982488423586\\
644	0.00185205079615116\\
646	0.00189290251582861\\
648	0.00235511604696512\\
650	0.0020110921934247\\
652	0.00231125261634588\\
654	0.00240023210644722\\
656	0.0018106784671545\\
658	0.00189043823629618\\
660	0.00217439457774162\\
662	0.00199836194515228\\
664	0.00176138952374458\\
666	0.00217118635773659\\
668	0.00207215808331966\\
670	0.00230650994926691\\
672	0.00178821384906769\\
674	0.00169673096388578\\
676	0.00188426449894905\\
678	0.00187824778258801\\
680	0.00203672777861357\\
682	0.00206065885722637\\
684	0.00186577774584293\\
686	0.0020197331905365\\
688	0.00181437600404024\\
690	0.00196516737341881\\
692	0.00186903607100248\\
694	0.00179953146725893\\
696	0.0017802357673645\\
698	0.00205666497349739\\
700	0.00195356626063585\\
702	0.00212050601840019\\
704	0.00188002549111843\\
706	0.00188782755285501\\
708	0.00173774175345898\\
710	0.00178549811244011\\
712	0.00186810940504074\\
714	0.00202987622469664\\
716	0.00248562470078468\\
718	0.00207287929952145\\
720	0.00188134126365185\\
722	0.0021310206502676\\
724	0.00189131759107113\\
726	0.00189226269721985\\
728	0.00190216545015574\\
730	0.00186007097363472\\
732	0.00200659222900867\\
734	0.0019221069291234\\
736	0.00201846454292536\\
738	0.00181962940841913\\
740	0.00202675759792328\\
742	0.00195047538727522\\
744	0.00220532938838005\\
746	0.00189358294010162\\
748	0.00173454657196999\\
750	0.0020723657682538\\
752	0.00160890221595764\\
754	0.00177366361021996\\
756	0.00191720332950354\\
758	0.00211181007325649\\
760	0.00230691730976105\\
762	0.00175418555736542\\
764	0.00197347532957792\\
766	0.00183853171765804\\
768	0.00230985954403877\\
770	0.00173522233963013\\
772	0.00179743152111769\\
774	0.00158419441431761\\
776	0.0018337294459343\\
778	0.00184028763324022\\
780	0.00187672339379787\\
782	0.00194700863212347\\
784	0.00176497139036655\\
786	0.00202038381248713\\
788	0.00166574474424124\\
790	0.00165395885705948\\
792	0.00188189875334501\\
794	0.00215236563235521\\
796	0.00169942509382963\\
798	0.00197275020182133\\
800	0.00182929709553719\\
802	0.00194409228861332\\
804	0.00146643351763487\\
806	0.00176091995090246\\
808	0.00167772434651852\\
810	0.00148760890588164\\
812	0.0019077206030488\\
814	0.00180904269218445\\
816	0.00171934794634581\\
818	0.00173452235758305\\
820	0.00193067453801632\\
822	0.00172019377350807\\
824	0.00178028289228678\\
826	0.001991699449718\\
828	0.00182180944830179\\
830	0.0017509002238512\\
832	0.00184274036437273\\
834	0.00173309631645679\\
836	0.00181275457143784\\
838	0.00159738138318062\\
840	0.00182955078780651\\
842	0.00213940907269716\\
844	0.00176978949457407\\
846	0.00173094533383846\\
848	0.00179222598671913\\
850	0.00174718629568815\\
852	0.00158355869352818\\
854	0.00180755965411663\\
856	0.00180295687168837\\
858	0.00181448291987181\\
860	0.00183014273643494\\
862	0.00170594342052937\\
864	0.00163763370364904\\
866	0.0019176134839654\\
868	0.00187057703733444\\
870	0.00210559703409672\\
872	0.00172368641942739\\
874	0.00172583758831024\\
876	0.00187350250780582\\
878	0.00177632160484791\\
880	0.00172856077551842\\
882	0.00186835993081331\\
884	0.00182010419666767\\
886	0.00173125118017197\\
888	0.0014585804194212\\
890	0.00186808854341507\\
892	0.00176213160157204\\
894	0.00171685498207808\\
896	0.00191575922071934\\
898	0.00203947890549898\\
900	0.0017818046733737\\
902	0.00163756851106882\\
904	0.0021610526368022\\
906	0.00140909599140286\\
908	0.00178036503493786\\
910	0.00172726921737194\\
912	0.00187650825828314\\
914	0.00157726239413023\\
916	0.00165815800428391\\
918	0.00157634783536196\\
920	0.00179849229753017\\
922	0.00146942660212517\\
924	0.00159540940076113\\
926	0.00187091436237097\\
928	0.00158343277871609\\
930	0.00166312232613564\\
932	0.00180541630834341\\
934	0.00167259573936462\\
936	0.0017986636608839\\
938	0.00172293484210968\\
940	0.00158782415091991\\
942	0.00166969019919634\\
944	0.00174996517598629\\
946	0.00175915192812681\\
948	0.00148897068575025\\
950	0.001687828078866\\
952	0.00156714264303446\\
954	0.00194905940443277\\
956	0.00172477643936872\\
958	0.00161825530230999\\
960	0.00183480177074671\\
962	0.00175693612545729\\
964	0.00184119120240211\\
966	0.00181799195706844\\
968	0.00179949048906565\\
970	0.00163041036576033\\
972	0.00172227863222361\\
974	0.00162027776241302\\
976	0.00181532371789217\\
978	0.00158509854227304\\
980	0.00156116457656026\\
982	0.00153882605955005\\
984	0.00176156405359507\\
986	0.00158617086708546\\
988	0.0014895866625011\\
990	0.00149342976510525\\
992	0.00159968417137861\\
994	0.00175442304462194\\
996	0.00159261338412762\\
998	0.0016698956489563\\
1000	0.00194335259536279\\
1002	0.00189853832258992\\
1004	0.00182377300594141\\
1006	0.00195078624205728\\
1008	0.0018127067651809\\
1010	0.00140162715978761\\
1012	0.00165866925216284\\
1014	0.00176406525032544\\
1016	0.00202710777055679\\
1018	0.0018045392824223\\
1020	0.00166081563350315\\
1022	0.00183961038514181\\
1024	0.00193408127439069\\
1026	0.00164420979383995\\
1028	0.00197801522231197\\
1030	0.00153904162656492\\
1032	0.00159483408874107\\
1034	0.00172780029603533\\
1036	0.00182943628859392\\
1038	0.00176551384744494\\
1040	0.00159580255085599\\
1042	0.00192506986345519\\
1044	0.00186108889808263\\
1046	0.00188390508662088\\
1048	0.00184821907219646\\
1050	0.00177684752057575\\
1052	0.00183572501240902\\
1054	0.00170542201525776\\
1056	0.00166314848963524\\
1058	0.00181399022723874\\
1060	0.00167366299529988\\
1062	0.00174439516897585\\
1064	0.00210972834451114\\
1066	0.00177902893481428\\
1068	0.0015805618407206\\
1070	0.00184017468610394\\
1072	0.00166834717517099\\
1074	0.00180823869326381\\
1076	0.00195697358188071\\
1078	0.00170642731107944\\
1080	0.00136533057636654\\
1082	0.00209441914683152\\
1084	0.00199425498826103\\
1086	0.00175966793482639\\
1088	0.00150831064289368\\
1090	0.00146333553385977\\
1092	0.00159969273441814\\
1094	0.00179275767118172\\
1096	0.00150829278110225\\
1098	0.00171169694239005\\
1100	0.00194461899860491\\
1102	0.00193532198890697\\
1104	0.00191250594219195\\
1106	0.00185575712665001\\
1108	0.00190455831749821\\
1110	0.00165350431665278\\
1112	0.00177227067990376\\
1114	0.00172256912325427\\
1116	0.00236721875309846\\
1118	0.00184621570963883\\
1120	0.00161242915377465\\
1122	0.0018561673955428\\
1124	0.00227601344778562\\
1126	0.00151844900782667\\
1128	0.00169699576302373\\
1130	0.00152615428929099\\
1132	0.00169879697407476\\
1134	0.00157871548960007\\
1136	0.00169175820874575\\
1138	0.0019502740559734\\
1140	0.00165075135999376\\
1142	0.00172191855013331\\
1144	0.00162832183567596\\
1146	0.00185304208004449\\
1148	0.00201671258012101\\
1150	0.00181851660921151\\
1152	0.00173884980962827\\
1154	0.00200473582754339\\
1156	0.00166919755248768\\
1158	0.001540417259677\\
1160	0.00166129221540424\\
1162	0.00148860113366092\\
1164	0.00194034782689513\\
1166	0.00155548158312505\\
1168	0.00163939175842656\\
1170	0.00194409077818184\\
1172	0.00176537955788036\\
1174	0.00160038580973235\\
1176	0.0018177417046858\\
1178	0.00161828483368643\\
1180	0.00167544230786342\\
1182	0.00203823006367296\\
1184	0.00180633611785744\\
1186	0.00175115307582463\\
1188	0.00156113440673116\\
1190	0.00146676445412112\\
1192	0.00173018832163822\\
1194	0.00155168005960156\\
1196	0.00174372067285712\\
1198	0.00168154890944791\\
1200	0.00206859841151249\\
1202	0.00148299548258716\\
1204	0.00160908814404232\\
1206	0.00186327940733659\\
1208	0.00200938795496968\\
1210	0.00166086066817941\\
1212	0.00185321459948109\\
1214	0.00161274231587271\\
1216	0.00214063583159305\\
1218	0.00176934988200592\\
1220	0.00171287056368276\\
1222	0.00175433532381504\\
1224	0.00198214192497259\\
1226	0.0017083213641831\\
1228	0.00183190184892107\\
1230	0.00156363285314296\\
1232	0.00142087939471808\\
1234	0.00165598292794821\\
1236	0.00170271685323446\\
1238	0.00186820479922705\\
1240	0.00166604113297288\\
1242	0.00185377246673702\\
1244	0.00170420975795192\\
1246	0.00175967757815143\\
1248	0.00194169679324349\\
1250	0.00181099189602751\\
1252	0.00178172750808572\\
1254	0.00179671040615576\\
1256	0.00162985703412585\\
1258	0.00183087325254764\\
1260	0.00186785283403907\\
1262	0.0015801619636424\\
1264	0.00191408797720045\\
1266	0.00164662448394688\\
1268	0.00189543294821953\\
1270	0.00182782343085312\\
1272	0.0018550360785967\\
1274	0.00163388061715558\\
1276	0.00188814219681323\\
1278	0.00135062876356066\\
1280	0.00157979196863308\\
1282	0.00170895935650078\\
1284	0.00175681977405671\\
1286	0.00176117913499169\\
1288	0.00172534639756102\\
1290	0.00139646163363072\\
1292	0.00178171195905759\\
1294	0.00147810786764327\\
1296	0.00180063384513093\\
1298	0.00157878607861056\\
1300	0.00187997350654294\\
1302	0.00176908141386464\\
1304	0.00162723110754482\\
1306	0.00197430529824389\\
1308	0.00184505548637649\\
1310	0.00158386432972169\\
1312	0.00174189100282835\\
1314	0.00184720903417854\\
1316	0.00232692975430522\\
1318	0.00178109786719266\\
1320	0.00165741779736128\\
1322	0.00164116686097318\\
1324	0.00217654286323816\\
1326	0.00158216846408916\\
1328	0.00189003330565476\\
1330	0.00162068890300061\\
1332	0.00162362510728056\\
1334	0.0016054711741155\\
1336	0.0018869176155149\\
1338	0.00197441536019785\\
1340	0.00151098242133306\\
1342	0.00181185082178973\\
1344	0.00169059037138522\\
1346	0.00163371512934731\\
1348	0.00187234166207945\\
1350	0.00186700953046787\\
1352	0.00194342371122003\\
1354	0.00184240387463476\\
1356	0.00160173942249418\\
1358	0.00172560633778237\\
1360	0.00158607285751891\\
1362	0.00169816400299898\\
1364	0.00202566364100322\\
1366	0.00150402932629176\\
1368	0.00168359848801238\\
1370	0.00178878794448528\\
1372	0.00164444531938828\\
1374	0.00180122298726487\\
1376	0.00179850591975311\\
1378	0.00141272736560577\\
1380	0.00156394669650318\\
1382	0.0019840804877969\\
1384	0.00172755094933704\\
1386	0.00171716051245291\\
1388	0.00159301378295378\\
1390	0.00150245681692871\\
1392	0.00161758107398177\\
1394	0.00147699510890901\\
1396	0.00169301107390943\\
1398	0.00152495133179275\\
1400	0.00189459037582628\\
1402	0.00160228407171333\\
1404	0.00160993563491491\\
1406	0.00168510942841476\\
1408	0.00177021712191845\\
1410	0.00158780574417109\\
1412	0.00159451462765245\\
1414	0.00187332946847111\\
1416	0.00214160502942651\\
1418	0.00167254558892273\\
1420	0.00170190041454941\\
1422	0.00166179782078716\\
1424	0.00200233357366845\\
1426	0.00155944201442904\\
1428	0.00180842683909337\\
1430	0.00154525660569405\\
1432	0.00165346225359841\\
1434	0.00167309922448436\\
1436	0.00176120391472618\\
1438	0.00197016707258583\\
1440	0.00174701714373619\\
1442	0.00205930513671079\\
1444	0.00176611106812348\\
1446	0.00194841470771487\\
1448	0.00185215813918178\\
1450	0.00195111435659942\\
1452	0.00184986896875543\\
1454	0.00203152309381269\\
1456	0.00167122134575095\\
1458	0.00163808424986522\\
1460	0.00165730241485102\\
1462	0.00156251694356054\\
1464	0.00192008634790716\\
1466	0.00167697849203115\\
1468	0.00164055624601462\\
1470	0.00172399846472122\\
1472	0.00178177497262168\\
1474	0.00164571877384906\\
1476	0.00185646022678675\\
1478	0.00137757569955458\\
1480	0.00145310710110608\\
1482	0.00193095411795302\\
1484	0.00185247271993177\\
1486	0.00165178868077366\\
1488	0.00176634257203683\\
1490	0.00159800192507578\\
1492	0.00148593960649532\\
1494	0.00164140288305613\\
1496	0.00155862021989845\\
1498	0.0017621368008015\\
1500	0.0019457843408857\\
1502	0.00165608645519972\\
1504	0.00179623505195239\\
1506	0.00187211849511959\\
1508	0.00181052914299712\\
1510	0.00153782578056101\\
1512	0.00169483315125637\\
1514	0.00184904599203939\\
1516	0.00217744501010066\\
1518	0.00180943051257379\\
1520	0.00181677654821171\\
1522	0.00179609383385959\\
1524	0.00203437489193935\\
1526	0.00165034448298798\\
1528	0.00175414522217557\\
1530	0.00164455695177823\\
1532	0.00157687977405406\\
1534	0.00152423484624548\\
1536	0.00182352205146735\\
1538	0.00181927585869088\\
1540	0.00171926646536956\\
1542	0.0018277194419105\\
1544	0.00170613797406804\\
1546	0.00183225792918007\\
1548	0.00198556107244648\\
1550	0.00211902952136995\\
1552	0.00182215213974321\\
1554	0.00175174350255537\\
1556	0.00175543040101399\\
1558	0.00152064221454831\\
1560	0.0015185538929942\\
1562	0.00174364523055952\\
1564	0.00186476851337165\\
1566	0.00164821702720284\\
1568	0.0017820963795749\\
1570	0.00160619805645588\\
1572	0.00174342990486123\\
1574	0.00163400043444583\\
1576	0.00168303802372441\\
1578	0.00152923903004224\\
1580	0.00154040912079749\\
1582	0.00197406641711455\\
1584	0.00190249838326038\\
1586	0.00167967467164335\\
1588	0.00160273405360816\\
1590	0.00144106428748027\\
1592	0.0017025818617248\\
1594	0.00170541117620015\\
1596	0.00152354119586845\\
1598	0.00157466927743295\\
1600	0.00189095741370883\\
1602	0.00188427587639155\\
1604	0.00184270303384674\\
1606	0.00167995144543873\\
1608	0.00186729143094865\\
1610	0.00173933009076947\\
1612	0.00171836556130655\\
1614	0.00161836126160814\\
1616	0.0022776183845319\\
1618	0.00156991346880845\\
1620	0.0017066906268987\\
1622	0.00165789447488745\\
1624	0.00204282428159216\\
1626	0.0016911287272428\\
1628	0.00178118296064941\\
1630	0.00162877252498845\\
1632	0.00179755336844981\\
1634	0.00183258789754714\\
1636	0.00176091321393802\\
1638	0.00185461399276068\\
1640	0.00166923461140793\\
1642	0.00197697172941951\\
1644	0.00160936542985661\\
1646	0.00180795331853566\\
1648	0.00194142377485503\\
1650	0.00196622523597523\\
1652	0.00207599839401798\\
1654	0.00177629775565639\\
1656	0.0017666507708581\\
1658	0.00172662738853461\\
1660	0.00162437164475839\\
1662	0.00174651328952802\\
1664	0.00179197276583547\\
1666	0.00165246127519068\\
1668	0.00174232116267208\\
1670	0.00174113638153841\\
1672	0.00166214048727912\\
1674	0.00182787474739084\\
1676	0.00161669513699562\\
1678	0.00145382611825772\\
1680	0.00174299929799337\\
1682	0.00180159679151636\\
1684	0.0016316090337816\\
1686	0.00179777041153112\\
1688	0.00180918576960694\\
1690	0.00135974577790324\\
1692	0.00160401271246449\\
1694	0.0016425830781426\\
1696	0.0014381368465657\\
1698	0.00160207544806276\\
1700	0.00200929974027885\\
1702	0.00167938056286897\\
1704	0.00173833255282379\\
1706	0.00180245110346649\\
1708	0.00186272555580186\\
1710	0.00182922252416281\\
1712	0.00175410305639419\\
1714	0.00155723592492695\\
1716	0.0021500234096653\\
1718	0.00162491680395112\\
1720	0.00171391963391489\\
1722	0.00176732532880848\\
1724	0.00213362550356753\\
1726	0.00175764039170965\\
1728	0.00178259816243003\\
1730	0.00150279755843698\\
1732	0.00169187502972457\\
1734	0.0016710511050912\\
1736	0.00172977195563122\\
1738	0.00193089264476112\\
1740	0.00149539938014555\\
1742	0.00182205636431138\\
1744	0.00183055420389156\\
1746	0.00169460220071217\\
1748	0.00186108002246876\\
1750	0.00199309141048512\\
1752	0.00162490919866717\\
1754	0.00167953761822376\\
1756	0.00157294050507762\\
1758	0.0017228320385501\\
1760	0.00165152448195091\\
1762	0.0015498918553298\\
1764	0.00183214973881862\\
1766	0.00164022079992302\\
1768	0.00171535449150718\\
1770	0.00173758760555671\\
1772	0.00175782523659682\\
1774	0.00164683531339192\\
1776	0.00180412004013401\\
1778	0.00179294884333279\\
1780	0.00182415505203421\\
1782	0.00192994663312983\\
1784	0.00180087957376042\\
1786	0.0016010010026082\\
1788	0.00158251709072669\\
1790	0.00155883432225134\\
1792	0.0015139344942603\\
1794	0.00167518188979994\\
1796	0.00154695926973478\\
1798	0.00159246749614247\\
1800	0.00200706495238179\\
1802	0.00169657597013072\\
1804	0.00172133408977558\\
1806	0.00162311151129653\\
1808	0.00187584865570986\\
1810	0.00157395011015149\\
1812	0.00177085389004876\\
1814	0.00168718893694757\\
1816	0.00219435367093171\\
1818	0.00178070610195723\\
1820	0.00170693836764227\\
1822	0.00176422354666882\\
1824	0.0017623526607881\\
1826	0.00167078675234731\\
1828	0.00177917658461719\\
1830	0.00141897660005219\\
1832	0.00169463639216786\\
1834	0.0016718470794295\\
1836	0.00186591118815635\\
1838	0.00197662878615305\\
1840	0.00163021959881498\\
1842	0.00190458266883294\\
1844	0.00181872188082035\\
1846	0.00167713332608145\\
1848	0.0019133827762269\\
1850	0.00183580068816099\\
1852	0.00164688018812005\\
1854	0.00208834755742473\\
1856	0.00184055328649788\\
1858	0.00168059258489728\\
1860	0.00142873350789446\\
1862	0.00162474159660689\\
1864	0.0018689065327734\\
1866	0.00165841529117426\\
1868	0.00170142936121464\\
1870	0.00192610785024525\\
1872	0.00183285150438691\\
1874	0.00169152102043371\\
1876	0.00198442849948966\\
1878	0.00152135452758956\\
1880	0.00155143135157906\\
1882	0.0018966993264716\\
1884	0.00187664306465838\\
1886	0.00177639301459127\\
1888	0.00153605187480999\\
1890	0.00155952591255746\\
1892	0.00169989061178406\\
1894	0.00171174555138059\\
1896	0.00156654738876971\\
1898	0.00174528362358248\\
1900	0.00192124862225636\\
1902	0.00170998638047225\\
1904	0.0017217907091898\\
1906	0.00167615404913409\\
1908	0.00181718067560668\\
1910	0.00172413532436805\\
1912	0.0016314413231158\\
1914	0.00172754244779\\
1916	0.00211682527585864\\
1918	0.00165908084528511\\
1920	0.00173189650092296\\
1922	0.00178230014136317\\
1924	0.00208978711150568\\
1926	0.00171796171244826\\
1928	0.00170077865827744\\
1930	0.0015159949133678\\
1932	0.00165714408296299\\
1934	0.00157369550629573\\
1936	0.00168695134604101\\
1938	0.00192648757503202\\
1940	0.00185514721595909\\
1942	0.00198011220790814\\
1944	0.00171085565396982\\
1946	0.00186624669848786\\
1948	0.00192197307113491\\
1950	0.00184646007769942\\
1952	0.0016533355433394\\
1954	0.00184438042116632\\
1956	0.00158563154387814\\
1958	0.00165168316859402\\
1960	0.00166352058693583\\
1962	0.00142117333734299\\
1964	0.00189749220967854\\
1966	0.00150184887150085\\
1968	0.00176379207113784\\
1970	0.00189271060788701\\
1972	0.00174151788732134\\
1974	0.00173265893497702\\
1976	0.00183392633189635\\
1978	0.00152571670375078\\
1980	0.00158289218030623\\
1982	0.00201072622239288\\
1984	0.00175731242120108\\
1986	0.00176912095480376\\
1988	0.00164575300988702\\
1990	0.00134598616010181\\
1992	0.00171804761326438\\
1994	0.00168447612986504\\
1996	0.00158127259128216\\
1998	0.00173847257432431\\
};
\addlegendentry{FD-GMP}

\addplot [color=color3]
  table[row sep=crcr]{%
0	3.9938159942627\\
2	0.3189866065979\\
4	0.20076014995575\\
6	0.152909529209137\\
8	0.126430928707123\\
10	0.0896444082260132\\
12	0.0775895833969116\\
14	0.0596157670021057\\
16	0.0693828701972961\\
18	0.053501033782959\\
20	0.0469226747751236\\
22	0.0454414248466492\\
24	0.0417729318141937\\
26	0.0366429269313812\\
28	0.0365268766880035\\
30	0.0291585266590118\\
32	0.0297077357769012\\
34	0.031244495511055\\
36	0.0290016055107117\\
38	0.0249666318297386\\
40	0.0242410227656364\\
42	0.0275024801492691\\
44	0.0247778356075287\\
46	0.0232569381594658\\
48	0.0219013661146164\\
50	0.0234609439969063\\
52	0.0199288859963417\\
54	0.0201773256063461\\
56	0.0195702999830246\\
58	0.0192987322807312\\
60	0.0215610384941101\\
62	0.0193759679794312\\
64	0.017800872027874\\
66	0.017536261677742\\
68	0.0213230133056641\\
70	0.0163340255618095\\
72	0.0182740926742554\\
74	0.0151412755250931\\
76	0.014946337044239\\
78	0.0154481694102287\\
80	0.0130353808403015\\
82	0.0144921436905861\\
84	0.0126716762781143\\
86	0.0135736465454102\\
88	0.0133632600307465\\
90	0.0141171783208847\\
92	0.0128682404756546\\
94	0.0135609745979309\\
96	0.0127459809184074\\
98	0.0129763349890709\\
100	0.0126254454255104\\
102	0.0109760589897633\\
104	0.0132928803563118\\
106	0.0125047445297241\\
108	0.0108810238540173\\
110	0.011290829628706\\
112	0.0106792658567429\\
114	0.0131698369979858\\
116	0.0109799303114414\\
118	0.010212716460228\\
120	0.0105271048843861\\
122	0.0100985273718834\\
124	0.0105140298604965\\
126	0.00915025025606155\\
128	0.00962143465876579\\
130	0.00968252271413803\\
132	0.00959833338856697\\
134	0.0101115874946117\\
136	0.00890405029058456\\
138	0.00990792363882065\\
140	0.00844373106956482\\
142	0.0112398356199265\\
144	0.00988952815532684\\
146	0.00969566404819489\\
148	0.010751698166132\\
150	0.0077185370028019\\
152	0.0087763324379921\\
154	0.00838870704174042\\
156	0.00969313383102417\\
158	0.00778242126107216\\
160	0.00926818996667862\\
162	0.00822421908378601\\
164	0.00918641611933708\\
166	0.00762214958667755\\
168	0.00759268775582314\\
170	0.00706459581851959\\
172	0.00732723325490952\\
174	0.00766824632883072\\
176	0.00837466865777969\\
178	0.00817273706197739\\
180	0.00703751966357231\\
182	0.00657096728682518\\
184	0.00768025144934654\\
186	0.00656673237681389\\
188	0.00684706121683121\\
190	0.00712481290102005\\
192	0.00791270360350609\\
194	0.00678664371371269\\
196	0.00573961660265923\\
198	0.00817316323518753\\
200	0.0065519817173481\\
202	0.00758442133665085\\
204	0.0073895588517189\\
206	0.00724468976259232\\
208	0.0068063423037529\\
210	0.00674565136432648\\
212	0.00631298944354057\\
214	0.00645910501480103\\
216	0.00684970244765282\\
218	0.00613758079707623\\
220	0.00539628267288208\\
222	0.00600132942199707\\
224	0.0073849692940712\\
226	0.00546020418405533\\
228	0.00717571899294853\\
230	0.0054186150431633\\
232	0.00628127157688141\\
234	0.00578807666897774\\
236	0.00572944581508636\\
238	0.00587057285010815\\
240	0.00589486695826054\\
242	0.00510640181601048\\
244	0.00502326004207134\\
246	0.00587641596794128\\
248	0.00569240190088749\\
250	0.0059588510543108\\
252	0.00516296848654747\\
254	0.0051098421216011\\
256	0.00484996028244495\\
258	0.00547037050127983\\
260	0.00551260374486446\\
262	0.00529909506440163\\
264	0.00521856211125851\\
266	0.00485243164002895\\
268	0.00462550148367882\\
270	0.0045841321349144\\
272	0.0052700087428093\\
274	0.00429902896285057\\
276	0.00539264939725399\\
278	0.00461980998516083\\
280	0.00511392280459404\\
282	0.00456733033061028\\
284	0.00424283482134342\\
286	0.00490888245403767\\
288	0.00514929369091988\\
290	0.00473675020039082\\
292	0.00454612262547016\\
294	0.00428784415125847\\
296	0.00386400334537029\\
298	0.00423429533839226\\
300	0.00419370085000992\\
302	0.00400271639227867\\
304	0.00433850698173046\\
306	0.00418755710124969\\
308	0.00450381264090538\\
310	0.00446231178939342\\
312	0.00404675677418709\\
314	0.00363788045942783\\
316	0.00412576459348202\\
318	0.00353691503405571\\
320	0.00440238565206528\\
322	0.00385998748242855\\
324	0.00373277589678764\\
326	0.00379159525036812\\
328	0.00401382446289062\\
330	0.00366951078176498\\
332	0.00451618954539299\\
334	0.00429908409714699\\
336	0.00391381904482841\\
338	0.00540758296847343\\
340	0.00358017720282078\\
342	0.00383408926427364\\
344	0.00376407578587532\\
346	0.00306809041649103\\
348	0.00361525155603886\\
350	0.00367133840918541\\
352	0.00366347394883633\\
354	0.00442221388220787\\
356	0.00360198244452477\\
358	0.00438460446894169\\
360	0.0033169474452734\\
362	0.00315932966768742\\
364	0.00369718447327614\\
366	0.00404428765177727\\
368	0.00403963588178158\\
370	0.00334963351488113\\
372	0.00323064178228378\\
374	0.00274748485535383\\
376	0.00393890030682087\\
378	0.00409548841416836\\
380	0.0033196710050106\\
382	0.00342853665351868\\
384	0.00333449244499207\\
386	0.00402228571474552\\
388	0.00310894958674908\\
390	0.00346341133117676\\
392	0.00298432633280754\\
394	0.00369825512170792\\
396	0.00429969653487206\\
398	0.00388578325510025\\
400	0.00304573103785515\\
402	0.00312495417892933\\
404	0.00370923206210136\\
406	0.00326844193041325\\
408	0.00332302749156952\\
410	0.00369694791734219\\
412	0.00315380841493607\\
414	0.00338435731828213\\
416	0.00289065781980753\\
418	0.00317299589514732\\
420	0.00290279909968376\\
422	0.00309088695794344\\
424	0.00283821821212769\\
426	0.00252702515572309\\
428	0.00268592350184917\\
430	0.00290175285190344\\
432	0.00295115616172552\\
434	0.00303492154926062\\
436	0.00315916426479816\\
438	0.00342190004885197\\
440	0.00284742712974548\\
442	0.00294729378074408\\
444	0.00301168356090784\\
446	0.00291408598423004\\
448	0.00305518675595522\\
450	0.00350870452821255\\
452	0.00299948491156101\\
454	0.00268214866518974\\
456	0.00270839538425207\\
458	0.0025929955765605\\
460	0.00270528960973024\\
462	0.0032835703343153\\
464	0.00293394550681114\\
466	0.00259166192263365\\
468	0.00273522045463324\\
470	0.00247657410800457\\
472	0.00282355025410652\\
474	0.00245866104960442\\
476	0.00227813832461834\\
478	0.00247896816581488\\
480	0.00243944115936756\\
482	0.00293887127190828\\
484	0.00205318685621023\\
486	0.00183517709374428\\
488	0.00331148132681847\\
490	0.0025638310238719\\
492	0.00194245576858521\\
494	0.00344200357794762\\
496	0.00265944339334965\\
498	0.00236796047538519\\
500	0.00307129379361868\\
502	0.00232546962797642\\
504	0.00232579056173563\\
506	0.00306406449526548\\
508	0.00284361466765404\\
510	0.00254075918346643\\
512	0.00227864887565374\\
514	0.00232291836291552\\
516	0.0027864770963788\\
518	0.00219900608062744\\
520	0.00278194472193718\\
522	0.00219381749629974\\
524	0.00267138406634331\\
526	0.00224416814744473\\
528	0.00261832810938358\\
530	0.0021544611081481\\
532	0.0022237429395318\\
534	0.0029125889763236\\
536	0.00197693947702646\\
538	0.0024976646527648\\
540	0.00304408967494965\\
542	0.00237594749778509\\
544	0.0018900016322732\\
546	0.0017518637701869\\
548	0.00198136996477842\\
550	0.00245084296911955\\
552	0.00234412457793951\\
554	0.00187941789627075\\
556	0.00197232961654663\\
558	0.00205912590026855\\
560	0.00216622799634933\\
562	0.00258085764944553\\
564	0.0022648811340332\\
566	0.00248437691479921\\
568	0.00214394796639681\\
570	0.00278251469135284\\
572	0.0025534400716424\\
574	0.00219235066324472\\
576	0.00227451119571924\\
578	0.00210030153393745\\
580	0.00177001263946295\\
582	0.00182875785976648\\
584	0.00272761750966311\\
586	0.0022339042276144\\
588	0.00190904103219509\\
590	0.00209490675479174\\
592	0.00238581690937281\\
594	0.00175261739641428\\
596	0.00309912953525782\\
598	0.00208496656268835\\
600	0.00225987397134304\\
602	0.00178958717733622\\
604	0.00185041800141335\\
606	0.00163192190229893\\
608	0.00208342205733061\\
610	0.00162818878889084\\
612	0.00206292606890202\\
614	0.00196394082158804\\
616	0.00215897671878338\\
618	0.00233133211731911\\
620	0.00199619997292757\\
622	0.00176096819341183\\
624	0.00192662365734577\\
626	0.00225464571267366\\
628	0.00319846495985985\\
630	0.00157285593450069\\
632	0.00231029465794563\\
634	0.00169788729399443\\
636	0.00194322429597378\\
638	0.00206119269132614\\
640	0.00171572435647249\\
642	0.00177543852478266\\
644	0.00200452469289303\\
646	0.00208176374435425\\
648	0.00130269201472402\\
650	0.00142928110435605\\
652	0.00171431973576546\\
654	0.00199932809919119\\
656	0.00208648052066565\\
658	0.00205647852271795\\
660	0.00154844578355551\\
662	0.00179775767028332\\
664	0.00159313641488552\\
666	0.00176892969757318\\
668	0.00182591434568167\\
670	0.00175151526927948\\
672	0.00217971652746201\\
674	0.00156901236623526\\
676	0.00180462300777435\\
678	0.00159972794353962\\
680	0.00165369510650635\\
682	0.00219206493347883\\
684	0.00179887767881155\\
686	0.00191966593265533\\
688	0.00191122535616159\\
690	0.00187827665358782\\
692	0.00187295190989971\\
694	0.00144808385521173\\
696	0.00199432317167521\\
698	0.00173561926931143\\
700	0.00178581476211548\\
702	0.00161387305706739\\
704	0.00218144059181213\\
706	0.00145620414987206\\
708	0.00167221426963806\\
710	0.0017954409122467\\
712	0.00158943384885788\\
714	0.00189029686152935\\
716	0.00163418650627136\\
718	0.00175757501274347\\
720	0.00186900310218334\\
722	0.0020761976018548\\
724	0.00157914161682129\\
726	0.00172972958534956\\
728	0.00149047933518887\\
730	0.00164082180708647\\
732	0.00186529420316219\\
734	0.00146004725247622\\
736	0.00162341948598623\\
738	0.00150495879352093\\
740	0.00128356330096722\\
742	0.00296963397413492\\
744	0.00219062678515911\\
746	0.00166350193321705\\
748	0.00181025341153145\\
750	0.0015029376372695\\
752	0.00151432678103447\\
754	0.00134229892864823\\
756	0.00174535810947418\\
758	0.00127854524180293\\
760	0.00165626760572195\\
762	0.00143068740144372\\
764	0.00181094836443663\\
766	0.00188475176692009\\
768	0.00180327799171209\\
770	0.00159448496997356\\
772	0.00167598128318787\\
774	0.00182848013937473\\
776	0.00162602886557579\\
778	0.00202636737376451\\
780	0.00170451831072569\\
782	0.00148726105690002\\
784	0.00172427892684937\\
786	0.00137057257816195\\
788	0.00126000018790364\\
790	0.00173396226018667\\
792	0.00195166412740946\\
794	0.00175053346902132\\
796	0.00126581164076924\\
798	0.00164953637868166\\
800	0.00189912188798189\\
802	0.00143445776775479\\
804	0.00157690942287445\\
806	0.00135277220979333\\
808	0.00164850018918514\\
810	0.00128062982112169\\
812	0.00181364882737398\\
814	0.00160609055310488\\
816	0.00167133789509535\\
818	0.00187861584126949\\
820	0.00138945020735264\\
822	0.00137913739308715\\
824	0.00156674850732088\\
826	0.00150888618081808\\
828	0.00118290074169636\\
830	0.00164014231413603\\
832	0.00132693005725741\\
834	0.00165978576987982\\
836	0.00158383194357157\\
838	0.00149464197456837\\
840	0.00146009055897593\\
842	0.00153975076973438\\
844	0.00150191998109221\\
846	0.00166874937713146\\
848	0.00151321766898036\\
850	0.00162456296384335\\
852	0.00169038269668818\\
854	0.00141783310100436\\
856	0.00146521544083953\\
858	0.00173211675137281\\
860	0.00124945612624288\\
862	0.00151918241754174\\
864	0.00143377752974629\\
866	0.00144506162032485\\
868	0.00155015699565411\\
870	0.0012298870831728\\
872	0.0017871305346489\\
874	0.00104382047429681\\
876	0.00162318274378777\\
878	0.00184295084327459\\
880	0.00127769876271486\\
882	0.00165075641125441\\
884	0.00138044487684965\\
886	0.00138616794720292\\
888	0.00156413950026035\\
890	0.00155972307547927\\
892	0.00162719171494246\\
894	0.0017008513212204\\
896	0.00146984094753861\\
898	0.00186250507831573\\
900	0.00155119393020868\\
902	0.00132883545011282\\
904	0.00173728633671999\\
906	0.00159586146473885\\
908	0.00129154454916716\\
910	0.00158974900841713\\
912	0.0022294020280242\\
914	0.00156985353678465\\
916	0.00148684559389949\\
918	0.00173033718019724\\
920	0.00124040683731437\\
922	0.00140622667968273\\
924	0.00144224064424634\\
926	0.00145358331501484\\
928	0.00125561654567719\\
930	0.0020875470712781\\
932	0.00139835104346275\\
934	0.00113819120451808\\
936	0.00168111603707075\\
938	0.00138128576800227\\
940	0.00184873770922422\\
942	0.00132173467427492\\
944	0.00120693342760205\\
946	0.00127493422478437\\
948	0.00144845433533192\\
950	0.001545743457973\\
952	0.00173620786517859\\
954	0.00155199719592929\\
956	0.00102348336949944\\
958	0.00157881453633308\\
960	0.00147093087434769\\
962	0.00138840340077877\\
964	0.00126626631245017\\
966	0.00173773039132357\\
968	0.00200948994606733\\
970	0.00153687223792076\\
972	0.00167160518467426\\
974	0.00152315804734826\\
976	0.00120046520605683\\
978	0.00135693531483412\\
980	0.00101488213986158\\
982	0.00136976474896073\\
984	0.00136096477508545\\
986	0.00126682156696916\\
988	0.00117934085428715\\
990	0.00144471395760775\\
992	0.00139650190249085\\
994	0.00127420919016004\\
996	0.00169999748468399\\
998	0.00141364149749279\\
1000	0.00203731313733892\\
1002	0.00218543382348027\\
1004	0.00159822352661685\\
1006	0.0023145564294281\\
1008	0.000943329576588568\\
1010	0.00120255159525377\\
1012	0.0018215102936379\\
1014	0.00180623333341876\\
1016	0.00133937920251693\\
1018	0.00151598715551741\\
1020	0.000971840370987505\\
1022	0.00152929847254694\\
1024	0.00166930420251206\\
1026	0.00189442854902082\\
1028	0.00173908253480745\\
1030	0.00139527511172749\\
1032	0.00175948987731171\\
1034	0.00151323010490387\\
1036	0.00152713214778509\\
1038	0.00123957470320814\\
1040	0.0012157198986137\\
1042	0.00127964583670821\\
1044	0.0013213117224424\\
1046	0.00132984650747326\\
1048	0.000975271316309576\\
1050	0.00156864261460501\\
1052	0.00193868493158614\\
1054	0.00136611483963429\\
1056	0.00146758441310331\\
1058	0.00148189320322234\\
1060	0.00174905594371302\\
1062	0.00148269963309961\\
1064	0.00148648661273307\\
1066	0.00132798981604078\\
1068	0.00169092877706556\\
1070	0.0010269399804785\\
1072	0.00123954371847597\\
1074	0.0016198981387357\\
1076	0.00127368683058664\\
1078	0.00203315279332611\\
1080	0.00122459421190683\\
1082	0.00128981217929828\\
1084	0.00130973639171344\\
1086	0.0017945714633254\\
1088	0.00110264796164171\\
1090	0.00147368964024278\\
1092	0.00130515758340858\\
1094	0.00129639379814024\\
1096	0.00115292969985558\\
1098	0.00165118313019368\\
1100	0.00223582005497887\\
1102	0.00223443082670588\\
1104	0.00165700774205636\\
1106	0.00204418741860726\\
1108	0.00108506200622649\\
1110	0.00140672348119725\\
1112	0.00202333242147362\\
1114	0.00185623156784715\\
1116	0.00123847610278103\\
1118	0.00153115937236275\\
1120	0.00110789848569345\\
1122	0.00152269137905703\\
1124	0.00173361944063925\\
1126	0.00189687252589402\\
1128	0.0016790849719146\\
1130	0.0013549831362681\\
1132	0.00169407813974091\\
1134	0.00157122582264595\\
1136	0.0013880806124723\\
1138	0.00124611393948082\\
1140	0.00143373677452183\\
1142	0.00136191169273172\\
1144	0.00109765423105931\\
1146	0.00156702152650726\\
1148	0.00109549143200726\\
1150	0.00142612138323113\\
1152	0.00179607661525982\\
1154	0.00137354094472079\\
1156	0.00168249683394765\\
1158	0.00159833100459792\\
1160	0.00170904562783595\\
1162	0.00171588989467862\\
1164	0.00157897868117404\\
1166	0.00137426728722615\\
1168	0.00162135087329138\\
1170	0.00112599358760981\\
1172	0.0013260602858093\\
1174	0.00158125148590322\\
1176	0.0014301061683119\\
1178	0.00183049895739552\\
1180	0.00121919032626761\\
1182	0.00139008488164103\\
1184	0.000962523869360259\\
1186	0.00195152574844187\\
1188	0.00120625545088907\\
1190	0.00156454148038806\\
1192	0.00143048279262153\\
1194	0.0010497352391802\\
1196	0.00150463737195746\\
1198	0.00167242086335411\\
1200	0.001900789083936\\
1202	0.00199373092651634\\
1204	0.00162733995561039\\
1206	0.00234198475684002\\
1208	0.00116526830172326\\
1210	0.0013263487376736\\
1212	0.00183805346671422\\
1214	0.00183602592268889\\
1216	0.0013209881752911\\
1218	0.00154061486032162\\
1220	0.00108745557408814\\
1222	0.00180707413426325\\
1224	0.00194064888225231\\
1226	0.0017869170631895\\
1228	0.00170056065966977\\
1230	0.00140176600399533\\
1232	0.00182738848932474\\
1234	0.00154518368745924\\
1236	0.00144414709114567\\
1238	0.00121138997158254\\
1240	0.00128811842933861\\
1242	0.00137614325321888\\
1244	0.00132977283882094\\
1246	0.00135693549585572\\
1248	0.00116101446329184\\
1250	0.00160494934410034\\
1252	0.00154135752173135\\
1254	0.00134594707670468\\
1256	0.00154601793509332\\
1258	0.00140584744641265\\
1260	0.00161493229565113\\
1262	0.00161762564875183\\
1264	0.00148980547981906\\
1266	0.00155065090769953\\
1268	0.00164023982179601\\
1270	0.00100198549974968\\
1272	0.00127995794193612\\
1274	0.00165450785889877\\
1276	0.00124286867247491\\
1278	0.00183487248213439\\
1280	0.00124549391994764\\
1282	0.0013762884445704\\
1284	0.00126525570119012\\
1286	0.00159148522816609\\
1288	0.000992823996468097\\
1290	0.00157935378957589\\
1292	0.00136648195273795\\
1294	0.00129786971001815\\
1296	0.00136797112313805\\
1298	0.00176013063735326\\
1300	0.00234610101318719\\
1302	0.00203875969671659\\
1304	0.00148823538384964\\
1306	0.00236186552657916\\
1308	0.00100670310291298\\
1310	0.00128145663416626\\
1312	0.0018412711379057\\
1314	0.00163594141989794\\
1316	0.00138088891983656\\
1318	0.00136093977874116\\
1320	0.00109789740977678\\
1322	0.00176507945872739\\
1324	0.00182136552285223\\
1326	0.00169814183355888\\
1328	0.00168987491415763\\
1330	0.00148073372481446\\
1332	0.00174509843909965\\
1334	0.0013801536765208\\
1336	0.00123701931081708\\
1338	0.00118433534560784\\
1340	0.00143517819685203\\
1342	0.0013886282506044\\
1344	0.00122076333970955\\
1346	0.00134777219713268\\
1348	0.0010156918723075\\
1350	0.00154356588296579\\
1352	0.00153406528002117\\
1354	0.00124291039652991\\
1356	0.00167415437004051\\
1358	0.00161752268980594\\
1360	0.00158703071812755\\
1362	0.00140471825053633\\
1364	0.00144066644016542\\
1366	0.00147955271893715\\
1368	0.00164047118509833\\
1370	0.000934654456802791\\
1372	0.00148860717006018\\
1374	0.00144142410924271\\
1376	0.00135693864277379\\
1378	0.001805727605468\\
1380	0.00124474561785946\\
1382	0.00151020753076104\\
1384	0.00105096414297772\\
1386	0.00170560547254673\\
1388	0.000951158432210504\\
1390	0.00143786731247743\\
1392	0.00143531508196927\\
1394	0.0012359022761873\\
1396	0.00126053767054897\\
1398	0.00179460990422037\\
1400	0.00208442037815925\\
1402	0.00211613976697747\\
1404	0.00171302815214587\\
1406	0.00233522656008084\\
1408	0.00103886266462462\\
1410	0.00120440577133627\\
1412	0.00176463616952552\\
1414	0.00179382302436577\\
1416	0.00135870140088363\\
1418	0.0015524115419704\\
1420	0.000935660125226243\\
1422	0.00163193261728011\\
1424	0.00174091461235608\\
1426	0.00189997908465742\\
1428	0.00175561929446297\\
1430	0.00144920122642256\\
1432	0.00173999757154975\\
1434	0.00148536163425811\\
1436	0.00133996244103992\\
1438	0.00133917999630485\\
1440	0.00137112804960261\\
1442	0.00133910119387248\\
1444	0.00138064263808014\\
1446	0.00133004866867246\\
1448	0.000982246921205643\\
1450	0.00149429887564297\\
1452	0.0016145192162163\\
1454	0.00125856941537948\\
1456	0.00162107230185424\\
1458	0.00160916945317267\\
1460	0.00169781704178618\\
1462	0.0014955766500225\\
1464	0.00142884346803393\\
1466	0.00158000617431908\\
1468	0.00145829471008139\\
1470	0.0011325752309676\\
1472	0.00135092284093624\\
1474	0.00150703856539383\\
1476	0.00127901568352416\\
1478	0.00190087291064362\\
1480	0.00142898752989843\\
1482	0.00142164433005944\\
1484	0.00120639720211356\\
1486	0.00181984333275648\\
1488	0.00114565177598823\\
1490	0.00154928750712673\\
1492	0.00123632502217322\\
1494	0.000941079501061469\\
1496	0.00119387321401602\\
1498	0.00186970669590922\\
1500	0.00217386368012652\\
1502	0.00204702767732187\\
1504	0.00145534564446087\\
1506	0.00235494393352614\\
1508	0.00107691713873262\\
1510	0.00125499040798898\\
1512	0.00179999819459895\\
1514	0.00182545560402735\\
1516	0.00110356189808105\\
1518	0.00146774220825257\\
1520	0.00114997334046067\\
1522	0.00157865348405032\\
1524	0.00176063337500743\\
1526	0.00203806496297826\\
1528	0.00157929374355732\\
1530	0.00156101854889457\\
1532	0.001578694938528\\
1534	0.00151803318437064\\
1536	0.00134612712797457\\
1538	0.00118222940889021\\
1540	0.00136781984954063\\
1542	0.00146951402872986\\
1544	0.00145589131051771\\
1546	0.0015325996654036\\
1548	0.00096161214950843\\
1550	0.00146432588573833\\
1552	0.00176766873454743\\
1554	0.00120793461375703\\
1556	0.00156034596564076\\
1558	0.00152442083944909\\
1560	0.00184616104329689\\
1562	0.00157111251630343\\
1564	0.00146240885264192\\
1566	0.0013079170855774\\
1568	0.00158195419739732\\
1570	0.00110765450778596\\
1572	0.0012842433170855\\
1574	0.00163532981439614\\
1576	0.00146041405945233\\
1578	0.00192592361546926\\
1580	0.00099289502567881\\
1582	0.00151486408001927\\
1584	0.00107447716865069\\
1586	0.00179512446690708\\
1588	0.00114869737752796\\
1590	0.00154907599575141\\
1592	0.00129461816290657\\
1594	0.00108275415702096\\
1596	0.00136733213042932\\
1598	0.00175294975786522\\
1600	0.00219703373575004\\
1602	0.00210731204205804\\
1604	0.00147807387981881\\
1606	0.00229991956016135\\
1608	0.000957904174831777\\
1610	0.00131003280754001\\
1612	0.00175360439111375\\
1614	0.00158524584963814\\
1616	0.00134580998251917\\
1618	0.00150958974956907\\
1620	0.001089203365986\\
1622	0.00159028876298088\\
1624	0.00192891092443835\\
1626	0.00176032097029857\\
1628	0.0016248677174385\\
1630	0.00151387274654612\\
1632	0.0015348059852642\\
1634	0.00149908802358823\\
1636	0.00132903627919164\\
1638	0.00134798677173418\\
1640	0.00139758259652546\\
1642	0.00148807562892908\\
1644	0.00124663903422462\\
1646	0.00128450966583673\\
1648	0.00107096314141015\\
1650	0.00136202261427268\\
1652	0.00170211054639789\\
1654	0.00120165182759449\\
1656	0.00155176546068366\\
1658	0.00151926802578108\\
1660	0.00185039456523869\\
1662	0.00165111239922825\\
1664	0.00154738762406926\\
1666	0.00157301114655195\\
1668	0.00136208972805915\\
1670	0.00122964875616629\\
1672	0.00110975828097981\\
1674	0.00165121191136652\\
1676	0.00143021397937997\\
1678	0.00175586388800605\\
1680	0.00130364701763898\\
1682	0.00149239596707519\\
1684	0.00115784879725255\\
1686	0.00170024617235997\\
1688	0.00114288284097592\\
1690	0.00151825124665884\\
1692	0.00124176677781487\\
1694	0.00114965650259659\\
1696	0.00131712356663506\\
1698	0.00183019843545331\\
1700	0.00211864562314615\\
1702	0.00204831940149876\\
1704	0.00149138945101801\\
1706	0.00234409173814616\\
1708	0.00106511379083803\\
1710	0.00111476355580852\\
1712	0.00197287466437204\\
1714	0.00187136122595865\\
1716	0.00131702263554088\\
1718	0.00146346114259136\\
1720	0.00104898468294997\\
1722	0.00157625907083479\\
1724	0.00170188317852433\\
1726	0.00166537152490964\\
1728	0.00177870572600918\\
1730	0.00137540955619707\\
1732	0.00172442929584049\\
1734	0.00150307700429303\\
1736	0.0014390085448582\\
1738	0.00118748959231609\\
1740	0.00141784284872236\\
1742	0.00151295122287573\\
1744	0.00141084358242492\\
1746	0.00127782117764615\\
1748	0.000905063663907724\\
1750	0.00139393437648363\\
1752	0.00157203748660321\\
1754	0.00138502890619745\\
1756	0.0016598406477533\\
1758	0.00146665574176963\\
1760	0.00196248738598247\\
1762	0.00143452080052128\\
1764	0.00154974207694875\\
1766	0.00154688840773064\\
1768	0.00147981744727727\\
1770	0.00122664146731839\\
1772	0.00134863458282453\\
1774	0.00157733051603407\\
1776	0.00127757028658183\\
1778	0.00195569765999263\\
1780	0.00126358417175115\\
1782	0.00136931538083242\\
1784	0.00124834579102782\\
1786	0.00181320669207384\\
1788	0.000804342078638092\\
1790	0.00145869178156083\\
1792	0.00142641921868494\\
1794	0.00126865366010015\\
1796	0.00120528444432694\\
1798	0.00161988025416344\\
1800	0.00210697141335769\\
1802	0.0021602018533002\\
1804	0.0016865990281737\\
1806	0.00232151099511366\\
1808	0.00100522887465372\\
1810	0.00131398612013058\\
1812	0.00177776961864924\\
1814	0.00183362972601358\\
1816	0.001334612359136\\
1818	0.00145138439384018\\
1820	0.00109459728805003\\
1822	0.0015174833240707\\
1824	0.00177050724318951\\
1826	0.00194719464166641\\
1828	0.00153433542875715\\
1830	0.00150358995374033\\
1832	0.00169724815077388\\
1834	0.00163986659621067\\
1836	0.00150648973369905\\
1838	0.00111637536434651\\
1840	0.00135336390293132\\
1842	0.00132815689613883\\
1844	0.00143331282494183\\
1846	0.00143747944675868\\
1848	0.00105568202245734\\
1850	0.0013322326092413\\
1852	0.00180616396072407\\
1854	0.00142824695810688\\
1856	0.0015894954945877\\
1858	0.00155863280631481\\
1860	0.00193085047408456\\
1862	0.00153442844446917\\
1864	0.00146207907017902\\
1866	0.00142935317985267\\
1868	0.0012934355575849\\
1870	0.00116832260457317\\
1872	0.00120286361343332\\
1874	0.00136131229489262\\
1876	0.00140023607014137\\
1878	0.00210623545614615\\
1880	0.00109987703550908\\
1882	0.00149139789799087\\
1884	0.00116293493277625\\
1886	0.00174529743101527\\
1888	0.0010329657458269\\
1890	0.00145606123097321\\
1892	0.00144243260849262\\
1894	0.0012533716722791\\
1896	0.00136868228010811\\
1898	0.00170531491360295\\
1900	0.00219633844391041\\
1902	0.00233172774969796\\
1904	0.00145906327067678\\
1906	0.00239441681341043\\
1908	0.000869248575218313\\
1910	0.0011994167419598\\
1912	0.0020164676205997\\
1914	0.00184777271495977\\
1916	0.00132689266206618\\
1918	0.00145594301318203\\
1920	0.00105678394548362\\
1922	0.00166056112921886\\
1924	0.00170241572555843\\
1926	0.00179752157423249\\
1928	0.00160515498499783\\
1930	0.00134474021285361\\
1932	0.00170872785323\\
1934	0.00150695635572672\\
1936	0.00143781818483926\\
1938	0.00114953348080844\\
1940	0.00143676725130351\\
1942	0.00126678672873499\\
1944	0.00143004665721397\\
1946	0.00141958878155217\\
1948	0.000879130147296097\\
1950	0.00114563185238846\\
1952	0.0018116228912444\\
1954	0.00129325970288947\\
1956	0.00154734863614296\\
1958	0.00143137610866015\\
1960	0.00167202360994461\\
1962	0.00152011991674788\\
1964	0.00140092997015165\\
1966	0.00130878635540017\\
1968	0.00147449900600302\\
1970	0.00123516879166015\\
1972	0.001290031891581\\
1974	0.00167346329694341\\
1976	0.00131794882480897\\
1978	0.0017025923548099\\
1980	0.00132946561131614\\
1982	0.00158082839909228\\
1984	0.00123859928122315\\
1986	0.00170986390424017\\
1988	0.00100472264670194\\
1990	0.00160407368394935\\
1992	0.00140991259773295\\
1994	0.00104798523743044\\
1996	0.00141764053526533\\
1998	0.00169125522283131\\
};
\addlegendentry{FD-NN}

\addplot [color=color4]
  table[row sep=crcr]{%
0	0.581905448913574\\
2	0.50161813545227\\
4	0.459897888183594\\
6	0.404634082794189\\
8	0.349326885223389\\
10	0.32117015171051\\
12	0.262582076072693\\
14	0.245099938392639\\
16	0.20354274559021\\
18	0.184347236633301\\
20	0.15659256029129\\
22	0.142580283164978\\
24	0.132485068321228\\
26	0.113066733360291\\
28	0.1053135638237\\
30	0.102033758640289\\
32	0.10559546995163\\
34	0.0985922341346741\\
36	0.105875528335571\\
38	0.0960632925033569\\
40	0.0845945720672607\\
42	0.0818322603702545\\
44	0.0874146943092346\\
46	0.0806957011222839\\
48	0.0802164380550385\\
50	0.0786604290008545\\
52	0.07582839179039\\
54	0.0757604603767395\\
56	0.0727268044948578\\
58	0.0761757855415344\\
60	0.0668948893547058\\
62	0.0702520971298218\\
64	0.0752056424617767\\
66	0.0711063389778137\\
68	0.0598958556652069\\
70	0.0613317852020264\\
72	0.0630955104827881\\
74	0.0611564521789551\\
76	0.0592204277515411\\
78	0.0642668132781982\\
80	0.0516018037796021\\
82	0.0531723444461823\\
84	0.0534500722885132\\
86	0.055677628993988\\
88	0.052007294178009\\
90	0.0510250811576843\\
92	0.0537266139984131\\
94	0.0555942361354828\\
96	0.0497577135562897\\
98	0.0454300110340118\\
100	0.0479885642528534\\
102	0.0468654518127441\\
104	0.0429701750278473\\
106	0.0501460497379303\\
108	0.0433647816181183\\
110	0.0421227102279663\\
112	0.0386921589374542\\
114	0.0407228474617004\\
116	0.0367436890602112\\
118	0.0357338552474976\\
120	0.0369670634269714\\
122	0.0349329446554184\\
124	0.0315878872871399\\
126	0.0338645701408386\\
128	0.033395690202713\\
130	0.0311710302829742\\
132	0.0279490982294083\\
134	0.030624369263649\\
136	0.0312141929864883\\
138	0.027255490899086\\
140	0.0285487954616547\\
142	0.0305446301698685\\
144	0.0325553362369537\\
146	0.0275915657281876\\
148	0.0269481037855148\\
150	0.0254745219945908\\
152	0.0189363216161728\\
154	0.025649267911911\\
156	0.0226506506204605\\
158	0.020918119430542\\
160	0.0212519978284836\\
162	0.0175669913291931\\
164	0.0188858931064606\\
166	0.0209990297555923\\
168	0.015126482129097\\
170	0.0199405496120453\\
172	0.0160592411756516\\
174	0.017649943113327\\
176	0.0150816057920456\\
178	0.0178361569643021\\
180	0.0154540930986404\\
182	0.0165171747207642\\
184	0.0130539630651474\\
186	0.0136346017122269\\
188	0.0130203669071198\\
190	0.0126404334902763\\
192	0.0126529459953308\\
194	0.0124601279497147\\
196	0.013791347026825\\
198	0.012429090321064\\
200	0.0116579209566116\\
202	0.0121809576749802\\
204	0.0115250622034073\\
206	0.0118147705793381\\
208	0.0111336742639542\\
210	0.0107226063609123\\
212	0.0119796131849289\\
214	0.0099531774520874\\
216	0.00953335511684418\\
218	0.0102080916166306\\
220	0.0110785518884659\\
222	0.00959495502710342\\
224	0.00789408582448959\\
226	0.00929260897636414\\
228	0.00850382792949677\\
230	0.00774584013223648\\
232	0.00844341415166855\\
234	0.0079966236948967\\
236	0.0101313744783401\\
238	0.00857779133319855\\
240	0.00766492384672165\\
242	0.00927207666635513\\
244	0.0086842839717865\\
246	0.0072683756351471\\
248	0.0104075928330421\\
250	0.00743016052246094\\
252	0.00747438418865204\\
254	0.00680135834217072\\
256	0.00726926821470261\\
258	0.00737641501426697\\
260	0.00722491788864136\\
262	0.00756732869148254\\
264	0.00766933012008667\\
266	0.00999783623218536\\
268	0.00666011023521423\\
270	0.0085245852470398\\
272	0.00511831837892532\\
274	0.00714862394332886\\
276	0.00809797096252441\\
278	0.00680864650011063\\
280	0.00792776095867157\\
282	0.00683871406316757\\
284	0.00608424741029739\\
286	0.00685913461446762\\
288	0.00591637688875198\\
290	0.00923533040285111\\
292	0.00621310371160507\\
294	0.00771709579229355\\
296	0.00727899569272995\\
298	0.00768950778245926\\
300	0.00654535043239594\\
302	0.00597082126140595\\
304	0.00648409920930862\\
306	0.00616597729921341\\
308	0.00548521327972412\\
310	0.00722505646944046\\
312	0.00604069876670837\\
314	0.0057082970738411\\
316	0.00661991584300995\\
318	0.00530417758226395\\
320	0.00622568476200104\\
322	0.00700131702423096\\
324	0.00672066855430603\\
326	0.00717976289987564\\
328	0.00607187795639038\\
330	0.00557957488298416\\
332	0.0051784058213234\\
334	0.00698836642503738\\
336	0.00771766948699951\\
338	0.00463186103105545\\
340	0.00541833388805389\\
342	0.00575014847517014\\
344	0.00501652556657791\\
346	0.00717819976806641\\
348	0.00558854687213898\\
350	0.00492330092191696\\
352	0.00568513768911362\\
354	0.00301598656177521\\
356	0.00836949694156647\\
358	0.00549034821987152\\
360	0.00669428902864456\\
362	0.00567975986003876\\
364	0.00544803190231323\\
366	0.00794541436433792\\
368	0.00419094014167786\\
370	0.00684618550539017\\
372	0.00740134912729263\\
374	0.00741648125648499\\
376	0.00449103462696075\\
378	0.00789923417568207\\
380	0.00516286838054657\\
382	0.00729111778736115\\
384	0.00620101737976074\\
386	0.00562160956859589\\
388	0.00457197326421738\\
390	0.00758782523870468\\
392	0.00421719896793366\\
394	0.00582113164663315\\
396	0.00470693159103394\\
398	0.00431190776824951\\
400	0.0035426487326622\\
402	0.00422389693558216\\
404	0.00489524602890015\\
406	0.00687417685985565\\
408	0.00538141429424286\\
410	0.00567757785320282\\
412	0.00664085447788239\\
414	0.00385595187544823\\
416	0.00543415285646915\\
418	0.00659627690911293\\
420	0.00517453067004681\\
422	0.00596917718648911\\
424	0.00477313511073589\\
426	0.00479578673839569\\
428	0.00539875701069832\\
430	0.00515558496117592\\
432	0.00421768687665462\\
434	0.00626949295401573\\
436	0.00388889461755753\\
438	0.00456278137862682\\
440	0.00624818578362465\\
442	0.00481700748205185\\
444	0.00412699244916439\\
446	0.00490088574588299\\
448	0.00410797074437141\\
450	0.00514570139348507\\
452	0.00388196371495724\\
454	0.00632382854819298\\
456	0.00454690754413605\\
458	0.0047477375715971\\
460	0.00468570478260517\\
462	0.0046662013977766\\
464	0.00446014404296875\\
466	0.00517430827021599\\
468	0.0047475952655077\\
470	0.00380988344550133\\
472	0.00540930293500423\\
474	0.00527424179017544\\
476	0.00498382300138474\\
478	0.00554190240800381\\
480	0.00464932918548584\\
482	0.00512178987264633\\
484	0.00522588193416595\\
486	0.00457476228475571\\
488	0.00519935786724091\\
490	0.00482604950666428\\
492	0.00367662273347378\\
494	0.00376319102942944\\
496	0.00331368148326874\\
498	0.0046308558434248\\
500	0.00382652133703232\\
502	0.00452165715396404\\
504	0.00393657311797142\\
506	0.00378225706517696\\
508	0.00443448834121227\\
510	0.00459127277135849\\
512	0.00424283593893051\\
514	0.00500701516866684\\
516	0.00449911691248417\\
518	0.00419263578951359\\
520	0.00474735051393509\\
522	0.00390938445925713\\
524	0.00415102504193783\\
526	0.00492666661739349\\
528	0.0050969872623682\\
530	0.00410420186817646\\
532	0.00447128303349018\\
534	0.00400080047547817\\
536	0.00378972627222538\\
538	0.00382524989545345\\
540	0.00425055921077728\\
542	0.00370996184647083\\
544	0.00432201810181141\\
546	0.00342961139976978\\
548	0.0041675690561533\\
550	0.00344201438128948\\
552	0.00367749072611332\\
554	0.00387058220803738\\
556	0.00398979038000107\\
558	0.00369703434407711\\
560	0.00443798340857029\\
562	0.00437480285763741\\
564	0.00302921831607819\\
566	0.00430992543697357\\
568	0.00385764352977276\\
570	0.00519845820963383\\
572	0.00499243438243866\\
574	0.00416972562670708\\
576	0.0031221890822053\\
578	0.00441329516470432\\
580	0.00447996072471142\\
582	0.00323709398508072\\
584	0.00338530093431473\\
586	0.00285221822559834\\
588	0.00425213240087032\\
590	0.00280400756746531\\
592	0.00393662378191948\\
594	0.00313596576452255\\
596	0.00318426452577114\\
598	0.00352714732289314\\
600	0.00303000509738922\\
602	0.00418869741261005\\
604	0.00365144424140453\\
606	0.00369778648018837\\
608	0.00306888315826654\\
610	0.00363421849906445\\
612	0.00380898006260395\\
614	0.00473488830029964\\
616	0.00317068919539452\\
618	0.00329670310020447\\
620	0.00340634472668171\\
622	0.00338500700891018\\
624	0.00347310192883015\\
626	0.00475189983844757\\
628	0.00266580116003752\\
630	0.00367588698863983\\
632	0.00324041768908501\\
634	0.00325879119336605\\
636	0.00445661246776581\\
638	0.00356325656175613\\
640	0.00313696973025799\\
642	0.00331242419779301\\
644	0.00288377832621336\\
646	0.00377718396484852\\
648	0.00385820791125298\\
650	0.00314893797039986\\
652	0.00368813164532185\\
654	0.00293556749820709\\
656	0.00319651551544666\\
658	0.00282453503459692\\
660	0.00271199960261583\\
662	0.00332498624920845\\
664	0.00326230488717556\\
666	0.00343654416501522\\
668	0.00236107166856527\\
670	0.00391526073217392\\
672	0.00319486223161221\\
674	0.0030914667993784\\
676	0.00351963527500629\\
678	0.00356459096074104\\
680	0.00218853857368231\\
682	0.00282665267586708\\
684	0.00322946272790432\\
686	0.00247952193021774\\
688	0.0030190248042345\\
690	0.00371714942157269\\
692	0.00404071696102619\\
694	0.00265824813395739\\
696	0.0028260538354516\\
698	0.00271157510578632\\
700	0.00309000555425882\\
702	0.00461438298225403\\
704	0.00313119478523731\\
706	0.00272599942982197\\
708	0.00332576148211956\\
710	0.00372946113348007\\
712	0.00379453524947166\\
714	0.00210169423371553\\
716	0.00290219038724899\\
718	0.00298430994153023\\
720	0.00300216190516949\\
722	0.00402059592306614\\
724	0.00317058488726616\\
726	0.00289137661457062\\
728	0.0039024081081152\\
730	0.00376395098865032\\
732	0.00304928366094828\\
734	0.00287187863141298\\
736	0.00252745244652033\\
738	0.0025977062061429\\
740	0.00273984521627426\\
742	0.00238089729100466\\
744	0.00307420380413532\\
746	0.00285196658223867\\
748	0.00269206054508686\\
750	0.00247124601155519\\
752	0.00235932506620884\\
754	0.00325349681079388\\
756	0.00307369809597731\\
758	0.00279016885906458\\
760	0.00266298912465572\\
762	0.00227862689644098\\
764	0.00190953258424997\\
766	0.00335757881402969\\
768	0.00254050586372614\\
770	0.00253261383622885\\
772	0.00274091213941574\\
774	0.00327576361596584\\
776	0.00395942442119122\\
778	0.0033661674708128\\
780	0.00309622455388308\\
782	0.00515411160886288\\
784	0.00276112109422684\\
786	0.00246310960501432\\
788	0.00264959391206503\\
790	0.00322391986846924\\
792	0.0024214344099164\\
794	0.00211969912052155\\
796	0.00225273743271828\\
798	0.00246577654033899\\
800	0.00255627799779177\\
802	0.00279149189591408\\
804	0.00345402136445045\\
806	0.0023539224639535\\
808	0.00283770374953747\\
810	0.00298521518707275\\
812	0.0020335964858532\\
814	0.00253062322735786\\
816	0.0027769859880209\\
818	0.00300041250884533\\
820	0.00230010040104389\\
822	0.00257399566471577\\
824	0.00221583861857653\\
826	0.00348817855119705\\
828	0.00221745874732733\\
830	0.00277447011321783\\
832	0.00248089078813791\\
834	0.00223953351378441\\
836	0.00299222208559513\\
838	0.00299804341048002\\
840	0.00243167616426945\\
842	0.00289097875356674\\
844	0.00234308000653982\\
846	0.00373294837772846\\
848	0.00227898005396128\\
850	0.00388091765344143\\
852	0.00260570738464594\\
854	0.00288166385143995\\
856	0.00225650034844875\\
858	0.00324614234268665\\
860	0.00226146355271339\\
862	0.00256864223629236\\
864	0.00296464767307043\\
866	0.00258022751659155\\
868	0.00348997637629509\\
870	0.00280563924461603\\
872	0.0030122110620141\\
874	0.00241151805967093\\
876	0.00188229251652956\\
878	0.0021533839404583\\
880	0.00226314645260572\\
882	0.00254232734441757\\
884	0.00195673983544111\\
886	0.00211831275373697\\
888	0.00272405259311199\\
890	0.00249684881418943\\
892	0.00263408403843641\\
894	0.00218016393482685\\
896	0.00188672039657831\\
898	0.00252342037856579\\
900	0.00279931891709566\\
902	0.0022150406613946\\
904	0.00224784351885319\\
906	0.0029670525342226\\
908	0.00226868037134409\\
910	0.00187803879380226\\
912	0.00181458275765181\\
914	0.00313923396170139\\
916	0.00215277224779129\\
918	0.00198663286864758\\
920	0.00194341503083706\\
922	0.0019929887726903\\
924	0.00241484809666872\\
926	0.00297931488603354\\
928	0.00274081975221634\\
930	0.00302315969020128\\
932	0.00165471639484167\\
934	0.0021811705082655\\
936	0.00192629583179951\\
938	0.00298486929386854\\
940	0.00198303554207087\\
942	0.00194410234689713\\
944	0.0019935104995966\\
946	0.00300987362861633\\
948	0.00218922551721334\\
950	0.00225467681884766\\
952	0.00179987829178572\\
954	0.00192533154040575\\
956	0.00215118285268545\\
958	0.0024228923022747\\
960	0.00237064883112907\\
962	0.00217914711683989\\
964	0.00213199499994516\\
966	0.00213447939604521\\
968	0.0024206630885601\\
970	0.00238075740635395\\
972	0.00198643617331982\\
974	0.0027419950813055\\
976	0.00211870558559895\\
978	0.00249708462506533\\
980	0.00196464341133833\\
982	0.0021619388833642\\
984	0.00234784409403801\\
986	0.00172982104122639\\
988	0.00283130463212729\\
990	0.00253974087536335\\
992	0.00179454311728477\\
994	0.00186731778085232\\
996	0.00242578722536564\\
998	0.00270307511091232\\
1000	0.00185518674552441\\
1002	0.00194114614278078\\
1004	0.00166356917470694\\
1006	0.00203867480158806\\
1008	0.00291251838207245\\
1010	0.00235641207545996\\
1012	0.0017277916893363\\
1014	0.00225073993206024\\
1016	0.00190307181328535\\
1018	0.00147831765934825\\
1020	0.00170526150614023\\
1022	0.00166993942111731\\
1024	0.00168361458927393\\
1026	0.00179233159869909\\
1028	0.00152915213257074\\
1030	0.00253421850502491\\
1032	0.0015976320952177\\
1034	0.0017846493050456\\
1036	0.00247212741523981\\
1038	0.00184447392821312\\
1040	0.00203102920204401\\
1042	0.00293123200535774\\
1044	0.00165166761726141\\
1046	0.00214354731142521\\
1048	0.0024408956989646\\
1050	0.00167027600109577\\
1052	0.00165644809603691\\
1054	0.00255004540085793\\
1056	0.00194465033710003\\
1058	0.00214320942759514\\
1060	0.0021524166688323\\
1062	0.00205288901925087\\
1064	0.00183419790118933\\
1066	0.00181830767542124\\
1068	0.00213378593325615\\
1070	0.00199950858950615\\
1072	0.00198860298842192\\
1074	0.00174143593758345\\
1076	0.00214151609688997\\
1078	0.00222727470099926\\
1080	0.00200683567672968\\
1082	0.00170547738671303\\
1084	0.00238140244036913\\
1086	0.00241812989115715\\
1088	0.00184987261891365\\
1090	0.00191205237060785\\
1092	0.00241852328181267\\
1094	0.00181951783597469\\
1096	0.00154256150126457\\
1098	0.00151912653818727\\
1100	0.00213855132460594\\
1102	0.00235835798084736\\
1104	0.0018870772793889\\
1106	0.00183727387338877\\
1108	0.00173346772789955\\
1110	0.00196960456669331\\
1112	0.00218331832438707\\
1114	0.00144702522084117\\
1116	0.0019985493272543\\
1118	0.0017549118027091\\
1120	0.00166912581771612\\
1122	0.00227085370570421\\
1124	0.0013350741006434\\
1126	0.00189496446400881\\
1128	0.00181569512933493\\
1130	0.00143059808760881\\
1132	0.00206967554986477\\
1134	0.00281494315713644\\
1136	0.0021911883726716\\
1138	0.00187172349542379\\
1140	0.00188442897051573\\
1142	0.00160699896514416\\
1144	0.00209322087466717\\
1146	0.00180294644087553\\
1148	0.00204126406461\\
1150	0.001651381701231\\
1152	0.00210199560970068\\
1154	0.00189444813877344\\
1156	0.00232103858143091\\
1158	0.00143068814650178\\
1160	0.00189938507974148\\
1162	0.00168655198067427\\
1164	0.00130071602761745\\
1166	0.00187747571617365\\
1168	0.00156160676851869\\
1170	0.00189509484916925\\
1172	0.00178269185125828\\
1174	0.00149818388745189\\
1176	0.00133077334612608\\
1178	0.00159686356782913\\
1180	0.00157055761665106\\
1182	0.00159223787486553\\
1184	0.00170018766075373\\
1186	0.00166109334677458\\
1188	0.00121955787763\\
1190	0.00379874780774117\\
1192	0.00193477440625429\\
1194	0.00221781693398952\\
1196	0.00129263605922461\\
1198	0.00164163112640381\\
1200	0.00140240555629134\\
1202	0.00138767817988992\\
1204	0.00241385437548161\\
1206	0.00202905368059874\\
1208	0.00183542147278786\\
1210	0.00211146492511034\\
1212	0.00185380857437849\\
1214	0.00211371574550867\\
1216	0.0015157600864768\\
1218	0.00194260012358427\\
1220	0.00188178513199091\\
1222	0.00185000821948051\\
1224	0.00277570579200983\\
1226	0.00152679849416018\\
1228	0.00151309100911021\\
1230	0.00196456089615822\\
1232	0.00184299163520336\\
1234	0.00189555808901787\\
1236	0.0018806166946888\\
1238	0.00155272074043751\\
1240	0.00195014346390963\\
1242	0.00183067992329597\\
1244	0.00162425860762596\\
1246	0.00226405449211597\\
1248	0.00112517140805721\\
1250	0.00166615769267082\\
1252	0.00157799739390612\\
1254	0.00168079510331154\\
1256	0.00178870670497417\\
1258	0.00183638595044613\\
1260	0.00285563170909882\\
1262	0.00207936894148588\\
1264	0.00243014395236969\\
1266	0.00155145870521665\\
1268	0.00160482097417116\\
1270	0.00176434256136417\\
1272	0.00149233099073172\\
1274	0.00214999224990606\\
1276	0.00159476697444916\\
1278	0.00208748988807201\\
1280	0.00127856060862541\\
1282	0.00176305379718542\\
1284	0.001765719614923\\
1286	0.00176718346774578\\
1288	0.00167518313974142\\
1290	0.00199932642281055\\
1292	0.00143984016031027\\
1294	0.00152508299797773\\
1296	0.0011384722776711\\
1298	0.00128614297136664\\
1300	0.00240889117121696\\
1302	0.00178136471658945\\
1304	0.00200433917343616\\
1306	0.00254375711083412\\
1308	0.00169200897216797\\
1310	0.00164585113525391\\
1312	0.00174598433077335\\
1314	0.00170266386121511\\
1316	0.00191687624901533\\
1318	0.00210840441286564\\
1320	0.0016503406688571\\
1322	0.00177380908280611\\
1324	0.00129731679335237\\
1326	0.00210918113589287\\
1328	0.00109422327950597\\
1330	0.00115681234747171\\
1332	0.0019862761721015\\
1334	0.00135404318571091\\
1336	0.00134758232161403\\
1338	0.00154945319518447\\
1340	0.00144079979509115\\
1342	0.0023747131228447\\
1344	0.00159693658351898\\
1346	0.00184443313628435\\
1348	0.00168820563703775\\
1350	0.00163278449326754\\
1352	0.00194409023970366\\
1354	0.00137187596410513\\
1356	0.00181822944432497\\
1358	0.00151265952736139\\
1360	0.00209275428205729\\
1362	0.00135514242574573\\
1364	0.00155152464285493\\
1366	0.00139733180403709\\
1368	0.001814622618258\\
1370	0.00157014913856983\\
1372	0.00195081271231174\\
1374	0.00191763006150723\\
1376	0.00131641328334808\\
1378	0.00216520074754953\\
1380	0.00124455438926816\\
1382	0.00133218970149755\\
1384	0.0015615813434124\\
1386	0.00153214540332556\\
1388	0.00157710947096348\\
1390	0.0010462966747582\\
1392	0.00161232482641935\\
1394	0.00205231010913849\\
1396	0.00129438592121005\\
1398	0.00102752456441522\\
1400	0.00199741572141647\\
1402	0.00161000471562147\\
1404	0.00202325750142336\\
1406	0.00188350919634104\\
1408	0.00121149877086282\\
1410	0.0016164431348443\\
1412	0.00212697889655828\\
1414	0.00158448182046413\\
1416	0.00150453196838498\\
1418	0.00119182905182242\\
1420	0.00156639311462641\\
1422	0.00185756925493479\\
1424	0.00111310798674822\\
1426	0.00208622980862856\\
1428	0.00132166408002377\\
1430	0.00187080781906843\\
1432	0.0012145034968853\\
1434	0.00125943785533309\\
1436	0.00255751628428698\\
1438	0.00160267185419798\\
1440	0.00226783901453018\\
1442	0.00115868598222733\\
1444	0.00160157810896635\\
1446	0.00217089857906103\\
1448	0.00133462259545922\\
1450	0.00130955949425697\\
1452	0.00141852386295795\\
1454	0.00137717761099339\\
1456	0.00172850750386715\\
1458	0.00126359155401587\\
1460	0.00152080981060863\\
1462	0.00136594660580158\\
1464	0.000990379136055708\\
1466	0.00163686275482178\\
1468	0.0016289109364152\\
1470	0.00155747244134545\\
1472	0.00184234548360109\\
1474	0.00132924607023597\\
1476	0.0017588509246707\\
1478	0.00171145498752594\\
1480	0.00146021908149123\\
1482	0.00101430574432015\\
1484	0.0018192732706666\\
1486	0.00176245495676994\\
1488	0.00146503737196326\\
1490	0.00156624000519514\\
1492	0.00140103548765182\\
1494	0.00151900826022029\\
1496	0.00156263466924429\\
1498	0.0019654517993331\\
1500	0.00147960633039474\\
1502	0.00158252771943808\\
1504	0.00184493642300367\\
1506	0.00161842033267021\\
1508	0.00140536595135927\\
1510	0.00113875083625317\\
1512	0.00164043810218573\\
1514	0.00124548180028796\\
1516	0.00186453778296709\\
1518	0.00121957426890731\\
1520	0.00119263092055917\\
1522	0.00169340949505568\\
1524	0.00158431231975555\\
1526	0.00108854956924915\\
1528	0.00151707753539085\\
1530	0.00188909005373716\\
1532	0.00147463027387857\\
1534	0.0013122295960784\\
1536	0.00150609100237489\\
1538	0.000993474759161472\\
1540	0.00133797116577625\\
1542	0.00169234368950129\\
1544	0.00166406705975533\\
1546	0.00119812237098813\\
1548	0.000816014409065247\\
1550	0.000956728123128414\\
1552	0.00110655948519707\\
1554	0.00109923584386706\\
1556	0.00180224552750587\\
1558	0.00164338126778603\\
1560	0.0017240896821022\\
1562	0.00173791106790304\\
1564	0.00132999503985047\\
1566	0.00186770018190145\\
1568	0.00111053735017776\\
1570	0.00110335694625974\\
1572	0.00137911131605506\\
1574	0.00147059410810471\\
1576	0.00168611370027065\\
1578	0.00208354648202658\\
1580	0.00183521937578917\\
1582	0.00138734970241785\\
1584	0.00148087283596396\\
1586	0.00157172158360481\\
1588	0.00134254153817892\\
1590	0.00136336395516992\\
1592	0.00163114536553621\\
1594	0.0012985615991056\\
1596	0.000919038895517588\\
1598	0.000965095311403275\\
1600	0.00141977304592729\\
1602	0.00157410725951195\\
1604	0.00137619916349649\\
1606	0.00173130910843611\\
1608	0.00153203140944242\\
1610	0.00146416611969471\\
1612	0.00148275941610336\\
1614	0.00148591641336679\\
1616	0.00213489681482315\\
1618	0.00155417565256357\\
1620	0.00139836370944977\\
1622	0.00142206838354468\\
1624	0.00148614393547177\\
1626	0.00130853457376361\\
1628	0.00123802041634917\\
1630	0.0015318769030273\\
1632	0.00121754594147205\\
1634	0.00124510731548071\\
1636	0.00169580969959497\\
1638	0.00111938146874309\\
1640	0.00158098228275776\\
1642	0.00134026613086462\\
1644	0.00144162168726325\\
1646	0.000884051248431206\\
1648	0.0013006679713726\\
1650	0.00130505934357643\\
1652	0.00159722864627838\\
1654	0.00236849002540112\\
1656	0.00120238475501537\\
1658	0.00134336799383163\\
1660	0.00135922059416771\\
1662	0.00163192823529243\\
1664	0.00139736458659172\\
1666	0.00152419488877058\\
1668	0.00124923875555396\\
1670	0.00118892518803477\\
1672	0.00114091839641333\\
1674	0.00113192163407803\\
1676	0.0013584066182375\\
1678	0.00175969209522009\\
1680	0.00190471783280373\\
1682	0.00133986007422209\\
1684	0.00112576708197594\\
1686	0.00172620378434658\\
1688	0.00104850837960839\\
1690	0.00102323619648814\\
1692	0.00170007273554802\\
1694	0.00128499185666442\\
1696	0.00151101015508175\\
1698	0.00140178995206952\\
1700	0.00126033732667565\\
1702	0.00195543393492699\\
1704	0.00157507546246052\\
1706	0.00115212267264724\\
1708	0.00100645162165165\\
1710	0.00128110349178314\\
1712	0.00129152582958341\\
1714	0.00116112101823092\\
1716	0.00118357539176941\\
1718	0.00159027930349112\\
1720	0.00202047117054462\\
1722	0.00128938797861338\\
1724	0.00136490780860186\\
1726	0.00131845688447356\\
1728	0.00115042477846146\\
1730	0.000817293487489223\\
1732	0.00224949177354574\\
1734	0.00155988242477179\\
1736	0.00107989218086004\\
1738	0.00108767934143543\\
1740	0.00144130419939756\\
1742	0.0013506518676877\\
1744	0.00118551077321172\\
1746	0.00145056433975697\\
1748	0.0018073795363307\\
1750	0.00155330942943692\\
1752	0.00165824182331562\\
1754	0.00158795416355133\\
1756	0.00152908144518733\\
1758	0.00118198348209262\\
1760	0.00133367590606213\\
1762	0.00136801116168499\\
1764	0.00100669087842107\\
1766	0.00121997501701117\\
1768	0.00168458111584187\\
1770	0.00114731080830097\\
1772	0.00156263895332813\\
1774	0.0017164584249258\\
1776	0.00153561951592565\\
1778	0.00123103819787502\\
1780	0.00110080000013113\\
1782	0.000969991460442543\\
1784	0.00159261338412762\\
1786	0.00155308172106743\\
1788	0.00096964044496417\\
1790	0.00192104429006577\\
1792	0.00129880560562015\\
1794	0.00111809317022562\\
1796	0.00100550735369325\\
1798	0.00163144823163748\\
1800	0.00120309377089143\\
1802	0.00137630086392164\\
1804	0.00172988623380661\\
1806	0.00182248763740063\\
1808	0.00117476657032967\\
1810	0.000923648942261934\\
1812	0.0011013001203537\\
1814	0.00202643238008022\\
1816	0.000992069486528635\\
1818	0.00187236741185188\\
1820	0.00174511186778545\\
1822	0.0015575872734189\\
1824	0.00173912588506937\\
1826	0.0013253808952868\\
1828	0.00154352597892284\\
1830	0.00137721206992865\\
1832	0.00132086118683219\\
1834	0.00136491172015667\\
1836	0.00127420760691166\\
1838	0.00163483079522848\\
1840	0.00134231466799974\\
1842	0.00173963196575642\\
1844	0.00104549853131175\\
1846	0.00121954968199134\\
1848	0.00156745351850986\\
1850	0.00162414703518152\\
1852	0.00126012479886413\\
1854	0.00109200868755579\\
1856	0.00121631706133485\\
1858	0.00110126296058297\\
1860	0.00132174817845225\\
1862	0.0010598755441606\\
1864	0.00125378202646971\\
1866	0.00108658457174897\\
1868	0.000987672340124846\\
1870	0.00096933227032423\\
1872	0.00113292364403605\\
1874	0.00173794962465763\\
1876	0.00112031940370798\\
1878	0.00239985510706902\\
1880	0.00184697080403566\\
1882	0.00123334769159555\\
1884	0.00100901629775763\\
1886	0.00103495744988322\\
1888	0.00178476069122553\\
1890	0.00127890035510063\\
1892	0.00132429162040353\\
1894	0.00134061239659786\\
1896	0.00147289345040917\\
1898	0.00103928381577134\\
1900	0.00137928947806358\\
1902	0.00132703809067607\\
1904	0.00114238280802965\\
1906	0.00125718452036381\\
1908	0.00105807529762387\\
1910	0.00122890872880816\\
1912	0.00098300538957119\\
1914	0.00108743933960795\\
1916	0.00209344495087862\\
1918	0.00131863597780466\\
1920	0.00190733764320612\\
1922	0.00140407225117087\\
1924	0.00101256156340241\\
1926	0.00155434077605605\\
1928	0.00151155022904277\\
1930	0.000908948667347431\\
1932	0.00111235724762082\\
1934	0.000983856804668903\\
1936	0.00139757413417101\\
1938	0.00112096155062318\\
1940	0.0011196443811059\\
1942	0.00156660918146372\\
1944	0.00120009519159794\\
1946	0.00118209589272738\\
1948	0.00105263832956553\\
1950	0.00118453968316317\\
1952	0.00133601715788245\\
1954	0.0012441941536963\\
1956	0.00106532406061888\\
1958	0.000766193028539419\\
1960	0.00128832384943962\\
1962	0.00213177092373371\\
1964	0.00143326567485929\\
1966	0.00101950969547033\\
1968	0.00146446013823152\\
1970	0.00136915370821953\\
1972	0.00125093823298812\\
1974	0.00127290198579431\\
1976	0.000843488704413176\\
1978	0.00124242957681417\\
1980	0.00141599318012595\\
1982	0.00122222416102886\\
1984	0.00149823855608702\\
1986	0.00154480468481779\\
1988	0.00148996850475669\\
1990	0.00145953837782145\\
1992	0.000952242407947779\\
1994	0.00103949904441833\\
1996	0.000906062871217728\\
1998	0.00167769994586706\\
};
\addlegendentry{FD-CNN}


\end{axis}
\end{tikzpicture}%
